Two barriers for minimal time firing squads, with applications to four and five states

A minimal-time solution of the firing squad synchronization problem synchronizes every line of n cells at time 2n minus 2. Six states suffice; whether five do has been open since 1987. Every line agrees with the half line until its right ends echo returns. For minimal time solutions with any number of states, we prove that cells at distance j behind the half lines front become time-periodic only after time (1.5 minus epsilon)j, for every epsilon greater than 0 and infinitely many j, and that the half line is never periodic in time and space on a wedge at its left border, hence not eventually regular in our sense. With certified satisfiability checks, we exclude four states using the lines of lengths 2 to 5 and parts of the next five, and show that every five state minimal time solution uses at least 15 non quiescent neighbourhoods on its half lines first 78 anti-diagonals. We give five state rules synchronizing exactly the lengths 2 to 14.

==> figures/cells_delta12_half90.tex <==
%% generated by figures.py; do not edit
\fill[stG] (0,0) rectangle (1,-1);
\fill[stA] (0,-1) rectangle (1,-2);
\fill[stG] (1,-1) rectangle (2,-2);
\fill[stB] (0,-2) rectangle (1,-3);
\fill[stG] (2,-2) rectangle (3,-3);
\fill[stA] (0,-3) rectangle (1,-4);
\fill[stB] (2,-3) rectangle (3,-4);
\fill[stG] (3,-3) rectangle (4,-4);
\fill[stG] (0,-4) rectangle (1,-5);
\fill[stA] (1,-4) rectangle (2,-5);
\fill[stG] (3,-4) rectangle (5,-5);
\fill[stA] (0,-5) rectangle (1,-6);
\fill[stB] (2,-5) rectangle (3,-6);
\fill[stG] (3,-5) rectangle (6,-6);
\fill[stG] (0,-6) rectangle (1,-7);
\fill[stA] (1,-6) rectangle (2,-7);
\fill[stG] (4,-6) rectangle (7,-7);
\fill[stA] (0,-7) rectangle (1,-8);
\fill[stA] (2,-7) rectangle (3,-8);
\fill[stG] (4,-7) rectangle (8,-8);
\fill[stG] (0,-8) rectangle (1,-9);
\fill[stA] (1,-8) rectangle (2,-9);
\fill[stB] (3,-8) rectangle (4,-9);
\fill[stG] (4,-8) rectangle (9,-9);
\fill[stA] (0,-9) rectangle (1,-10);
\fill[stA] (2,-9) rectangle (3,-10);
\fill[stG] (5,-9) rectangle (10,-10);
\fill[stG] (0,-10) rectangle (1,-11);
\fill[stA] (1,-10) rectangle (2,-11);
\fill[stA] (3,-10) rectangle (4,-11);
\fill[stG] (5,-10) rectangle (11,-11);
\fill[stA] (0,-11) rectangle (1,-12);
\fill[stA] (2,-11) rectangle (3,-12);
\fill[stB] (4,-11) rectangle (5,-12);
\fill[stG] (5,-11) rectangle (12,-12);
\fill[stG] (0,-12) rectangle (1,-13);
\fill[stA] (1,-12) rectangle (2,-13);
\fill[stA] (3,-12) rectangle (4,-13);
\fill[stG] (6,-12) rectangle (13,-13);
\fill[stA] (0,-13) rectangle (1,-14);
\fill[stA] (2,-13) rectangle (3,-14);
\fill[stA] (4,-13) rectangle (5,-14);
\fill[stG] (6,-13) rectangle (14,-14);
\fill[stG] (0,-14) rectangle (1,-15);
\fill[stA] (1,-14) rectangle (2,-15);
\fill[stA] (3,-14) rectangle (4,-15);
\fill[stB] (5,-14) rectangle (6,-15);
\fill[stG] (6,-14) rectangle (15,-15);
\fill[stA] (0,-15) rectangle (1,-16);
\fill[stA] (2,-15) rectangle (3,-16);
\fill[stA] (4,-15) rectangle (5,-16);
\fill[stG] (7,-15) rectangle (16,-16);
\fill[stG] (0,-16) rectangle (1,-17);
\fill[stA] (1,-16) rectangle (2,-17);
\fill[stA] (3,-16) rectangle (4,-17);
\fill[stA] (5,-16) rectangle (6,-17);
\fill[stG] (7,-16) rectangle (17,-17);
\fill[stA] (0,-17) rectangle (1,-18);
\fill[stA] (2,-17) rectangle (3,-18);
\fill[stA] (4,-17) rectangle (5,-18);
\fill[stB] (6,-17) rectangle (7,-18);
\fill[stG] (7,-17) rectangle (18,-18);
\fill[stG] (0,-18) rectangle (1,-19);
\fill[stA] (1,-18) rectangle (2,-19);
\fill[stA] (3,-18) rectangle (4,-19);
\fill[stA] (5,-18) rectangle (6,-19);
\fill[stG] (8,-18) rectangle (19,-19);
\fill[stA] (0,-19) rectangle (1,-20);
\fill[stA] (2,-19) rectangle (3,-20);
\fill[stA] (4,-19) rectangle (5,-20);
\fill[stA] (6,-19) rectangle (7,-20);
\fill[stG] (8,-19) rectangle (20,-20);
\fill[stG] (0,-20) rectangle (1,-21);
\fill[stA] (1,-20) rectangle (2,-21);
\fill[stA] (3,-20) rectangle (4,-21);
\fill[stA] (5,-20) rectangle (6,-21);
\fill[stB] (7,-20) rectangle (8,-21);
\fill[stG] (8,-20) rectangle (21,-21);
\fill[stA] (0,-21) rectangle (1,-22);
\fill[stA] (2,-21) rectangle (3,-22);
\fill[stA] (4,-21) rectangle (5,-22);
\fill[stA] (6,-21) rectangle (7,-22);
\fill[stG] (9,-21) rectangle (22,-22);
\fill[stG] (0,-22) rectangle (1,-23);
\fill[stA] (1,-22) rectangle (2,-23);
\fill[stA] (3,-22) rectangle (4,-23);
\fill[stA] (5,-22) rectangle (6,-23);
\fill[stA] (7,-22) rectangle (8,-23);
\fill[stG] (9,-22) rectangle (23,-23);
\fill[stA] (0,-23) rectangle (1,-24);
\fill[stA] (2,-23) rectangle (3,-24);
\fill[stA] (4,-23) rectangle (5,-24);
\fill[stA] (6,-23) rectangle (7,-24);
\fill[stB] (8,-23) rectangle (9,-24);
\fill[stG] (9,-23) rectangle (24,-24);
\fill[stG] (0,-24) rectangle (1,-25);
\fill[stA] (1,-24) rectangle (2,-25);
\fill[stA] (3,-24) rectangle (4,-25);
\fill[stA] (5,-24) rectangle (6,-25);
\fill[stA] (7,-24) rectangle (8,-25);
\fill[stG] (10,-24) rectangle (25,-25);
\fill[stA] (0,-25) rectangle (1,-26);
\fill[stA] (2,-25) rectangle (3,-26);
\fill[stA] (4,-25) rectangle (5,-26);
\fill[stA] (6,-25) rectangle (7,-26);
\fill[stA] (8,-25) rectangle (9,-26);
\fill[stG] (10,-25) rectangle (26,-26);
\fill[stG] (0,-26) rectangle (1,-27);
\fill[stA] (1,-26) rectangle (2,-27);
\fill[stA] (3,-26) rectangle (4,-27);
\fill[stA] (5,-26) rectangle (6,-27);
\fill[stA] (7,-26) rectangle (8,-27);
\fill[stB] (9,-26) rectangle (10,-27);
\fill[stG] (10,-26) rectangle (27,-27);
\fill[stA] (0,-27) rectangle (1,-28);
\fill[stA] (2,-27) rectangle (3,-28);
\fill[stA] (4,-27) rectangle (5,-28);
\fill[stA] (6,-27) rectangle (7,-28);
\fill[stA] (8,-27) rectangle (9,-28);
\fill[stG] (11,-27) rectangle (28,-28);
\fill[stG] (0,-28) rectangle (1,-29);
\fill[stA] (1,-28) rectangle (2,-29);
\fill[stA] (3,-28) rectangle (4,-29);
\fill[stA] (5,-28) rectangle (6,-29);
\fill[stA] (7,-28) rectangle (8,-29);
\fill[stA] (9,-28) rectangle (10,-29);
\fill[stG] (11,-28) rectangle (29,-29);
\fill[stA] (0,-29) rectangle (1,-30);
\fill[stA] (2,-29) rectangle (3,-30);
\fill[stA] (4,-29) rectangle (5,-30);
\fill[stA] (6,-29) rectangle (7,-30);
\fill[stA] (8,-29) rectangle (9,-30);
\fill[stB] (10,-29) rectangle (11,-30);
\fill[stG] (11,-29) rectangle (30,-30);
\fill[stG] (0,-30) rectangle (1,-31);
\fill[stA] (1,-30) rectangle (2,-31);
\fill[stA] (3,-30) rectangle (4,-31);
\fill[stA] (5,-30) rectangle (6,-31);
\fill[stA] (7,-30) rectangle (8,-31);
\fill[stA] (9,-30) rectangle (10,-31);
\fill[stG] (12,-30) rectangle (31,-31);
\fill[stA] (0,-31) rectangle (1,-32);
\fill[stA] (2,-31) rectangle (3,-32);
\fill[stA] (4,-31) rectangle (5,-32);
\fill[stA] (6,-31) rectangle (7,-32);
\fill[stA] (8,-31) rectangle (9,-32);
\fill[stA] (10,-31) rectangle (11,-32);
\fill[stG] (12,-31) rectangle (32,-32);
\fill[stG] (0,-32) rectangle (1,-33);
\fill[stA] (1,-32) rectangle (2,-33);
\fill[stA] (3,-32) rectangle (4,-33);
\fill[stA] (5,-32) rectangle (6,-33);
\fill[stA] (7,-32) rectangle (8,-33);
\fill[stA] (9,-32) rectangle (10,-33);
\fill[stB] (11,-32) rectangle (12,-33);
\fill[stG] (12,-32) rectangle (33,-33);
\fill[stA] (0,-33) rectangle (1,-34);
\fill[stA] (2,-33) rectangle (3,-34);
\fill[stA] (4,-33) rectangle (5,-34);
\fill[stA] (6,-33) rectangle (7,-34);
\fill[stA] (8,-33) rectangle (9,-34);
\fill[stA] (10,-33) rectangle (11,-34);
\fill[stG] (13,-33) rectangle (34,-34);
\fill[stG] (0,-34) rectangle (1,-35);
\fill[stA] (1,-34) rectangle (2,-35);
\fill[stA] (3,-34) rectangle (4,-35);
\fill[stA] (5,-34) rectangle (6,-35);
\fill[stA] (7,-34) rectangle (8,-35);
\fill[stA] (9,-34) rectangle (10,-35);
\fill[stA] (11,-34) rectangle (12,-35);
\fill[stG] (13,-34) rectangle (35,-35);
\fill[stA] (0,-35) rectangle (1,-36);
\fill[stA] (2,-35) rectangle (3,-36);
\fill[stA] (4,-35) rectangle (5,-36);
\fill[stA] (6,-35) rectangle (7,-36);
\fill[stA] (8,-35) rectangle (9,-36);
\fill[stA] (10,-35) rectangle (11,-36);
\fill[stB] (12,-35) rectangle (13,-36);
\fill[stG] (13,-35) rectangle (36,-36);
\fill[stG] (0,-36) rectangle (1,-37);
\fill[stA] (1,-36) rectangle (2,-37);
\fill[stA] (3,-36) rectangle (4,-37);
\fill[stA] (5,-36) rectangle (6,-37);
\fill[stA] (7,-36) rectangle (8,-37);
\fill[stA] (9,-36) rectangle (10,-37);
\fill[stA] (11,-36) rectangle (12,-37);
\fill[stG] (14,-36) rectangle (37,-37);
\fill[stA] (0,-37) rectangle (1,-38);
\fill[stA] (2,-37) rectangle (3,-38);
\fill[stA] (4,-37) rectangle (5,-38);
\fill[stA] (6,-37) rectangle (7,-38);
\fill[stA] (8,-37) rectangle (9,-38);
\fill[stA] (10,-37) rectangle (11,-38);
\fill[stA] (12,-37) rectangle (13,-38);
\fill[stG] (14,-37) rectangle (38,-38);
\fill[stG] (0,-38) rectangle (1,-39);
\fill[stA] (1,-38) rectangle (2,-39);
\fill[stA] (3,-38) rectangle (4,-39);
\fill[stA] (5,-38) rectangle (6,-39);
\fill[stA] (7,-38) rectangle (8,-39);
\fill[stA] (9,-38) rectangle (10,-39);
\fill[stA] (11,-38) rectangle (12,-39);
\fill[stB] (13,-38) rectangle (14,-39);
\fill[stG] (14,-38) rectangle (39,-39);
\fill[stA] (0,-39) rectangle (1,-40);
\fill[stA] (2,-39) rectangle (3,-40);
\fill[stA] (4,-39) rectangle (5,-40);
\fill[stA] (6,-39) rectangle (7,-40);
\fill[stA] (8,-39) rectangle (9,-40);
\fill[stA] (10,-39) rectangle (11,-40);
\fill[stA] (12,-39) rectangle (13,-40);
\fill[stG] (15,-39) rectangle (40,-40);
\fill[stG] (0,-40) rectangle (1,-41);
\fill[stA] (1,-40) rectangle (2,-41);
\fill[stA] (3,-40) rectangle (4,-41);
\fill[stA] (5,-40) rectangle (6,-41);
\fill[stA] (7,-40) rectangle (8,-41);
\fill[stA] (9,-40) rectangle (10,-41);
\fill[stA] (11,-40) rectangle (12,-41);
\fill[stA] (13,-40) rectangle (14,-41);
\fill[stG] (15,-40) rectangle (41,-41);
\fill[stA] (0,-41) rectangle (1,-42);
\fill[stA] (2,-41) rectangle (3,-42);
\fill[stA] (4,-41) rectangle (5,-42);
\fill[stA] (6,-41) rectangle (7,-42);
\fill[stA] (8,-41) rectangle (9,-42);
\fill[stA] (10,-41) rectangle (11,-42);
\fill[stA] (12,-41) rectangle (13,-42);
\fill[stB] (14,-41) rectangle (15,-42);
\fill[stG] (15,-41) rectangle (42,-42);
\fill[stG] (0,-42) rectangle (1,-43);
\fill[stA] (1,-42) rectangle (2,-43);
\fill[stA] (3,-42) rectangle (4,-43);
\fill[stA] (5,-42) rectangle (6,-43);
\fill[stA] (7,-42) rectangle (8,-43);
\fill[stA] (9,-42) rectangle (10,-43);
\fill[stA] (11,-42) rectangle (12,-43);
\fill[stA] (13,-42) rectangle (14,-43);
\fill[stG] (16,-42) rectangle (43,-43);
\fill[stA] (0,-43) rectangle (1,-44);
\fill[stA] (2,-43) rectangle (3,-44);
\fill[stA] (4,-43) rectangle (5,-44);
\fill[stA] (6,-43) rectangle (7,-44);
\fill[stA] (8,-43) rectangle (9,-44);
\fill[stA] (10,-43) rectangle (11,-44);
\fill[stA] (12,-43) rectangle (13,-44);
\fill[stA] (14,-43) rectangle (15,-44);
\fill[stG] (16,-43) rectangle (44,-44);
\fill[stG] (0,-44) rectangle (1,-45);
\fill[stA] (1,-44) rectangle (2,-45);
\fill[stA] (3,-44) rectangle (4,-45);
\fill[stA] (5,-44) rectangle (6,-45);
\fill[stA] (7,-44) rectangle (8,-45);
\fill[stA] (9,-44) rectangle (10,-45);
\fill[stA] (11,-44) rectangle (12,-45);
\fill[stA] (13,-44) rectangle (14,-45);
\fill[stB] (15,-44) rectangle (16,-45);
\fill[stG] (16,-44) rectangle (45,-45);
\fill[stA] (0,-45) rectangle (1,-46);
\fill[stA] (2,-45) rectangle (3,-46);
\fill[stA] (4,-45) rectangle (5,-46);
\fill[stA] (6,-45) rectangle (7,-46);
\fill[stA] (8,-45) rectangle (9,-46);
\fill[stA] (10,-45) rectangle (11,-46);
\fill[stA] (12,-45) rectangle (13,-46);
\fill[stA] (14,-45) rectangle (15,-46);
\fill[stG] (17,-45) rectangle (46,-46);
\fill[stG] (0,-46) rectangle (1,-47);
\fill[stA] (1,-46) rectangle (2,-47);
\fill[stA] (3,-46) rectangle (4,-47);
\fill[stA] (5,-46) rectangle (6,-47);
\fill[stA] (7,-46) rectangle (8,-47);
\fill[stA] (9,-46) rectangle (10,-47);
\fill[stA] (11,-46) rectangle (12,-47);
\fill[stA] (13,-46) rectangle (14,-47);
\fill[stA] (15,-46) rectangle (16,-47);
\fill[stG] (17,-46) rectangle (47,-47);
\fill[stA] (0,-47) rectangle (1,-48);
\fill[stA] (2,-47) rectangle (3,-48);
\fill[stA] (4,-47) rectangle (5,-48);
\fill[stA] (6,-47) rectangle (7,-48);
\fill[stA] (8,-47) rectangle (9,-48);
\fill[stA] (10,-47) rectangle (11,-48);
\fill[stA] (12,-47) rectangle (13,-48);
\fill[stA] (14,-47) rectangle (15,-48);
\fill[stB] (16,-47) rectangle (17,-48);
\fill[stG] (17,-47) rectangle (48,-48);
\fill[stG] (0,-48) rectangle (1,-49);
\fill[stA] (1,-48) rectangle (2,-49);
\fill[stA] (3,-48) rectangle (4,-49);
\fill[stA] (5,-48) rectangle (6,-49);
\fill[stA] (7,-48) rectangle (8,-49);
\fill[stA] (9,-48) rectangle (10,-49);
\fill[stA] (11,-48) rectangle (12,-49);
\fill[stA] (13,-48) rectangle (14,-49);
\fill[stA] (15,-48) rectangle (16,-49);
\fill[stG] (18,-48) rectangle (49,-49);
\fill[stA] (0,-49) rectangle (1,-50);
\fill[stA] (2,-49) rectangle (3,-50);
\fill[stA] (4,-49) rectangle (5,-50);
\fill[stA] (6,-49) rectangle (7,-50);
\fill[stA] (8,-49) rectangle (9,-50);
\fill[stA] (10,-49) rectangle (11,-50);
\fill[stA] (12,-49) rectangle (13,-50);
\fill[stA] (14,-49) rectangle (15,-50);
\fill[stA] (16,-49) rectangle (17,-50);
\fill[stG] (18,-49) rectangle (50,-50);
\fill[stG] (0,-50) rectangle (1,-51);
\fill[stA] (1,-50) rectangle (2,-51);
\fill[stA] (3,-50) rectangle (4,-51);
\fill[stA] (5,-50) rectangle (6,-51);
\fill[stA] (7,-50) rectangle (8,-51);
\fill[stA] (9,-50) rectangle (10,-51);
\fill[stA] (11,-50) rectangle (12,-51);
\fill[stA] (13,-50) rectangle (14,-51);
\fill[stA] (15,-50) rectangle (16,-51);
\fill[stB] (17,-50) rectangle (18,-51);
\fill[stG] (18,-50) rectangle (51,-51);
\fill[stA] (0,-51) rectangle (1,-52);
\fill[stA] (2,-51) rectangle (3,-52);
\fill[stA] (4,-51) rectangle (5,-52);
\fill[stA] (6,-51) rectangle (7,-52);
\fill[stA] (8,-51) rectangle (9,-52);
\fill[stA] (10,-51) rectangle (11,-52);
\fill[stA] (12,-51) rectangle (13,-52);
\fill[stA] (14,-51) rectangle (15,-52);
\fill[stA] (16,-51) rectangle (17,-52);
\fill[stG] (19,-51) rectangle (52,-52);
\fill[stG] (0,-52) rectangle (1,-53);
\fill[stA] (1,-52) rectangle (2,-53);
\fill[stA] (3,-52) rectangle (4,-53);
\fill[stA] (5,-52) rectangle (6,-53);
\fill[stA] (7,-52) rectangle (8,-53);
\fill[stA] (9,-52) rectangle (10,-53);
\fill[stA] (11,-52) rectangle (12,-53);
\fill[stA] (13,-52) rectangle (14,-53);
\fill[stA] (15,-52) rectangle (16,-53);
\fill[stA] (17,-52) rectangle (18,-53);
\fill[stG] (19,-52) rectangle (53,-53);
\fill[stA] (0,-53) rectangle (1,-54);
\fill[stA] (2,-53) rectangle (3,-54);
\fill[stA] (4,-53) rectangle (5,-54);
\fill[stA] (6,-53) rectangle (7,-54);
\fill[stA] (8,-53) rectangle (9,-54);
\fill[stA] (10,-53) rectangle (11,-54);
\fill[stA] (12,-53) rectangle (13,-54);
\fill[stA] (14,-53) rectangle (15,-54);
\fill[stA] (16,-53) rectangle (17,-54);
\fill[stB] (18,-53) rectangle (19,-54);
\fill[stG] (19,-53) rectangle (54,-54);
\fill[stG] (0,-54) rectangle (1,-55);
\fill[stA] (1,-54) rectangle (2,-55);
\fill[stA] (3,-54) rectangle (4,-55);
\fill[stA] (5,-54) rectangle (6,-55);
\fill[stA] (7,-54) rectangle (8,-55);
\fill[stA] (9,-54) rectangle (10,-55);
\fill[stA] (11,-54) rectangle (12,-55);
\fill[stA] (13,-54) rectangle (14,-55);
\fill[stA] (15,-54) rectangle (16,-55);
\fill[stA] (17,-54) rectangle (18,-55);
\fill[stG] (20,-54) rectangle (55,-55);
\fill[stA] (0,-55) rectangle (1,-56);
\fill[stA] (2,-55) rectangle (3,-56);
\fill[stA] (4,-55) rectangle (5,-56);
\fill[stA] (6,-55) rectangle (7,-56);
\fill[stA] (8,-55) rectangle (9,-56);
\fill[stA] (10,-55) rectangle (11,-56);
\fill[stA] (12,-55) rectangle (13,-56);
\fill[stA] (14,-55) rectangle (15,-56);
\fill[stA] (16,-55) rectangle (17,-56);
\fill[stA] (18,-55) rectangle (19,-56);
\fill[stG] (20,-55) rectangle (56,-56);
\fill[stG] (0,-56) rectangle (1,-57);
\fill[stA] (1,-56) rectangle (2,-57);
\fill[stA] (3,-56) rectangle (4,-57);
\fill[stA] (5,-56) rectangle (6,-57);
\fill[stA] (7,-56) rectangle (8,-57);
\fill[stA] (9,-56) rectangle (10,-57);
\fill[stA] (11,-56) rectangle (12,-57);
\fill[stA] (13,-56) rectangle (14,-57);
\fill[stA] (15,-56) rectangle (16,-57);
\fill[stA] (17,-56) rectangle (18,-57);
\fill[stB] (19,-56) rectangle (20,-57);
\fill[stG] (20,-56) rectangle (57,-57);
\fill[stA] (0,-57) rectangle (1,-58);
\fill[stA] (2,-57) rectangle (3,-58);
\fill[stA] (4,-57) rectangle (5,-58);
\fill[stA] (6,-57) rectangle (7,-58);
\fill[stA] (8,-57) rectangle (9,-58);
\fill[stA] (10,-57) rectangle (11,-58);
\fill[stA] (12,-57) rectangle (13,-58);
\fill[stA] (14,-57) rectangle (15,-58);
\fill[stA] (16,-57) rectangle (17,-58);
\fill[stA] (18,-57) rectangle (19,-58);
\fill[stG] (21,-57) rectangle (58,-58);
\fill[stG] (0,-58) rectangle (1,-59);
\fill[stA] (1,-58) rectangle (2,-59);
\fill[stA] (3,-58) rectangle (4,-59);
\fill[stA] (5,-58) rectangle (6,-59);
\fill[stA] (7,-58) rectangle (8,-59);
\fill[stA] (9,-58) rectangle (10,-59);
\fill[stA] (11,-58) rectangle (12,-59);
\fill[stA] (13,-58) rectangle (14,-59);
\fill[stA] (15,-58) rectangle (16,-59);
\fill[stA] (17,-58) rectangle (18,-59);
\fill[stA] (19,-58) rectangle (20,-59);
\fill[stG] (21,-58) rectangle (59,-59);
\fill[stA] (0,-59) rectangle (1,-60);
\fill[stA] (2,-59) rectangle (3,-60);
\fill[stA] (4,-59) rectangle (5,-60);
\fill[stA] (6,-59) rectangle (7,-60);
\fill[stA] (8,-59) rectangle (9,-60);
\fill[stA] (10,-59) rectangle (11,-60);
\fill[stA] (12,-59) rectangle (13,-60);
\fill[stA] (14,-59) rectangle (15,-60);
\fill[stA] (16,-59) rectangle (17,-60);
\fill[stA] (18,-59) rectangle (19,-60);
\fill[stB] (20,-59) rectangle (21,-60);
\fill[stG] (21,-59) rectangle (60,-60);
\fill[stG] (0,-60) rectangle (1,-61);
\fill[stA] (1,-60) rectangle (2,-61);
\fill[stA] (3,-60) rectangle (4,-61);
\fill[stA] (5,-60) rectangle (6,-61);
\fill[stA] (7,-60) rectangle (8,-61);
\fill[stA] (9,-60) rectangle (10,-61);
\fill[stA] (11,-60) rectangle (12,-61);
\fill[stA] (13,-60) rectangle (14,-61);
\fill[stA] (15,-60) rectangle (16,-61);
\fill[stA] (17,-60) rectangle (18,-61);
\fill[stA] (19,-60) rectangle (20,-61);
\fill[stG] (22,-60) rectangle (61,-61);
\fill[stA] (0,-61) rectangle (1,-62);
\fill[stA] (2,-61) rectangle (3,-62);
\fill[stA] (4,-61) rectangle (5,-62);
\fill[stA] (6,-61) rectangle (7,-62);
\fill[stA] (8,-61) rectangle (9,-62);
\fill[stA] (10,-61) rectangle (11,-62);
\fill[stA] (12,-61) rectangle (13,-62);
\fill[stA] (14,-61) rectangle (15,-62);
\fill[stA] (16,-61) rectangle (17,-62);
\fill[stA] (18,-61) rectangle (19,-62);
\fill[stA] (20,-61) rectangle (21,-62);
\fill[stG] (22,-61) rectangle (62,-62);
\fill[stG] (0,-62) rectangle (1,-63);
\fill[stA] (1,-62) rectangle (2,-63);
\fill[stA] (3,-62) rectangle (4,-63);
\fill[stA] (5,-62) rectangle (6,-63);
\fill[stA] (7,-62) rectangle (8,-63);
\fill[stA] (9,-62) rectangle (10,-63);
\fill[stA] (11,-62) rectangle (12,-63);
\fill[stA] (13,-62) rectangle (14,-63);
\fill[stA] (15,-62) rectangle (16,-63);
\fill[stA] (17,-62) rectangle (18,-63);
\fill[stA] (19,-62) rectangle (20,-63);
\fill[stB] (21,-62) rectangle (22,-63);
\fill[stG] (22,-62) rectangle (63,-63);
\fill[stA] (0,-63) rectangle (1,-64);
\fill[stA] (2,-63) rectangle (3,-64);
\fill[stA] (4,-63) rectangle (5,-64);
\fill[stA] (6,-63) rectangle (7,-64);
\fill[stA] (8,-63) rectangle (9,-64);
\fill[stA] (10,-63) rectangle (11,-64);
\fill[stA] (12,-63) rectangle (13,-64);
\fill[stA] (14,-63) rectangle (15,-64);
\fill[stA] (16,-63) rectangle (17,-64);
\fill[stA] (18,-63) rectangle (19,-64);
\fill[stA] (20,-63) rectangle (21,-64);
\fill[stG] (23,-63) rectangle (64,-64);
\fill[stG] (0,-64) rectangle (1,-65);
\fill[stA] (1,-64) rectangle (2,-65);
\fill[stA] (3,-64) rectangle (4,-65);
\fill[stA] (5,-64) rectangle (6,-65);
\fill[stA] (7,-64) rectangle (8,-65);
\fill[stA] (9,-64) rectangle (10,-65);
\fill[stA] (11,-64) rectangle (12,-65);
\fill[stA] (13,-64) rectangle (14,-65);
\fill[stA] (15,-64) rectangle (16,-65);
\fill[stA] (17,-64) rectangle (18,-65);
\fill[stA] (19,-64) rectangle (20,-65);
\fill[stA] (21,-64) rectangle (22,-65);
\fill[stG] (23,-64) rectangle (65,-65);
\fill[stA] (0,-65) rectangle (1,-66);
\fill[stA] (2,-65) rectangle (3,-66);
\fill[stA] (4,-65) rectangle (5,-66);
\fill[stA] (6,-65) rectangle (7,-66);
\fill[stA] (8,-65) rectangle (9,-66);
\fill[stA] (10,-65) rectangle (11,-66);
\fill[stA] (12,-65) rectangle (13,-66);
\fill[stA] (14,-65) rectangle (15,-66);
\fill[stA] (16,-65) rectangle (17,-66);
\fill[stA] (18,-65) rectangle (19,-66);
\fill[stA] (20,-65) rectangle (21,-66);
\fill[stB] (22,-65) rectangle (23,-66);
\fill[stG] (23,-65) rectangle (66,-66);
\fill[stG] (0,-66) rectangle (1,-67);
\fill[stA] (1,-66) rectangle (2,-67);
\fill[stA] (3,-66) rectangle (4,-67);
\fill[stA] (5,-66) rectangle (6,-67);
\fill[stA] (7,-66) rectangle (8,-67);
\fill[stA] (9,-66) rectangle (10,-67);
\fill[stA] (11,-66) rectangle (12,-67);
\fill[stA] (13,-66) rectangle (14,-67);
\fill[stA] (15,-66) rectangle (16,-67);
\fill[stA] (17,-66) rectangle (18,-67);
\fill[stA] (19,-66) rectangle (20,-67);
\fill[stA] (21,-66) rectangle (22,-67);
\fill[stG] (24,-66) rectangle (67,-67);
\fill[stA] (0,-67) rectangle (1,-68);
\fill[stA] (2,-67) rectangle (3,-68);
\fill[stA] (4,-67) rectangle (5,-68);
\fill[stA] (6,-67) rectangle (7,-68);
\fill[stA] (8,-67) rectangle (9,-68);
\fill[stA] (10,-67) rectangle (11,-68);
\fill[stA] (12,-67) rectangle (13,-68);
\fill[stA] (14,-67) rectangle (15,-68);
\fill[stA] (16,-67) rectangle (17,-68);
\fill[stA] (18,-67) rectangle (19,-68);
\fill[stA] (20,-67) rectangle (21,-68);
\fill[stA] (22,-67) rectangle (23,-68);
\fill[stG] (24,-67) rectangle (68,-68);
\fill[stG] (0,-68) rectangle (1,-69);
\fill[stA] (1,-68) rectangle (2,-69);
\fill[stA] (3,-68) rectangle (4,-69);
\fill[stA] (5,-68) rectangle (6,-69);
\fill[stA] (7,-68) rectangle (8,-69);
\fill[stA] (9,-68) rectangle (10,-69);
\fill[stA] (11,-68) rectangle (12,-69);
\fill[stA] (13,-68) rectangle (14,-69);
\fill[stA] (15,-68) rectangle (16,-69);
\fill[stA] (17,-68) rectangle (18,-69);
\fill[stA] (19,-68) rectangle (20,-69);
\fill[stA] (21,-68) rectangle (22,-69);
\fill[stB] (23,-68) rectangle (24,-69);
\fill[stG] (24,-68) rectangle (69,-69);
\fill[stA] (0,-69) rectangle (1,-70);
\fill[stA] (2,-69) rectangle (3,-70);
\fill[stA] (4,-69) rectangle (5,-70);
\fill[stA] (6,-69) rectangle (7,-70);
\fill[stA] (8,-69) rectangle (9,-70);
\fill[stA] (10,-69) rectangle (11,-70);
\fill[stA] (12,-69) rectangle (13,-70);
\fill[stA] (14,-69) rectangle (15,-70);
\fill[stA] (16,-69) rectangle (17,-70);
\fill[stA] (18,-69) rectangle (19,-70);
\fill[stA] (20,-69) rectangle (21,-70);
\fill[stA] (22,-69) rectangle (23,-70);
\fill[stG] (25,-69) rectangle (70,-70);
\fill[stG] (0,-70) rectangle (1,-71);
\fill[stA] (1,-70) rectangle (2,-71);
\fill[stA] (3,-70) rectangle (4,-71);
\fill[stA] (5,-70) rectangle (6,-71);
\fill[stA] (7,-70) rectangle (8,-71);
\fill[stA] (9,-70) rectangle (10,-71);
\fill[stA] (11,-70) rectangle (12,-71);
\fill[stA] (13,-70) rectangle (14,-71);
\fill[stA] (15,-70) rectangle (16,-71);
\fill[stA] (17,-70) rectangle (18,-71);
\fill[stA] (19,-70) rectangle (20,-71);
\fill[stA] (21,-70) rectangle (22,-71);
\fill[stA] (23,-70) rectangle (24,-71);
\fill[stG] (25,-70) rectangle (71,-71);
\fill[stA] (0,-71) rectangle (1,-72);
\fill[stA] (2,-71) rectangle (3,-72);
\fill[stA] (4,-71) rectangle (5,-72);
\fill[stA] (6,-71) rectangle (7,-72);
\fill[stA] (8,-71) rectangle (9,-72);
\fill[stA] (10,-71) rectangle (11,-72);
\fill[stA] (12,-71) rectangle (13,-72);
\fill[stA] (14,-71) rectangle (15,-72);
\fill[stA] (16,-71) rectangle (17,-72);
\fill[stA] (18,-71) rectangle (19,-72);
\fill[stA] (20,-71) rectangle (21,-72);
\fill[stA] (22,-71) rectangle (23,-72);
\fill[stB] (24,-71) rectangle (25,-72);
\fill[stG] (25,-71) rectangle (72,-72);
\fill[stG] (0,-72) rectangle (1,-73);
\fill[stA] (1,-72) rectangle (2,-73);
\fill[stA] (3,-72) rectangle (4,-73);
\fill[stA] (5,-72) rectangle (6,-73);
\fill[stA] (7,-72) rectangle (8,-73);
\fill[stA] (9,-72) rectangle (10,-73);
\fill[stA] (11,-72) rectangle (12,-73);
\fill[stA] (13,-72) rectangle (14,-73);
\fill[stA] (15,-72) rectangle (16,-73);
\fill[stA] (17,-72) rectangle (18,-73);
\fill[stA] (19,-72) rectangle (20,-73);
\fill[stA] (21,-72) rectangle (22,-73);
\fill[stA] (23,-72) rectangle (24,-73);
\fill[stG] (26,-72) rectangle (73,-73);
\fill[stA] (0,-73) rectangle (1,-74);
\fill[stA] (2,-73) rectangle (3,-74);
\fill[stA] (4,-73) rectangle (5,-74);
\fill[stA] (6,-73) rectangle (7,-74);
\fill[stA] (8,-73) rectangle (9,-74);
\fill[stA] (10,-73) rectangle (11,-74);
\fill[stA] (12,-73) rectangle (13,-74);
\fill[stA] (14,-73) rectangle (15,-74);
\fill[stA] (16,-73) rectangle (17,-74);
\fill[stA] (18,-73) rectangle (19,-74);
\fill[stA] (20,-73) rectangle (21,-74);
\fill[stA] (22,-73) rectangle (23,-74);
\fill[stA] (24,-73) rectangle (25,-74);
\fill[stG] (26,-73) rectangle (74,-74);
\fill[stG] (0,-74) rectangle (1,-75);
\fill[stA] (1,-74) rectangle (2,-75);
\fill[stA] (3,-74) rectangle (4,-75);
\fill[stA] (5,-74) rectangle (6,-75);
\fill[stA] (7,-74) rectangle (8,-75);
\fill[stA] (9,-74) rectangle (10,-75);
\fill[stA] (11,-74) rectangle (12,-75);
\fill[stA] (13,-74) rectangle (14,-75);
\fill[stA] (15,-74) rectangle (16,-75);
\fill[stA] (17,-74) rectangle (18,-75);
\fill[stA] (19,-74) rectangle (20,-75);
\fill[stA] (21,-74) rectangle (22,-75);
\fill[stA] (23,-74) rectangle (24,-75);
\fill[stB] (25,-74) rectangle (26,-75);
\fill[stG] (26,-74) rectangle (75,-75);
\fill[stA] (0,-75) rectangle (1,-76);
\fill[stA] (2,-75) rectangle (3,-76);
\fill[stA] (4,-75) rectangle (5,-76);
\fill[stA] (6,-75) rectangle (7,-76);
\fill[stA] (8,-75) rectangle (9,-76);
\fill[stA] (10,-75) rectangle (11,-76);
\fill[stA] (12,-75) rectangle (13,-76);
\fill[stA] (14,-75) rectangle (15,-76);
\fill[stA] (16,-75) rectangle (17,-76);
\fill[stA] (18,-75) rectangle (19,-76);
\fill[stA] (20,-75) rectangle (21,-76);
\fill[stA] (22,-75) rectangle (23,-76);
\fill[stA] (24,-75) rectangle (25,-76);
\fill[stG] (27,-75) rectangle (76,-76);
\fill[stG] (0,-76) rectangle (1,-77);
\fill[stA] (1,-76) rectangle (2,-77);
\fill[stA] (3,-76) rectangle (4,-77);
\fill[stA] (5,-76) rectangle (6,-77);
\fill[stA] (7,-76) rectangle (8,-77);
\fill[stA] (9,-76) rectangle (10,-77);
\fill[stA] (11,-76) rectangle (12,-77);
\fill[stA] (13,-76) rectangle (14,-77);
\fill[stA] (15,-76) rectangle (16,-77);
\fill[stA] (17,-76) rectangle (18,-77);
\fill[stA] (19,-76) rectangle (20,-77);
\fill[stA] (21,-76) rectangle (22,-77);
\fill[stA] (23,-76) rectangle (24,-77);
\fill[stA] (25,-76) rectangle (26,-77);
\fill[stG] (27,-76) rectangle (77,-77);
\fill[stA] (0,-77) rectangle (1,-78);
\fill[stA] (2,-77) rectangle (3,-78);
\fill[stA] (4,-77) rectangle (5,-78);
\fill[stA] (6,-77) rectangle (7,-78);
\fill[stA] (8,-77) rectangle (9,-78);
\fill[stA] (10,-77) rectangle (11,-78);
\fill[stA] (12,-77) rectangle (13,-78);
\fill[stA] (14,-77) rectangle (15,-78);
\fill[stA] (16,-77) rectangle (17,-78);
\fill[stA] (18,-77) rectangle (19,-78);
\fill[stA] (20,-77) rectangle (21,-78);
\fill[stA] (22,-77) rectangle (23,-78);
\fill[stA] (24,-77) rectangle (25,-78);
\fill[stB] (26,-77) rectangle (27,-78);
\fill[stG] (27,-77) rectangle (78,-78);
\fill[stG] (0,-78) rectangle (1,-79);
\fill[stA] (1,-78) rectangle (2,-79);
\fill[stA] (3,-78) rectangle (4,-79);
\fill[stA] (5,-78) rectangle (6,-79);
\fill[stA] (7,-78) rectangle (8,-79);
\fill[stA] (9,-78) rectangle (10,-79);
\fill[stA] (11,-78) rectangle (12,-79);
\fill[stA] (13,-78) rectangle (14,-79);
\fill[stA] (15,-78) rectangle (16,-79);
\fill[stA] (17,-78) rectangle (18,-79);
\fill[stA] (19,-78) rectangle (20,-79);
\fill[stA] (21,-78) rectangle (22,-79);
\fill[stA] (23,-78) rectangle (24,-79);
\fill[stA] (25,-78) rectangle (26,-79);
\fill[stG] (28,-78) rectangle (79,-79);
\fill[stA] (0,-79) rectangle (1,-80);
\fill[stA] (2,-79) rectangle (3,-80);
\fill[stA] (4,-79) rectangle (5,-80);
\fill[stA] (6,-79) rectangle (7,-80);
\fill[stA] (8,-79) rectangle (9,-80);
\fill[stA] (10,-79) rectangle (11,-80);
\fill[stA] (12,-79) rectangle (13,-80);
\fill[stA] (14,-79) rectangle (15,-80);
\fill[stA] (16,-79) rectangle (17,-80);
\fill[stA] (18,-79) rectangle (19,-80);
\fill[stA] (20,-79) rectangle (21,-80);
\fill[stA] (22,-79) rectangle (23,-80);
\fill[stA] (24,-79) rectangle (25,-80);
\fill[stA] (26,-79) rectangle (27,-80);
\fill[stG] (28,-79) rectangle (80,-80);
\fill[stG] (0,-80) rectangle (1,-81);
\fill[stA] (1,-80) rectangle (2,-81);
\fill[stA] (3,-80) rectangle (4,-81);
\fill[stA] (5,-80) rectangle (6,-81);
\fill[stA] (7,-80) rectangle (8,-81);
\fill[stA] (9,-80) rectangle (10,-81);
\fill[stA] (11,-80) rectangle (12,-81);
\fill[stA] (13,-80) rectangle (14,-81);
\fill[stA] (15,-80) rectangle (16,-81);
\fill[stA] (17,-80) rectangle (18,-81);
\fill[stA] (19,-80) rectangle (20,-81);
\fill[stA] (21,-80) rectangle (22,-81);
\fill[stA] (23,-80) rectangle (24,-81);
\fill[stA] (25,-80) rectangle (26,-81);
\fill[stB] (27,-80) rectangle (28,-81);
\fill[stG] (28,-80) rectangle (81,-81);
\fill[stA] (0,-81) rectangle (1,-82);
\fill[stA] (2,-81) rectangle (3,-82);
\fill[stA] (4,-81) rectangle (5,-82);
\fill[stA] (6,-81) rectangle (7,-82);
\fill[stA] (8,-81) rectangle (9,-82);
\fill[stA] (10,-81) rectangle (11,-82);
\fill[stA] (12,-81) rectangle (13,-82);
\fill[stA] (14,-81) rectangle (15,-82);
\fill[stA] (16,-81) rectangle (17,-82);
\fill[stA] (18,-81) rectangle (19,-82);
\fill[stA] (20,-81) rectangle (21,-82);
\fill[stA] (22,-81) rectangle (23,-82);
\fill[stA] (24,-81) rectangle (25,-82);
\fill[stA] (26,-81) rectangle (27,-82);
\fill[stG] (29,-81) rectangle (82,-82);
\fill[stG] (0,-82) rectangle (1,-83);
\fill[stA] (1,-82) rectangle (2,-83);
\fill[stA] (3,-82) rectangle (4,-83);
\fill[stA] (5,-82) rectangle (6,-83);
\fill[stA] (7,-82) rectangle (8,-83);
\fill[stA] (9,-82) rectangle (10,-83);
\fill[stA] (11,-82) rectangle (12,-83);
\fill[stA] (13,-82) rectangle (14,-83);
\fill[stA] (15,-82) rectangle (16,-83);
\fill[stA] (17,-82) rectangle (18,-83);
\fill[stA] (19,-82) rectangle (20,-83);
\fill[stA] (21,-82) rectangle (22,-83);
\fill[stA] (23,-82) rectangle (24,-83);
\fill[stA] (25,-82) rectangle (26,-83);
\fill[stA] (27,-82) rectangle (28,-83);
\fill[stG] (29,-82) rectangle (83,-83);
\fill[stA] (0,-83) rectangle (1,-84);
\fill[stA] (2,-83) rectangle (3,-84);
\fill[stA] (4,-83) rectangle (5,-84);
\fill[stA] (6,-83) rectangle (7,-84);
\fill[stA] (8,-83) rectangle (9,-84);
\fill[stA] (10,-83) rectangle (11,-84);
\fill[stA] (12,-83) rectangle (13,-84);
\fill[stA] (14,-83) rectangle (15,-84);
\fill[stA] (16,-83) rectangle (17,-84);
\fill[stA] (18,-83) rectangle (19,-84);
\fill[stA] (20,-83) rectangle (21,-84);
\fill[stA] (22,-83) rectangle (23,-84);
\fill[stA] (24,-83) rectangle (25,-84);
\fill[stA] (26,-83) rectangle (27,-84);
\fill[stB] (28,-83) rectangle (29,-84);
\fill[stG] (29,-83) rectangle (84,-84);
\fill[stG] (0,-84) rectangle (1,-85);
\fill[stA] (1,-84) rectangle (2,-85);
\fill[stA] (3,-84) rectangle (4,-85);
\fill[stA] (5,-84) rectangle (6,-85);
\fill[stA] (7,-84) rectangle (8,-85);
\fill[stA] (9,-84) rectangle (10,-85);
\fill[stA] (11,-84) rectangle (12,-85);
\fill[stA] (13,-84) rectangle (14,-85);
\fill[stA] (15,-84) rectangle (16,-85);
\fill[stA] (17,-84) rectangle (18,-85);
\fill[stA] (19,-84) rectangle (20,-85);
\fill[stA] (21,-84) rectangle (22,-85);
\fill[stA] (23,-84) rectangle (24,-85);
\fill[stA] (25,-84) rectangle (26,-85);
\fill[stA] (27,-84) rectangle (28,-85);
\fill[stG] (30,-84) rectangle (85,-85);
\fill[stA] (0,-85) rectangle (1,-86);
\fill[stA] (2,-85) rectangle (3,-86);
\fill[stA] (4,-85) rectangle (5,-86);
\fill[stA] (6,-85) rectangle (7,-86);
\fill[stA] (8,-85) rectangle (9,-86);
\fill[stA] (10,-85) rectangle (11,-86);
\fill[stA] (12,-85) rectangle (13,-86);
\fill[stA] (14,-85) rectangle (15,-86);
\fill[stA] (16,-85) rectangle (17,-86);
\fill[stA] (18,-85) rectangle (19,-86);
\fill[stA] (20,-85) rectangle (21,-86);
\fill[stA] (22,-85) rectangle (23,-86);
\fill[stA] (24,-85) rectangle (25,-86);
\fill[stA] (26,-85) rectangle (27,-86);
\fill[stA] (28,-85) rectangle (29,-86);
\fill[stG] (30,-85) rectangle (86,-86);
\fill[stG] (0,-86) rectangle (1,-87);
\fill[stA] (1,-86) rectangle (2,-87);
\fill[stA] (3,-86) rectangle (4,-87);
\fill[stA] (5,-86) rectangle (6,-87);
\fill[stA] (7,-86) rectangle (8,-87);
\fill[stA] (9,-86) rectangle (10,-87);
\fill[stA] (11,-86) rectangle (12,-87);
\fill[stA] (13,-86) rectangle (14,-87);
\fill[stA] (15,-86) rectangle (16,-87);
\fill[stA] (17,-86) rectangle (18,-87);
\fill[stA] (19,-86) rectangle (20,-87);
\fill[stA] (21,-86) rectangle (22,-87);
\fill[stA] (23,-86) rectangle (24,-87);
\fill[stA] (25,-86) rectangle (26,-87);
\fill[stA] (27,-86) rectangle (28,-87);
\fill[stB] (29,-86) rectangle (30,-87);
\fill[stG] (30,-86) rectangle (87,-87);
\fill[stA] (0,-87) rectangle (1,-88);
\fill[stA] (2,-87) rectangle (3,-88);
\fill[stA] (4,-87) rectangle (5,-88);
\fill[stA] (6,-87) rectangle (7,-88);
\fill[stA] (8,-87) rectangle (9,-88);
\fill[stA] (10,-87) rectangle (11,-88);
\fill[stA] (12,-87) rectangle (13,-88);
\fill[stA] (14,-87) rectangle (15,-88);
\fill[stA] (16,-87) rectangle (17,-88);
\fill[stA] (18,-87) rectangle (19,-88);
\fill[stA] (20,-87) rectangle (21,-88);
\fill[stA] (22,-87) rectangle (23,-88);
\fill[stA] (24,-87) rectangle (25,-88);
\fill[stA] (26,-87) rectangle (27,-88);
\fill[stA] (28,-87) rectangle (29,-88);
\fill[stG] (31,-87) rectangle (88,-88);
\fill[stG] (0,-88) rectangle (1,-89);
\fill[stA] (1,-88) rectangle (2,-89);
\fill[stA] (3,-88) rectangle (4,-89);
\fill[stA] (5,-88) rectangle (6,-89);
\fill[stA] (7,-88) rectangle (8,-89);
\fill[stA] (9,-88) rectangle (10,-89);
\fill[stA] (11,-88) rectangle (12,-89);
\fill[stA] (13,-88) rectangle (14,-89);
\fill[stA] (15,-88) rectangle (16,-89);
\fill[stA] (17,-88) rectangle (18,-89);
\fill[stA] (19,-88) rectangle (20,-89);
\fill[stA] (21,-88) rectangle (22,-89);
\fill[stA] (23,-88) rectangle (24,-89);
\fill[stA] (25,-88) rectangle (26,-89);
\fill[stA] (27,-88) rectangle (28,-89);
\fill[stA] (29,-88) rectangle (30,-89);
\fill[stG] (31,-88) rectangle (89,-89);
\fill[stA] (0,-89) rectangle (1,-90);
\fill[stA] (2,-89) rectangle (3,-90);
\fill[stA] (4,-89) rectangle (5,-90);
\fill[stA] (6,-89) rectangle (7,-90);
\fill[stA] (8,-89) rectangle (9,-90);
\fill[stA] (10,-89) rectangle (11,-90);
\fill[stA] (12,-89) rectangle (13,-90);
\fill[stA] (14,-89) rectangle (15,-90);
\fill[stA] (16,-89) rectangle (17,-90);
\fill[stA] (18,-89) rectangle (19,-90);
\fill[stA] (20,-89) rectangle (21,-90);
\fill[stA] (22,-89) rectangle (23,-90);
\fill[stA] (24,-89) rectangle (25,-90);
\fill[stA] (26,-89) rectangle (27,-90);
\fill[stA] (28,-89) rectangle (29,-90);
\fill[stB] (30,-89) rectangle (31,-90);
\fill[stG] (31,-89) rectangle (90,-90);
\fill[stG] (0,-90) rectangle (1,-91);
\fill[stA] (1,-90) rectangle (2,-91);
\fill[stA] (3,-90) rectangle (4,-91);
\fill[stA] (5,-90) rectangle (6,-91);
\fill[stA] (7,-90) rectangle (8,-91);
\fill[stA] (9,-90) rectangle (10,-91);
\fill[stA] (11,-90) rectangle (12,-91);
\fill[stA] (13,-90) rectangle (14,-91);
\fill[stA] (15,-90) rectangle (16,-91);
\fill[stA] (17,-90) rectangle (18,-91);
\fill[stA] (19,-90) rectangle (20,-91);
\fill[stA] (21,-90) rectangle (22,-91);
\fill[stA] (23,-90) rectangle (24,-91);
\fill[stA] (25,-90) rectangle (26,-91);
\fill[stA] (27,-90) rectangle (28,-91);
\fill[stA] (29,-90) rectangle (30,-91);
\fill[stG] (32,-90) rectangle (91,-91);


==> figures/cells_delta12_zoom.tex <==
%% generated by figures.py; do not edit
\fill[stA] (1,0) rectangle (2,-1);
\fill[stA] (3,0) rectangle (4,-1);
\fill[stA] (5,0) rectangle (6,-1);
\fill[stA] (7,0) rectangle (8,-1);
\fill[stA] (9,0) rectangle (10,-1);
\fill[stA] (11,0) rectangle (12,-1);
\fill[stA] (13,0) rectangle (14,-1);
\fill[stA] (15,0) rectangle (16,-1);
\fill[stA] (17,0) rectangle (18,-1);
\fill[stA] (19,0) rectangle (20,-1);
\fill[stA] (21,0) rectangle (22,-1);
\fill[stA] (23,0) rectangle (24,-1);
\fill[stA] (25,0) rectangle (26,-1);
\fill[stA] (27,0) rectangle (28,-1);
\fill[stA] (29,0) rectangle (30,-1);
\fill[stA] (0,-1) rectangle (1,-2);
\fill[stA] (2,-1) rectangle (3,-2);
\fill[stA] (4,-1) rectangle (5,-2);
\fill[stA] (6,-1) rectangle (7,-2);
\fill[stA] (8,-1) rectangle (9,-2);
\fill[stA] (10,-1) rectangle (11,-2);
\fill[stA] (12,-1) rectangle (13,-2);
\fill[stA] (14,-1) rectangle (15,-2);
\fill[stA] (16,-1) rectangle (17,-2);
\fill[stA] (18,-1) rectangle (19,-2);
\fill[stA] (20,-1) rectangle (21,-2);
\fill[stA] (22,-1) rectangle (23,-2);
\fill[stA] (24,-1) rectangle (25,-2);
\fill[stA] (26,-1) rectangle (27,-2);
\fill[stA] (28,-1) rectangle (29,-2);
\fill[stA] (1,-2) rectangle (2,-3);
\fill[stA] (3,-2) rectangle (4,-3);
\fill[stA] (5,-2) rectangle (6,-3);
\fill[stA] (7,-2) rectangle (8,-3);
\fill[stA] (9,-2) rectangle (10,-3);
\fill[stA] (11,-2) rectangle (12,-3);
\fill[stA] (13,-2) rectangle (14,-3);
\fill[stA] (15,-2) rectangle (16,-3);
\fill[stA] (17,-2) rectangle (18,-3);
\fill[stA] (19,-2) rectangle (20,-3);
\fill[stA] (21,-2) rectangle (22,-3);
\fill[stA] (23,-2) rectangle (24,-3);
\fill[stA] (25,-2) rectangle (26,-3);
\fill[stA] (27,-2) rectangle (28,-3);
\fill[stA] (0,-3) rectangle (1,-4);
\fill[stA] (2,-3) rectangle (3,-4);
\fill[stA] (4,-3) rectangle (5,-4);
\fill[stA] (6,-3) rectangle (7,-4);
\fill[stA] (8,-3) rectangle (9,-4);
\fill[stA] (10,-3) rectangle (11,-4);
\fill[stA] (12,-3) rectangle (13,-4);
\fill[stA] (14,-3) rectangle (15,-4);
\fill[stA] (16,-3) rectangle (17,-4);
\fill[stA] (18,-3) rectangle (19,-4);
\fill[stA] (20,-3) rectangle (21,-4);
\fill[stA] (22,-3) rectangle (23,-4);
\fill[stA] (24,-3) rectangle (25,-4);
\fill[stA] (26,-3) rectangle (27,-4);
\fill[stA] (1,-4) rectangle (2,-5);
\fill[stA] (3,-4) rectangle (4,-5);
\fill[stA] (5,-4) rectangle (6,-5);
\fill[stA] (7,-4) rectangle (8,-5);
\fill[stA] (9,-4) rectangle (10,-5);
\fill[stA] (11,-4) rectangle (12,-5);
\fill[stA] (13,-4) rectangle (14,-5);
\fill[stA] (15,-4) rectangle (16,-5);
\fill[stA] (17,-4) rectangle (18,-5);
\fill[stA] (19,-4) rectangle (20,-5);
\fill[stA] (21,-4) rectangle (22,-5);
\fill[stA] (23,-4) rectangle (24,-5);
\fill[stA] (25,-4) rectangle (26,-5);
\fill[stA] (0,-5) rectangle (1,-6);
\fill[stA] (2,-5) rectangle (3,-6);
\fill[stA] (4,-5) rectangle (5,-6);
\fill[stA] (6,-5) rectangle (7,-6);
\fill[stA] (8,-5) rectangle (9,-6);
\fill[stA] (10,-5) rectangle (11,-6);
\fill[stA] (12,-5) rectangle (13,-6);
\fill[stA] (14,-5) rectangle (15,-6);
\fill[stA] (16,-5) rectangle (17,-6);
\fill[stA] (18,-5) rectangle (19,-6);
\fill[stA] (20,-5) rectangle (21,-6);
\fill[stA] (22,-5) rectangle (23,-6);
\fill[stA] (24,-5) rectangle (25,-6);
\fill[stA] (1,-6) rectangle (2,-7);
\fill[stA] (3,-6) rectangle (4,-7);
\fill[stA] (5,-6) rectangle (6,-7);
\fill[stA] (7,-6) rectangle (8,-7);
\fill[stA] (9,-6) rectangle (10,-7);
\fill[stA] (11,-6) rectangle (12,-7);
\fill[stA] (13,-6) rectangle (14,-7);
\fill[stA] (15,-6) rectangle (16,-7);
\fill[stA] (17,-6) rectangle (18,-7);
\fill[stA] (19,-6) rectangle (20,-7);
\fill[stA] (21,-6) rectangle (22,-7);
\fill[stA] (23,-6) rectangle (24,-7);
\fill[stA] (0,-7) rectangle (1,-8);
\fill[stA] (2,-7) rectangle (3,-8);
\fill[stA] (4,-7) rectangle (5,-8);
\fill[stA] (6,-7) rectangle (7,-8);
\fill[stA] (8,-7) rectangle (9,-8);
\fill[stA] (10,-7) rectangle (11,-8);
\fill[stA] (12,-7) rectangle (13,-8);
\fill[stA] (14,-7) rectangle (15,-8);
\fill[stA] (16,-7) rectangle (17,-8);
\fill[stA] (18,-7) rectangle (19,-8);
\fill[stA] (20,-7) rectangle (21,-8);
\fill[stA] (22,-7) rectangle (23,-8);
\fill[stA] (1,-8) rectangle (2,-9);
\fill[stA] (3,-8) rectangle (4,-9);
\fill[stA] (5,-8) rectangle (6,-9);
\fill[stA] (7,-8) rectangle (8,-9);
\fill[stA] (9,-8) rectangle (10,-9);
\fill[stA] (11,-8) rectangle (12,-9);
\fill[stA] (13,-8) rectangle (14,-9);
\fill[stA] (15,-8) rectangle (16,-9);
\fill[stA] (17,-8) rectangle (18,-9);
\fill[stA] (19,-8) rectangle (20,-9);
\fill[stA] (21,-8) rectangle (22,-9);
\fill[stA] (0,-9) rectangle (1,-10);
\fill[stA] (2,-9) rectangle (3,-10);
\fill[stA] (4,-9) rectangle (5,-10);
\fill[stA] (6,-9) rectangle (7,-10);
\fill[stA] (8,-9) rectangle (9,-10);
\fill[stA] (10,-9) rectangle (11,-10);
\fill[stA] (12,-9) rectangle (13,-10);
\fill[stA] (14,-9) rectangle (15,-10);
\fill[stA] (16,-9) rectangle (17,-10);
\fill[stA] (18,-9) rectangle (19,-10);
\fill[stA] (20,-9) rectangle (21,-10);
\fill[stA] (1,-10) rectangle (2,-11);
\fill[stA] (3,-10) rectangle (4,-11);
\fill[stA] (5,-10) rectangle (6,-11);
\fill[stA] (7,-10) rectangle (8,-11);
\fill[stA] (9,-10) rectangle (10,-11);
\fill[stA] (11,-10) rectangle (12,-11);
\fill[stA] (13,-10) rectangle (14,-11);
\fill[stA] (15,-10) rectangle (16,-11);
\fill[stA] (17,-10) rectangle (18,-11);
\fill[stA] (19,-10) rectangle (20,-11);
\fill[stA] (0,-11) rectangle (1,-12);
\fill[stA] (2,-11) rectangle (3,-12);
\fill[stA] (4,-11) rectangle (5,-12);
\fill[stA] (6,-11) rectangle (7,-12);
\fill[stA] (8,-11) rectangle (9,-12);
\fill[stA] (10,-11) rectangle (11,-12);
\fill[stA] (12,-11) rectangle (13,-12);
\fill[stA] (14,-11) rectangle (15,-12);
\fill[stA] (16,-11) rectangle (17,-12);
\fill[stA] (18,-11) rectangle (19,-12);
\fill[stA] (1,-12) rectangle (2,-13);
\fill[stA] (3,-12) rectangle (4,-13);
\fill[stA] (5,-12) rectangle (6,-13);
\fill[stA] (7,-12) rectangle (8,-13);
\fill[stA] (9,-12) rectangle (10,-13);
\fill[stA] (11,-12) rectangle (12,-13);
\fill[stA] (13,-12) rectangle (14,-13);
\fill[stA] (15,-12) rectangle (16,-13);
\fill[stA] (17,-12) rectangle (18,-13);
\fill[stA] (0,-13) rectangle (1,-14);
\fill[stA] (2,-13) rectangle (3,-14);
\fill[stA] (4,-13) rectangle (5,-14);
\fill[stA] (6,-13) rectangle (7,-14);
\fill[stA] (8,-13) rectangle (9,-14);
\fill[stA] (10,-13) rectangle (11,-14);
\fill[stA] (12,-13) rectangle (13,-14);
\fill[stA] (14,-13) rectangle (15,-14);
\fill[stA] (16,-13) rectangle (17,-14);
\fill[stA] (1,-14) rectangle (2,-15);
\fill[stA] (3,-14) rectangle (4,-15);
\fill[stA] (5,-14) rectangle (6,-15);
\fill[stA] (7,-14) rectangle (8,-15);
\fill[stA] (9,-14) rectangle (10,-15);
\fill[stA] (11,-14) rectangle (12,-15);
\fill[stA] (13,-14) rectangle (14,-15);
\fill[stA] (15,-14) rectangle (16,-15);
\fill[stA] (0,-15) rectangle (1,-16);
\fill[stA] (2,-15) rectangle (3,-16);
\fill[stA] (4,-15) rectangle (5,-16);
\fill[stA] (6,-15) rectangle (7,-16);
\fill[stA] (8,-15) rectangle (9,-16);
\fill[stA] (10,-15) rectangle (11,-16);
\fill[stA] (12,-15) rectangle (13,-16);
\fill[stA] (14,-15) rectangle (15,-16);
\fill[stA] (1,-16) rectangle (2,-17);
\fill[stA] (3,-16) rectangle (4,-17);
\fill[stA] (5,-16) rectangle (6,-17);
\fill[stA] (7,-16) rectangle (8,-17);
\fill[stA] (9,-16) rectangle (10,-17);
\fill[stA] (11,-16) rectangle (12,-17);
\fill[stA] (13,-16) rectangle (14,-17);
\fill[stA] (0,-17) rectangle (1,-18);
\fill[stA] (2,-17) rectangle (3,-18);
\fill[stA] (4,-17) rectangle (5,-18);
\fill[stA] (6,-17) rectangle (7,-18);
\fill[stA] (8,-17) rectangle (9,-18);
\fill[stA] (10,-17) rectangle (11,-18);
\fill[stA] (12,-17) rectangle (13,-18);
\fill[stA] (1,-18) rectangle (2,-19);
\fill[stA] (3,-18) rectangle (4,-19);
\fill[stA] (5,-18) rectangle (6,-19);
\fill[stA] (7,-18) rectangle (8,-19);
\fill[stA] (9,-18) rectangle (10,-19);
\fill[stA] (11,-18) rectangle (12,-19);
\fill[stA] (0,-19) rectangle (1,-20);
\fill[stA] (2,-19) rectangle (3,-20);
\fill[stA] (4,-19) rectangle (5,-20);
\fill[stA] (6,-19) rectangle (7,-20);
\fill[stA] (8,-19) rectangle (9,-20);
\fill[stA] (10,-19) rectangle (11,-20);
\fill[stA] (1,-20) rectangle (2,-21);
\fill[stA] (3,-20) rectangle (4,-21);
\fill[stA] (5,-20) rectangle (6,-21);
\fill[stA] (7,-20) rectangle (8,-21);
\fill[stA] (9,-20) rectangle (10,-21);
\fill[stA] (0,-21) rectangle (1,-22);
\fill[stA] (2,-21) rectangle (3,-22);
\fill[stA] (4,-21) rectangle (5,-22);
\fill[stA] (6,-21) rectangle (7,-22);
\fill[stA] (8,-21) rectangle (9,-22);
\fill[stA] (1,-22) rectangle (2,-23);
\fill[stA] (3,-22) rectangle (4,-23);
\fill[stA] (5,-22) rectangle (6,-23);
\fill[stA] (7,-22) rectangle (8,-23);
\fill[stA] (0,-23) rectangle (1,-24);
\fill[stA] (2,-23) rectangle (3,-24);
\fill[stA] (4,-23) rectangle (5,-24);
\fill[stA] (6,-23) rectangle (7,-24);
\fill[stA] (1,-24) rectangle (2,-25);
\fill[stA] (3,-24) rectangle (4,-25);
\fill[stA] (5,-24) rectangle (6,-25);
\fill[stA] (0,-25) rectangle (1,-26);
\fill[stA] (2,-25) rectangle (3,-26);
\fill[stA] (4,-25) rectangle (5,-26);
\fill[stA] (1,-26) rectangle (2,-27);
\fill[stA] (3,-26) rectangle (4,-27);
\fill[stA] (0,-27) rectangle (1,-28);
\fill[stA] (2,-27) rectangle (3,-28);
\fill[stA] (1,-28) rectangle (2,-29);
\fill[stA] (0,-29) rectangle (1,-30);


==> figures/cells_delta14_depth.tex <==
%% generated by figures.py; do not edit
\fill[stB] (0,0) rectangle (107,-1);
\fill[stB] (0,-1) rectangle (1,-2);
\fill[stB] (2,-1) rectangle (3,-2);
\fill[stB] (4,-1) rectangle (5,-2);
\fill[stB] (6,-1) rectangle (7,-2);
\fill[stB] (8,-1) rectangle (9,-2);
\fill[stB] (10,-1) rectangle (11,-2);
\fill[stB] (12,-1) rectangle (13,-2);
\fill[stB] (14,-1) rectangle (15,-2);
\fill[stB] (16,-1) rectangle (17,-2);
\fill[stB] (18,-1) rectangle (19,-2);
\fill[stB] (20,-1) rectangle (21,-2);
\fill[stB] (22,-1) rectangle (23,-2);
\fill[stB] (24,-1) rectangle (25,-2);
\fill[stB] (26,-1) rectangle (27,-2);
\fill[stB] (28,-1) rectangle (29,-2);
\fill[stB] (30,-1) rectangle (31,-2);
\fill[stB] (32,-1) rectangle (33,-2);
\fill[stB] (34,-1) rectangle (35,-2);
\fill[stB] (36,-1) rectangle (37,-2);
\fill[stB] (38,-1) rectangle (39,-2);
\fill[stB] (40,-1) rectangle (41,-2);
\fill[stB] (42,-1) rectangle (43,-2);
\fill[stB] (44,-1) rectangle (45,-2);
\fill[stB] (46,-1) rectangle (47,-2);
\fill[stB] (48,-1) rectangle (49,-2);
\fill[stB] (50,-1) rectangle (51,-2);
\fill[stB] (52,-1) rectangle (53,-2);
\fill[stB] (54,-1) rectangle (55,-2);
\fill[stB] (56,-1) rectangle (57,-2);
\fill[stB] (58,-1) rectangle (59,-2);
\fill[stB] (60,-1) rectangle (61,-2);
\fill[stB] (62,-1) rectangle (63,-2);
\fill[stB] (64,-1) rectangle (65,-2);
\fill[stB] (66,-1) rectangle (67,-2);
\fill[stB] (68,-1) rectangle (69,-2);
\fill[stB] (70,-1) rectangle (71,-2);
\fill[stB] (72,-1) rectangle (73,-2);
\fill[stB] (74,-1) rectangle (75,-2);
\fill[stB] (76,-1) rectangle (77,-2);
\fill[stB] (78,-1) rectangle (79,-2);
\fill[stB] (80,-1) rectangle (81,-2);
\fill[stB] (82,-1) rectangle (83,-2);
\fill[stB] (84,-1) rectangle (85,-2);
\fill[stB] (86,-1) rectangle (87,-2);
\fill[stB] (88,-1) rectangle (89,-2);
\fill[stB] (90,-1) rectangle (91,-2);
\fill[stB] (92,-1) rectangle (93,-2);
\fill[stB] (94,-1) rectangle (95,-2);
\fill[stB] (96,-1) rectangle (97,-2);
\fill[stB] (98,-1) rectangle (99,-2);
\fill[stB] (100,-1) rectangle (101,-2);
\fill[stB] (102,-1) rectangle (103,-2);
\fill[stB] (104,-1) rectangle (105,-2);
\fill[stB] (106,-1) rectangle (107,-2);
\fill[stB] (0,-2) rectangle (1,-3);
\fill[stB] (2,-2) rectangle (3,-3);
\fill[stB] (4,-2) rectangle (5,-3);
\fill[stB] (6,-2) rectangle (7,-3);
\fill[stB] (8,-2) rectangle (9,-3);
\fill[stB] (10,-2) rectangle (11,-3);
\fill[stB] (12,-2) rectangle (13,-3);
\fill[stB] (14,-2) rectangle (15,-3);
\fill[stB] (16,-2) rectangle (17,-3);
\fill[stB] (18,-2) rectangle (19,-3);
\fill[stB] (20,-2) rectangle (21,-3);
\fill[stB] (22,-2) rectangle (23,-3);
\fill[stB] (24,-2) rectangle (25,-3);
\fill[stB] (26,-2) rectangle (27,-3);
\fill[stB] (28,-2) rectangle (29,-3);
\fill[stB] (30,-2) rectangle (31,-3);
\fill[stB] (32,-2) rectangle (33,-3);
\fill[stB] (34,-2) rectangle (35,-3);
\fill[stB] (36,-2) rectangle (37,-3);
\fill[stB] (38,-2) rectangle (39,-3);
\fill[stB] (40,-2) rectangle (41,-3);
\fill[stB] (42,-2) rectangle (43,-3);
\fill[stB] (44,-2) rectangle (45,-3);
\fill[stB] (46,-2) rectangle (47,-3);
\fill[stB] (48,-2) rectangle (49,-3);
\fill[stB] (50,-2) rectangle (51,-3);
\fill[stB] (52,-2) rectangle (53,-3);
\fill[stB] (54,-2) rectangle (55,-3);
\fill[stB] (56,-2) rectangle (57,-3);
\fill[stB] (58,-2) rectangle (59,-3);
\fill[stB] (60,-2) rectangle (61,-3);
\fill[stB] (62,-2) rectangle (63,-3);
\fill[stB] (64,-2) rectangle (65,-3);
\fill[stB] (66,-2) rectangle (67,-3);
\fill[stB] (68,-2) rectangle (69,-3);
\fill[stB] (70,-2) rectangle (71,-3);
\fill[stB] (72,-2) rectangle (73,-3);
\fill[stB] (74,-2) rectangle (75,-3);
\fill[stB] (76,-2) rectangle (77,-3);
\fill[stB] (78,-2) rectangle (79,-3);
\fill[stB] (80,-2) rectangle (81,-3);
\fill[stB] (82,-2) rectangle (83,-3);
\fill[stB] (84,-2) rectangle (85,-3);
\fill[stB] (86,-2) rectangle (87,-3);
\fill[stB] (88,-2) rectangle (89,-3);
\fill[stB] (90,-2) rectangle (91,-3);
\fill[stB] (92,-2) rectangle (93,-3);
\fill[stB] (94,-2) rectangle (95,-3);
\fill[stB] (96,-2) rectangle (97,-3);
\fill[stB] (98,-2) rectangle (99,-3);
\fill[stB] (100,-2) rectangle (101,-3);
\fill[stB] (102,-2) rectangle (103,-3);
\fill[stB] (104,-2) rectangle (105,-3);
\fill[stB] (106,-2) rectangle (107,-3);
\fill[stB] (1,-4) rectangle (3,-5);
\fill[stB] (5,-4) rectangle (7,-5);
\fill[stB] (9,-4) rectangle (11,-5);
\fill[stB] (13,-4) rectangle (15,-5);
\fill[stB] (17,-4) rectangle (19,-5);
\fill[stB] (21,-4) rectangle (23,-5);
\fill[stB] (25,-4) rectangle (27,-5);
\fill[stB] (29,-4) rectangle (31,-5);
\fill[stB] (33,-4) rectangle (35,-5);
\fill[stB] (37,-4) rectangle (39,-5);
\fill[stB] (41,-4) rectangle (43,-5);
\fill[stB] (45,-4) rectangle (47,-5);
\fill[stB] (49,-4) rectangle (51,-5);
\fill[stB] (53,-4) rectangle (55,-5);
\fill[stB] (57,-4) rectangle (59,-5);
\fill[stB] (61,-4) rectangle (63,-5);
\fill[stB] (65,-4) rectangle (67,-5);
\fill[stB] (69,-4) rectangle (71,-5);
\fill[stB] (73,-4) rectangle (75,-5);
\fill[stB] (77,-4) rectangle (79,-5);
\fill[stB] (81,-4) rectangle (83,-5);
\fill[stB] (85,-4) rectangle (87,-5);
\fill[stB] (89,-4) rectangle (91,-5);
\fill[stB] (93,-4) rectangle (95,-5);
\fill[stB] (97,-4) rectangle (99,-5);
\fill[stB] (101,-4) rectangle (103,-5);
\fill[stB] (105,-4) rectangle (107,-5);
\fill[stB] (0,-5) rectangle (2,-6);
\fill[stB] (3,-5) rectangle (6,-6);
\fill[stB] (7,-5) rectangle (10,-6);
\fill[stB] (11,-5) rectangle (14,-6);
\fill[stB] (15,-5) rectangle (18,-6);
\fill[stB] (19,-5) rectangle (22,-6);
\fill[stB] (23,-5) rectangle (26,-6);
\fill[stB] (27,-5) rectangle (30,-6);
\fill[stB] (31,-5) rectangle (34,-6);
\fill[stB] (35,-5) rectangle (38,-6);
\fill[stB] (39,-5) rectangle (42,-6);
\fill[stB] (43,-5) rectangle (46,-6);
\fill[stB] (47,-5) rectangle (50,-6);
\fill[stB] (51,-5) rectangle (54,-6);
\fill[stB] (55,-5) rectangle (58,-6);
\fill[stB] (59,-5) rectangle (62,-6);
\fill[stB] (63,-5) rectangle (66,-6);
\fill[stB] (67,-5) rectangle (70,-6);
\fill[stB] (71,-5) rectangle (74,-6);
\fill[stB] (75,-5) rectangle (78,-6);
\fill[stB] (79,-5) rectangle (82,-6);
\fill[stB] (83,-5) rectangle (86,-6);
\fill[stB] (87,-5) rectangle (90,-6);
\fill[stB] (91,-5) rectangle (94,-6);
\fill[stB] (95,-5) rectangle (98,-6);
\fill[stB] (99,-5) rectangle (102,-6);
\fill[stB] (103,-5) rectangle (106,-6);
\fill[stB] (1,-6) rectangle (2,-7);
\fill[stB] (3,-6) rectangle (4,-7);
\fill[stB] (5,-6) rectangle (6,-7);
\fill[stB] (7,-6) rectangle (8,-7);
\fill[stB] (9,-6) rectangle (10,-7);
\fill[stB] (11,-6) rectangle (12,-7);
\fill[stB] (13,-6) rectangle (14,-7);
\fill[stB] (15,-6) rectangle (16,-7);
\fill[stB] (17,-6) rectangle (18,-7);
\fill[stB] (19,-6) rectangle (20,-7);
\fill[stB] (21,-6) rectangle (22,-7);
\fill[stB] (23,-6) rectangle (24,-7);
\fill[stB] (25,-6) rectangle (26,-7);
\fill[stB] (27,-6) rectangle (28,-7);
\fill[stB] (29,-6) rectangle (30,-7);
\fill[stB] (31,-6) rectangle (32,-7);
\fill[stB] (33,-6) rectangle (34,-7);
\fill[stB] (35,-6) rectangle (36,-7);
\fill[stB] (37,-6) rectangle (38,-7);
\fill[stB] (39,-6) rectangle (40,-7);
\fill[stB] (41,-6) rectangle (42,-7);
\fill[stB] (43,-6) rectangle (44,-7);
\fill[stB] (45,-6) rectangle (46,-7);
\fill[stB] (47,-6) rectangle (48,-7);
\fill[stB] (49,-6) rectangle (50,-7);
\fill[stB] (51,-6) rectangle (52,-7);
\fill[stB] (53,-6) rectangle (54,-7);
\fill[stB] (55,-6) rectangle (56,-7);
\fill[stB] (57,-6) rectangle (58,-7);
\fill[stB] (59,-6) rectangle (60,-7);
\fill[stB] (61,-6) rectangle (62,-7);
\fill[stB] (63,-6) rectangle (64,-7);
\fill[stB] (65,-6) rectangle (66,-7);
\fill[stB] (67,-6) rectangle (68,-7);
\fill[stB] (69,-6) rectangle (70,-7);
\fill[stB] (71,-6) rectangle (72,-7);
\fill[stB] (73,-6) rectangle (74,-7);
\fill[stB] (75,-6) rectangle (76,-7);
\fill[stB] (77,-6) rectangle (78,-7);
\fill[stB] (79,-6) rectangle (80,-7);
\fill[stB] (81,-6) rectangle (82,-7);
\fill[stB] (83,-6) rectangle (84,-7);
\fill[stB] (85,-6) rectangle (86,-7);
\fill[stB] (87,-6) rectangle (88,-7);
\fill[stB] (89,-6) rectangle (90,-7);
\fill[stB] (91,-6) rectangle (92,-7);
\fill[stB] (93,-6) rectangle (94,-7);
\fill[stB] (95,-6) rectangle (96,-7);
\fill[stB] (97,-6) rectangle (98,-7);
\fill[stB] (99,-6) rectangle (100,-7);
\fill[stB] (101,-6) rectangle (102,-7);
\fill[stB] (103,-6) rectangle (104,-7);
\fill[stB] (105,-6) rectangle (106,-7);
\fill[stB] (1,-7) rectangle (2,-8);
\fill[stB] (5,-7) rectangle (6,-8);
\fill[stB] (9,-7) rectangle (10,-8);
\fill[stB] (13,-7) rectangle (14,-8);
\fill[stB] (17,-7) rectangle (18,-8);
\fill[stB] (21,-7) rectangle (22,-8);
\fill[stB] (25,-7) rectangle (26,-8);
\fill[stB] (29,-7) rectangle (30,-8);
\fill[stB] (33,-7) rectangle (34,-8);
\fill[stB] (37,-7) rectangle (38,-8);
\fill[stB] (41,-7) rectangle (42,-8);
\fill[stB] (45,-7) rectangle (46,-8);
\fill[stB] (49,-7) rectangle (50,-8);
\fill[stB] (53,-7) rectangle (54,-8);
\fill[stB] (57,-7) rectangle (58,-8);
\fill[stB] (61,-7) rectangle (62,-8);
\fill[stB] (65,-7) rectangle (66,-8);
\fill[stB] (69,-7) rectangle (70,-8);
\fill[stB] (73,-7) rectangle (74,-8);
\fill[stB] (77,-7) rectangle (78,-8);
\fill[stB] (81,-7) rectangle (82,-8);
\fill[stB] (85,-7) rectangle (86,-8);
\fill[stB] (89,-7) rectangle (90,-8);
\fill[stB] (93,-7) rectangle (94,-8);
\fill[stB] (97,-7) rectangle (98,-8);
\fill[stB] (101,-7) rectangle (102,-8);
\fill[stB] (105,-7) rectangle (106,-8);
\fill[stB] (0,-8) rectangle (2,-9);
\fill[stB] (4,-8) rectangle (6,-9);
\fill[stB] (8,-8) rectangle (10,-9);
\fill[stB] (12,-8) rectangle (14,-9);
\fill[stB] (16,-8) rectangle (18,-9);
\fill[stB] (20,-8) rectangle (22,-9);
\fill[stB] (24,-8) rectangle (26,-9);
\fill[stB] (28,-8) rectangle (30,-9);
\fill[stB] (32,-8) rectangle (34,-9);
\fill[stB] (36,-8) rectangle (38,-9);
\fill[stB] (40,-8) rectangle (42,-9);
\fill[stB] (44,-8) rectangle (46,-9);
\fill[stB] (48,-8) rectangle (50,-9);
\fill[stB] (52,-8) rectangle (54,-9);
\fill[stB] (56,-8) rectangle (58,-9);
\fill[stB] (60,-8) rectangle (62,-9);
\fill[stB] (64,-8) rectangle (66,-9);
\fill[stB] (68,-8) rectangle (70,-9);
\fill[stB] (72,-8) rectangle (74,-9);
\fill[stB] (76,-8) rectangle (78,-9);
\fill[stB] (80,-8) rectangle (82,-9);
\fill[stB] (84,-8) rectangle (86,-9);
\fill[stB] (88,-8) rectangle (90,-9);
\fill[stB] (92,-8) rectangle (94,-9);
\fill[stB] (96,-8) rectangle (98,-9);
\fill[stB] (100,-8) rectangle (102,-9);
\fill[stB] (104,-8) rectangle (106,-9);
\fill[stB] (1,-9) rectangle (2,-10);
\fill[stB] (5,-9) rectangle (6,-10);
\fill[stB] (9,-9) rectangle (10,-10);
\fill[stB] (13,-9) rectangle (14,-10);
\fill[stB] (17,-9) rectangle (18,-10);
\fill[stB] (21,-9) rectangle (22,-10);
\fill[stB] (25,-9) rectangle (26,-10);
\fill[stB] (29,-9) rectangle (30,-10);
\fill[stB] (33,-9) rectangle (34,-10);
\fill[stB] (37,-9) rectangle (38,-10);
\fill[stB] (41,-9) rectangle (42,-10);
\fill[stB] (45,-9) rectangle (46,-10);
\fill[stB] (49,-9) rectangle (50,-10);
\fill[stB] (53,-9) rectangle (54,-10);
\fill[stB] (57,-9) rectangle (58,-10);
\fill[stB] (61,-9) rectangle (62,-10);
\fill[stB] (65,-9) rectangle (66,-10);
\fill[stB] (69,-9) rectangle (70,-10);
\fill[stB] (73,-9) rectangle (74,-10);
\fill[stB] (77,-9) rectangle (78,-10);
\fill[stB] (81,-9) rectangle (82,-10);
\fill[stB] (85,-9) rectangle (86,-10);
\fill[stB] (89,-9) rectangle (90,-10);
\fill[stB] (93,-9) rectangle (94,-10);
\fill[stB] (97,-9) rectangle (98,-10);
\fill[stB] (101,-9) rectangle (102,-10);
\fill[stB] (105,-9) rectangle (106,-10);
\fill[stB] (1,-10) rectangle (2,-11);
\fill[stB] (5,-10) rectangle (6,-11);
\fill[stB] (9,-10) rectangle (10,-11);
\fill[stB] (13,-10) rectangle (14,-11);
\fill[stB] (17,-10) rectangle (18,-11);
\fill[stB] (21,-10) rectangle (22,-11);
\fill[stB] (25,-10) rectangle (26,-11);
\fill[stB] (29,-10) rectangle (30,-11);
\fill[stB] (33,-10) rectangle (34,-11);
\fill[stB] (37,-10) rectangle (38,-11);
\fill[stB] (41,-10) rectangle (42,-11);
\fill[stB] (45,-10) rectangle (46,-11);
\fill[stB] (49,-10) rectangle (50,-11);
\fill[stB] (53,-10) rectangle (54,-11);
\fill[stB] (57,-10) rectangle (58,-11);
\fill[stB] (61,-10) rectangle (62,-11);
\fill[stB] (65,-10) rectangle (66,-11);
\fill[stB] (69,-10) rectangle (70,-11);
\fill[stB] (73,-10) rectangle (74,-11);
\fill[stB] (77,-10) rectangle (78,-11);
\fill[stB] (81,-10) rectangle (82,-11);
\fill[stB] (85,-10) rectangle (86,-11);
\fill[stB] (89,-10) rectangle (90,-11);
\fill[stB] (93,-10) rectangle (94,-11);
\fill[stB] (97,-10) rectangle (98,-11);
\fill[stB] (101,-10) rectangle (102,-11);
\fill[stB] (105,-10) rectangle (106,-11);
\fill[stB] (2,-12) rectangle (6,-13);
\fill[stB] (10,-12) rectangle (14,-13);
\fill[stB] (18,-12) rectangle (22,-13);
\fill[stB] (26,-12) rectangle (30,-13);
\fill[stB] (34,-12) rectangle (38,-13);
\fill[stB] (42,-12) rectangle (46,-13);
\fill[stB] (50,-12) rectangle (54,-13);
\fill[stB] (58,-12) rectangle (62,-13);
\fill[stB] (66,-12) rectangle (70,-13);
\fill[stB] (74,-12) rectangle (78,-13);
\fill[stB] (82,-12) rectangle (86,-13);
\fill[stB] (90,-12) rectangle (94,-13);
\fill[stB] (98,-12) rectangle (102,-13);
\fill[stB] (106,-12) rectangle (107,-13);
\fill[stB] (3,-13) rectangle (4,-14);
\fill[stB] (5,-13) rectangle (6,-14);
\fill[stB] (11,-13) rectangle (12,-14);
\fill[stB] (13,-13) rectangle (14,-14);
\fill[stB] (19,-13) rectangle (20,-14);
\fill[stB] (21,-13) rectangle (22,-14);
\fill[stB] (27,-13) rectangle (28,-14);
\fill[stB] (29,-13) rectangle (30,-14);
\fill[stB] (35,-13) rectangle (36,-14);
\fill[stB] (37,-13) rectangle (38,-14);
\fill[stB] (43,-13) rectangle (44,-14);
\fill[stB] (45,-13) rectangle (46,-14);
\fill[stB] (51,-13) rectangle (52,-14);
\fill[stB] (53,-13) rectangle (54,-14);
\fill[stB] (59,-13) rectangle (60,-14);
\fill[stB] (61,-13) rectangle (62,-14);
\fill[stB] (67,-13) rectangle (68,-14);
\fill[stB] (69,-13) rectangle (70,-14);
\fill[stB] (75,-13) rectangle (76,-14);
\fill[stB] (77,-13) rectangle (78,-14);
\fill[stB] (83,-13) rectangle (84,-14);
\fill[stB] (85,-13) rectangle (86,-14);
\fill[stB] (91,-13) rectangle (92,-14);
\fill[stB] (93,-13) rectangle (94,-14);
\fill[stB] (99,-13) rectangle (100,-14);
\fill[stB] (101,-13) rectangle (102,-14);
\fill[stB] (3,-14) rectangle (4,-15);
\fill[stB] (5,-14) rectangle (6,-15);
\fill[stB] (11,-14) rectangle (12,-15);
\fill[stB] (13,-14) rectangle (14,-15);
\fill[stB] (19,-14) rectangle (20,-15);
\fill[stB] (21,-14) rectangle (22,-15);
\fill[stB] (27,-14) rectangle (28,-15);
\fill[stB] (29,-14) rectangle (30,-15);
\fill[stB] (35,-14) rectangle (36,-15);
\fill[stB] (37,-14) rectangle (38,-15);
\fill[stB] (43,-14) rectangle (44,-15);
\fill[stB] (45,-14) rectangle (46,-15);
\fill[stB] (51,-14) rectangle (52,-15);
\fill[stB] (53,-14) rectangle (54,-15);
\fill[stB] (59,-14) rectangle (60,-15);
\fill[stB] (61,-14) rectangle (62,-15);
\fill[stB] (67,-14) rectangle (68,-15);
\fill[stB] (69,-14) rectangle (70,-15);
\fill[stB] (75,-14) rectangle (76,-15);
\fill[stB] (77,-14) rectangle (78,-15);
\fill[stB] (83,-14) rectangle (84,-15);
\fill[stB] (85,-14) rectangle (86,-15);
\fill[stB] (91,-14) rectangle (92,-15);
\fill[stB] (93,-14) rectangle (94,-15);
\fill[stB] (99,-14) rectangle (100,-15);
\fill[stB] (101,-14) rectangle (102,-15);
\fill[stB] (0,-15) rectangle (4,-16);
\fill[stB] (0,-16) rectangle (1,-17);
\fill[stB] (2,-16) rectangle (3,-17);
\fill[stB] (6,-16) rectangle (12,-17);
\fill[stB] (14,-16) rectangle (20,-17);
\fill[stB] (22,-16) rectangle (28,-17);
\fill[stB] (30,-16) rectangle (36,-17);
\fill[stB] (38,-16) rectangle (44,-17);
\fill[stB] (46,-16) rectangle (52,-17);
\fill[stB] (54,-16) rectangle (60,-17);
\fill[stB] (62,-16) rectangle (68,-17);
\fill[stB] (70,-16) rectangle (76,-17);
\fill[stB] (78,-16) rectangle (84,-17);
\fill[stB] (86,-16) rectangle (92,-17);
\fill[stB] (94,-16) rectangle (100,-17);
\fill[stB] (102,-16) rectangle (107,-17);
\fill[stB] (0,-17) rectangle (1,-18);
\fill[stB] (2,-17) rectangle (3,-18);
\fill[stB] (4,-17) rectangle (7,-18);
\fill[stB] (8,-17) rectangle (9,-18);
\fill[stB] (10,-17) rectangle (11,-18);
\fill[stB] (12,-17) rectangle (15,-18);
\fill[stB] (16,-17) rectangle (17,-18);
\fill[stB] (18,-17) rectangle (19,-18);
\fill[stB] (20,-17) rectangle (23,-18);
\fill[stB] (24,-17) rectangle (25,-18);
\fill[stB] (26,-17) rectangle (27,-18);
\fill[stB] (28,-17) rectangle (31,-18);
\fill[stB] (32,-17) rectangle (33,-18);
\fill[stB] (34,-17) rectangle (35,-18);
\fill[stB] (36,-17) rectangle (39,-18);
\fill[stB] (40,-17) rectangle (41,-18);
\fill[stB] (42,-17) rectangle (43,-18);
\fill[stB] (44,-17) rectangle (47,-18);
\fill[stB] (48,-17) rectangle (49,-18);
\fill[stB] (50,-17) rectangle (51,-18);
\fill[stB] (52,-17) rectangle (55,-18);
\fill[stB] (56,-17) rectangle (57,-18);
\fill[stB] (58,-17) rectangle (59,-18);
\fill[stB] (60,-17) rectangle (63,-18);
\fill[stB] (64,-17) rectangle (65,-18);
\fill[stB] (66,-17) rectangle (67,-18);
\fill[stB] (68,-17) rectangle (71,-18);
\fill[stB] (72,-17) rectangle (73,-18);
\fill[stB] (74,-17) rectangle (75,-18);
\fill[stB] (76,-17) rectangle (79,-18);
\fill[stB] (80,-17) rectangle (81,-18);
\fill[stB] (82,-17) rectangle (83,-18);
\fill[stB] (84,-17) rectangle (87,-18);
\fill[stB] (88,-17) rectangle (89,-18);
\fill[stB] (90,-17) rectangle (91,-18);
\fill[stB] (92,-17) rectangle (95,-18);
\fill[stB] (96,-17) rectangle (97,-18);
\fill[stB] (98,-17) rectangle (99,-18);
\fill[stB] (100,-17) rectangle (103,-18);
\fill[stB] (104,-17) rectangle (105,-18);
\fill[stB] (106,-17) rectangle (107,-18);
\fill[stB] (0,-18) rectangle (1,-19);
\fill[stB] (5,-18) rectangle (6,-19);
\fill[stB] (8,-18) rectangle (9,-19);
\fill[stB] (10,-18) rectangle (11,-19);
\fill[stB] (12,-18) rectangle (13,-19);
\fill[stB] (14,-18) rectangle (15,-19);
\fill[stB] (16,-18) rectangle (17,-19);
\fill[stB] (18,-18) rectangle (19,-19);
\fill[stB] (20,-18) rectangle (21,-19);
\fill[stB] (22,-18) rectangle (23,-19);
\fill[stB] (24,-18) rectangle (25,-19);
\fill[stB] (26,-18) rectangle (27,-19);
\fill[stB] (28,-18) rectangle (29,-19);
\fill[stB] (30,-18) rectangle (31,-19);
\fill[stB] (32,-18) rectangle (33,-19);
\fill[stB] (34,-18) rectangle (35,-19);
\fill[stB] (36,-18) rectangle (37,-19);
\fill[stB] (38,-18) rectangle (39,-19);
\fill[stB] (40,-18) rectangle (41,-19);
\fill[stB] (42,-18) rectangle (43,-19);
\fill[stB] (44,-18) rectangle (45,-19);
\fill[stB] (46,-18) rectangle (47,-19);
\fill[stB] (48,-18) rectangle (49,-19);
\fill[stB] (50,-18) rectangle (51,-19);
\fill[stB] (52,-18) rectangle (53,-19);
\fill[stB] (54,-18) rectangle (55,-19);
\fill[stB] (56,-18) rectangle (57,-19);
\fill[stB] (58,-18) rectangle (59,-19);
\fill[stB] (60,-18) rectangle (61,-19);
\fill[stB] (62,-18) rectangle (63,-19);
\fill[stB] (64,-18) rectangle (65,-19);
\fill[stB] (66,-18) rectangle (67,-19);
\fill[stB] (68,-18) rectangle (69,-19);
\fill[stB] (70,-18) rectangle (71,-19);
\fill[stB] (72,-18) rectangle (73,-19);
\fill[stB] (74,-18) rectangle (75,-19);
\fill[stB] (76,-18) rectangle (77,-19);
\fill[stB] (78,-18) rectangle (79,-19);
\fill[stB] (80,-18) rectangle (81,-19);
\fill[stB] (82,-18) rectangle (83,-19);
\fill[stB] (84,-18) rectangle (85,-19);
\fill[stB] (86,-18) rectangle (87,-19);
\fill[stB] (88,-18) rectangle (89,-19);
\fill[stB] (90,-18) rectangle (91,-19);
\fill[stB] (92,-18) rectangle (93,-19);
\fill[stB] (94,-18) rectangle (95,-19);
\fill[stB] (96,-18) rectangle (97,-19);
\fill[stB] (98,-18) rectangle (99,-19);
\fill[stB] (100,-18) rectangle (101,-19);
\fill[stB] (102,-18) rectangle (103,-19);
\fill[stB] (104,-18) rectangle (105,-19);
\fill[stB] (106,-18) rectangle (107,-19);
\fill[stB] (3,-19) rectangle (5,-20);
\fill[stB] (7,-19) rectangle (9,-20);
\fill[stB] (14,-19) rectangle (15,-20);
\fill[stB] (22,-19) rectangle (23,-20);
\fill[stB] (30,-19) rectangle (31,-20);
\fill[stB] (38,-19) rectangle (39,-20);
\fill[stB] (46,-19) rectangle (47,-20);
\fill[stB] (54,-19) rectangle (55,-20);
\fill[stB] (62,-19) rectangle (63,-20);
\fill[stB] (70,-19) rectangle (71,-20);
\fill[stB] (78,-19) rectangle (79,-20);
\fill[stB] (86,-19) rectangle (87,-20);
\fill[stB] (94,-19) rectangle (95,-20);
\fill[stB] (102,-19) rectangle (103,-20);
\fill[stB] (1,-20) rectangle (4,-21);
\fill[stB] (5,-20) rectangle (6,-21);
\fill[stB] (8,-20) rectangle (9,-21);
\fill[stB] (11,-20) rectangle (13,-21);
\fill[stB] (17,-20) rectangle (19,-21);
\fill[stB] (21,-20) rectangle (23,-21);
\fill[stB] (25,-20) rectangle (27,-21);
\fill[stB] (29,-20) rectangle (31,-21);
\fill[stB] (33,-20) rectangle (35,-21);
\fill[stB] (37,-20) rectangle (39,-21);
\fill[stB] (41,-20) rectangle (43,-21);
\fill[stB] (45,-20) rectangle (47,-21);
\fill[stB] (49,-20) rectangle (51,-21);
\fill[stB] (53,-20) rectangle (55,-21);
\fill[stB] (57,-20) rectangle (59,-21);
\fill[stB] (61,-20) rectangle (63,-21);
\fill[stB] (65,-20) rectangle (67,-21);
\fill[stB] (69,-20) rectangle (71,-21);
\fill[stB] (73,-20) rectangle (75,-21);
\fill[stB] (77,-20) rectangle (79,-21);
\fill[stB] (81,-20) rectangle (83,-21);
\fill[stB] (85,-20) rectangle (87,-21);
\fill[stB] (89,-20) rectangle (91,-21);
\fill[stB] (93,-20) rectangle (95,-21);
\fill[stB] (97,-20) rectangle (99,-21);
\fill[stB] (101,-20) rectangle (103,-21);
\fill[stB] (105,-20) rectangle (107,-21);
\fill[stB] (2,-21) rectangle (3,-22);
\fill[stB] (5,-21) rectangle (6,-22);
\fill[stB] (8,-21) rectangle (9,-22);
\fill[stB] (12,-21) rectangle (13,-22);
\fill[stB] (15,-21) rectangle (18,-22);
\fill[stB] (19,-21) rectangle (22,-22);
\fill[stB] (26,-21) rectangle (27,-22);
\fill[stB] (30,-21) rectangle (31,-22);
\fill[stB] (34,-21) rectangle (35,-22);
\fill[stB] (38,-21) rectangle (39,-22);
\fill[stB] (42,-21) rectangle (43,-22);
\fill[stB] (46,-21) rectangle (47,-22);
\fill[stB] (50,-21) rectangle (51,-22);
\fill[stB] (54,-21) rectangle (55,-22);
\fill[stB] (58,-21) rectangle (59,-22);
\fill[stB] (62,-21) rectangle (63,-22);
\fill[stB] (66,-21) rectangle (67,-22);
\fill[stB] (70,-21) rectangle (71,-22);
\fill[stB] (74,-21) rectangle (75,-22);
\fill[stB] (78,-21) rectangle (79,-22);
\fill[stB] (82,-21) rectangle (83,-22);
\fill[stB] (86,-21) rectangle (87,-22);
\fill[stB] (90,-21) rectangle (91,-22);
\fill[stB] (94,-21) rectangle (95,-22);
\fill[stB] (98,-21) rectangle (99,-22);
\fill[stB] (102,-21) rectangle (103,-22);
\fill[stB] (106,-21) rectangle (107,-22);
\fill[stB] (0,-22) rectangle (2,-23);
\fill[stB] (4,-22) rectangle (6,-23);
\fill[stB] (12,-22) rectangle (13,-23);
\fill[stB] (16,-22) rectangle (17,-23);
\fill[stB] (19,-22) rectangle (20,-23);
\fill[stB] (21,-22) rectangle (22,-23);
\fill[stB] (23,-22) rectangle (26,-23);
\fill[stB] (30,-22) rectangle (31,-23);
\fill[stB] (34,-22) rectangle (35,-23);
\fill[stB] (38,-22) rectangle (39,-23);
\fill[stB] (42,-22) rectangle (43,-23);
\fill[stB] (46,-22) rectangle (47,-23);
\fill[stB] (50,-22) rectangle (51,-23);
\fill[stB] (54,-22) rectangle (55,-23);
\fill[stB] (58,-22) rectangle (59,-23);
\fill[stB] (62,-22) rectangle (63,-23);
\fill[stB] (66,-22) rectangle (67,-23);
\fill[stB] (70,-22) rectangle (71,-23);
\fill[stB] (74,-22) rectangle (75,-23);
\fill[stB] (78,-22) rectangle (79,-23);
\fill[stB] (82,-22) rectangle (83,-23);
\fill[stB] (86,-22) rectangle (87,-23);
\fill[stB] (90,-22) rectangle (91,-23);
\fill[stB] (94,-22) rectangle (95,-23);
\fill[stB] (98,-22) rectangle (99,-23);
\fill[stB] (102,-22) rectangle (103,-23);
\fill[stB] (106,-22) rectangle (107,-23);
\fill[stA] (0,-23) rectangle (1,-24);
\fill[stB] (1,-23) rectangle (2,-24);
\fill[stB] (3,-23) rectangle (5,-24);
\fill[stB] (9,-23) rectangle (13,-24);
\fill[stB] (16,-23) rectangle (17,-24);
\fill[stB] (18,-23) rectangle (20,-24);
\fill[stB] (21,-23) rectangle (22,-24);
\fill[stB] (24,-23) rectangle (25,-24);
\fill[stB] (26,-23) rectangle (27,-24);
\fill[stA] (1,-24) rectangle (2,-25);
\fill[stB] (2,-24) rectangle (4,-25);
\fill[stB] (6,-24) rectangle (10,-25);
\fill[stB] (11,-24) rectangle (12,-25);
\fill[stB] (19,-24) rectangle (20,-25);
\fill[stB] (24,-24) rectangle (25,-25);
\fill[stB] (26,-24) rectangle (27,-25);
\fill[stB] (31,-24) rectangle (35,-25);
\fill[stB] (39,-24) rectangle (43,-25);
\fill[stB] (47,-24) rectangle (51,-25);
\fill[stB] (55,-24) rectangle (59,-25);
\fill[stB] (63,-24) rectangle (67,-25);
\fill[stB] (71,-24) rectangle (75,-25);
\fill[stB] (79,-24) rectangle (83,-25);
\fill[stB] (87,-24) rectangle (91,-25);
\fill[stB] (95,-24) rectangle (99,-25);
\fill[stB] (103,-24) rectangle (107,-25);


==> figures/cells_delta14_half63.tex <==
%% generated by figures.py; do not edit
\fill[stG] (0,0) rectangle (1,-1);
\fill[stA] (1,-1) rectangle (2,-2);
\fill[stB] (1,-2) rectangle (3,-3);
\fill[stG] (0,-3) rectangle (1,-4);
\fill[stB] (3,-3) rectangle (4,-4);
\fill[stA] (1,-4) rectangle (2,-5);
\fill[stB] (2,-4) rectangle (5,-5);
\fill[stA] (1,-5) rectangle (2,-6);
\fill[stB] (2,-5) rectangle (3,-6);
\fill[stB] (5,-5) rectangle (6,-6);
\fill[stA] (1,-6) rectangle (2,-7);
\fill[stB] (2,-6) rectangle (7,-7);
\fill[stA] (1,-7) rectangle (2,-8);
\fill[stB] (2,-7) rectangle (3,-8);
\fill[stB] (7,-7) rectangle (8,-8);
\fill[stA] (1,-8) rectangle (2,-9);
\fill[stB] (2,-8) rectangle (4,-9);
\fill[stB] (6,-8) rectangle (9,-9);
\fill[stA] (1,-9) rectangle (2,-10);
\fill[stB] (2,-9) rectangle (3,-10);
\fill[stB] (4,-9) rectangle (6,-10);
\fill[stB] (9,-9) rectangle (10,-10);
\fill[stA] (1,-10) rectangle (2,-11);
\fill[stB] (2,-10) rectangle (3,-11);
\fill[stB] (6,-10) rectangle (7,-11);
\fill[stB] (8,-10) rectangle (11,-11);
\fill[stA] (1,-11) rectangle (2,-12);
\fill[stB] (2,-11) rectangle (4,-12);
\fill[stB] (5,-11) rectangle (7,-12);
\fill[stB] (11,-11) rectangle (12,-12);
\fill[stA] (1,-12) rectangle (2,-13);
\fill[stB] (2,-12) rectangle (3,-13);
\fill[stB] (7,-12) rectangle (8,-13);
\fill[stB] (10,-12) rectangle (13,-13);
\fill[stA] (1,-13) rectangle (2,-14);
\fill[stB] (2,-13) rectangle (4,-14);
\fill[stB] (6,-13) rectangle (10,-14);
\fill[stB] (13,-13) rectangle (14,-14);
\fill[stA] (1,-14) rectangle (2,-15);
\fill[stB] (2,-14) rectangle (3,-15);
\fill[stB] (4,-14) rectangle (6,-15);
\fill[stB] (10,-14) rectangle (11,-15);
\fill[stB] (12,-14) rectangle (15,-15);
\fill[stA] (1,-15) rectangle (2,-16);
\fill[stB] (2,-15) rectangle (3,-16);
\fill[stB] (6,-15) rectangle (7,-16);
\fill[stB] (9,-15) rectangle (11,-16);
\fill[stB] (15,-15) rectangle (16,-16);
\fill[stA] (1,-16) rectangle (2,-17);
\fill[stB] (2,-16) rectangle (4,-17);
\fill[stB] (5,-16) rectangle (9,-17);
\fill[stB] (11,-16) rectangle (12,-17);
\fill[stB] (14,-16) rectangle (17,-17);
\fill[stA] (1,-17) rectangle (2,-18);
\fill[stB] (2,-17) rectangle (3,-18);
\fill[stB] (9,-17) rectangle (14,-18);
\fill[stB] (17,-17) rectangle (18,-18);
\fill[stA] (1,-18) rectangle (2,-19);
\fill[stB] (2,-18) rectangle (4,-19);
\fill[stB] (8,-18) rectangle (9,-19);
\fill[stB] (14,-18) rectangle (15,-19);
\fill[stB] (16,-18) rectangle (19,-19);
\fill[stA] (1,-19) rectangle (2,-20);
\fill[stB] (2,-19) rectangle (3,-20);
\fill[stB] (4,-19) rectangle (5,-20);
\fill[stB] (7,-19) rectangle (10,-20);
\fill[stB] (13,-19) rectangle (15,-20);
\fill[stB] (19,-19) rectangle (20,-20);
\fill[stA] (1,-20) rectangle (2,-21);
\fill[stB] (2,-20) rectangle (3,-21);
\fill[stB] (4,-20) rectangle (7,-21);
\fill[stB] (10,-20) rectangle (11,-21);
\fill[stB] (12,-20) rectangle (13,-21);
\fill[stB] (15,-20) rectangle (16,-21);
\fill[stB] (18,-20) rectangle (21,-21);
\fill[stA] (1,-21) rectangle (2,-22);
\fill[stB] (2,-21) rectangle (3,-22);
\fill[stB] (7,-21) rectangle (8,-22);
\fill[stB] (9,-21) rectangle (11,-22);
\fill[stB] (12,-21) rectangle (18,-22);
\fill[stB] (21,-21) rectangle (22,-22);
\fill[stA] (1,-22) rectangle (2,-23);
\fill[stB] (2,-22) rectangle (4,-23);
\fill[stB] (6,-22) rectangle (8,-23);
\fill[stB] (18,-22) rectangle (19,-23);
\fill[stB] (20,-22) rectangle (23,-23);
\fill[stA] (1,-23) rectangle (2,-24);
\fill[stB] (2,-23) rectangle (3,-24);
\fill[stB] (4,-23) rectangle (6,-24);
\fill[stB] (8,-23) rectangle (9,-24);
\fill[stB] (17,-23) rectangle (19,-24);
\fill[stB] (23,-23) rectangle (24,-24);
\fill[stA] (1,-24) rectangle (2,-25);
\fill[stB] (2,-24) rectangle (3,-25);
\fill[stB] (6,-24) rectangle (10,-25);
\fill[stB] (16,-24) rectangle (17,-25);
\fill[stB] (19,-24) rectangle (20,-25);
\fill[stB] (22,-24) rectangle (25,-25);
\fill[stA] (1,-25) rectangle (2,-26);
\fill[stB] (2,-25) rectangle (4,-26);
\fill[stB] (5,-25) rectangle (6,-26);
\fill[stB] (10,-25) rectangle (11,-26);
\fill[stB] (15,-25) rectangle (22,-26);
\fill[stB] (25,-25) rectangle (26,-26);
\fill[stA] (1,-26) rectangle (2,-27);
\fill[stB] (2,-26) rectangle (3,-27);
\fill[stB] (5,-26) rectangle (7,-27);
\fill[stB] (9,-26) rectangle (12,-27);
\fill[stB] (14,-26) rectangle (15,-27);
\fill[stB] (22,-26) rectangle (23,-27);
\fill[stB] (24,-26) rectangle (27,-27);
\fill[stA] (1,-27) rectangle (2,-28);
\fill[stB] (2,-27) rectangle (5,-28);
\fill[stB] (7,-27) rectangle (9,-28);
\fill[stB] (12,-27) rectangle (16,-28);
\fill[stB] (21,-27) rectangle (23,-28);
\fill[stB] (27,-27) rectangle (28,-28);
\fill[stA] (1,-28) rectangle (2,-29);
\fill[stB] (2,-28) rectangle (3,-29);
\fill[stB] (5,-28) rectangle (7,-29);
\fill[stB] (9,-28) rectangle (10,-29);
\fill[stB] (11,-28) rectangle (12,-29);
\fill[stB] (16,-28) rectangle (17,-29);
\fill[stB] (20,-28) rectangle (21,-29);
\fill[stB] (23,-28) rectangle (24,-29);
\fill[stB] (26,-28) rectangle (29,-29);
\fill[stA] (1,-29) rectangle (2,-30);
\fill[stB] (2,-29) rectangle (5,-30);
\fill[stB] (7,-29) rectangle (10,-30);
\fill[stB] (11,-29) rectangle (13,-30);
\fill[stB] (15,-29) rectangle (18,-30);
\fill[stB] (19,-29) rectangle (26,-30);
\fill[stB] (29,-29) rectangle (30,-30);
\fill[stA] (1,-30) rectangle (2,-31);
\fill[stB] (2,-30) rectangle (3,-31);
\fill[stB] (5,-30) rectangle (7,-31);
\fill[stB] (13,-30) rectangle (15,-31);
\fill[stB] (26,-30) rectangle (27,-31);
\fill[stB] (28,-30) rectangle (31,-31);
\fill[stA] (1,-31) rectangle (2,-32);
\fill[stB] (2,-31) rectangle (5,-32);
\fill[stB] (7,-31) rectangle (8,-32);
\fill[stB] (12,-31) rectangle (13,-32);
\fill[stB] (15,-31) rectangle (16,-32);
\fill[stB] (25,-31) rectangle (27,-32);
\fill[stB] (31,-31) rectangle (32,-32);
\fill[stA] (1,-32) rectangle (2,-33);
\fill[stB] (2,-32) rectangle (3,-33);
\fill[stB] (5,-32) rectangle (9,-33);
\fill[stB] (11,-32) rectangle (17,-33);
\fill[stB] (24,-32) rectangle (25,-33);
\fill[stB] (27,-32) rectangle (28,-33);
\fill[stB] (30,-32) rectangle (33,-33);
\fill[stA] (1,-33) rectangle (2,-34);
\fill[stB] (2,-33) rectangle (5,-34);
\fill[stB] (9,-33) rectangle (11,-34);
\fill[stB] (17,-33) rectangle (18,-34);
\fill[stB] (23,-33) rectangle (30,-34);
\fill[stB] (33,-33) rectangle (34,-34);
\fill[stA] (1,-34) rectangle (2,-35);
\fill[stB] (2,-34) rectangle (3,-35);
\fill[stB] (5,-34) rectangle (6,-35);
\fill[stB] (8,-34) rectangle (9,-35);
\fill[stB] (11,-34) rectangle (12,-35);
\fill[stB] (16,-34) rectangle (19,-35);
\fill[stB] (22,-34) rectangle (23,-35);
\fill[stB] (30,-34) rectangle (31,-35);
\fill[stB] (32,-34) rectangle (35,-35);
\fill[stA] (1,-35) rectangle (2,-36);
\fill[stB] (2,-35) rectangle (13,-36);
\fill[stB] (15,-35) rectangle (16,-36);
\fill[stB] (19,-35) rectangle (20,-36);
\fill[stB] (21,-35) rectangle (24,-36);
\fill[stB] (29,-35) rectangle (31,-36);
\fill[stB] (35,-35) rectangle (36,-36);
\fill[stA] (1,-36) rectangle (2,-37);
\fill[stB] (2,-36) rectangle (3,-37);
\fill[stB] (13,-36) rectangle (17,-37);
\fill[stB] (18,-36) rectangle (20,-37);
\fill[stB] (24,-36) rectangle (25,-37);
\fill[stB] (28,-36) rectangle (29,-37);
\fill[stB] (31,-36) rectangle (32,-37);
\fill[stB] (34,-36) rectangle (37,-37);
\fill[stA] (1,-37) rectangle (2,-38);
\fill[stB] (2,-37) rectangle (4,-38);
\fill[stB] (12,-37) rectangle (13,-38);
\fill[stB] (20,-37) rectangle (21,-38);
\fill[stB] (23,-37) rectangle (26,-38);
\fill[stB] (27,-37) rectangle (34,-38);
\fill[stB] (37,-37) rectangle (38,-38);
\fill[stA] (1,-38) rectangle (2,-39);
\fill[stB] (2,-38) rectangle (3,-39);
\fill[stB] (4,-38) rectangle (5,-39);
\fill[stB] (11,-38) rectangle (14,-39);
\fill[stB] (19,-38) rectangle (23,-39);
\fill[stB] (34,-38) rectangle (35,-39);
\fill[stB] (36,-38) rectangle (39,-39);
\fill[stA] (1,-39) rectangle (2,-40);
\fill[stB] (2,-39) rectangle (3,-40);
\fill[stB] (4,-39) rectangle (6,-40);
\fill[stB] (10,-39) rectangle (11,-40);
\fill[stB] (14,-39) rectangle (15,-40);
\fill[stB] (18,-39) rectangle (19,-40);
\fill[stB] (23,-39) rectangle (24,-40);
\fill[stB] (33,-39) rectangle (35,-40);
\fill[stB] (39,-39) rectangle (40,-40);
\fill[stA] (1,-40) rectangle (2,-41);
\fill[stB] (2,-40) rectangle (3,-41);
\fill[stB] (6,-40) rectangle (7,-41);
\fill[stB] (9,-40) rectangle (12,-41);
\fill[stB] (13,-40) rectangle (16,-41);
\fill[stB] (17,-40) rectangle (20,-41);
\fill[stB] (22,-40) rectangle (25,-41);
\fill[stB] (32,-40) rectangle (33,-41);
\fill[stB] (35,-40) rectangle (36,-41);
\fill[stB] (38,-40) rectangle (41,-41);
\fill[stA] (1,-41) rectangle (2,-42);
\fill[stB] (2,-41) rectangle (4,-42);
\fill[stB] (5,-41) rectangle (9,-42);
\fill[stB] (20,-41) rectangle (22,-42);
\fill[stB] (25,-41) rectangle (26,-42);
\fill[stB] (31,-41) rectangle (38,-42);
\fill[stB] (41,-41) rectangle (42,-42);
\fill[stA] (1,-42) rectangle (2,-43);
\fill[stB] (2,-42) rectangle (3,-43);
\fill[stB] (9,-42) rectangle (10,-43);
\fill[stB] (19,-42) rectangle (20,-43);
\fill[stB] (22,-42) rectangle (23,-43);
\fill[stB] (24,-42) rectangle (27,-43);
\fill[stB] (30,-42) rectangle (31,-43);
\fill[stB] (38,-42) rectangle (39,-43);
\fill[stB] (40,-42) rectangle (43,-43);
\fill[stA] (1,-43) rectangle (2,-44);
\fill[stB] (2,-43) rectangle (4,-44);
\fill[stB] (8,-43) rectangle (11,-44);
\fill[stB] (18,-43) rectangle (23,-44);
\fill[stB] (27,-43) rectangle (28,-44);
\fill[stB] (29,-43) rectangle (32,-44);
\fill[stB] (37,-43) rectangle (39,-44);
\fill[stB] (43,-43) rectangle (44,-44);
\fill[stA] (1,-44) rectangle (2,-45);
\fill[stB] (2,-44) rectangle (3,-45);
\fill[stB] (4,-44) rectangle (5,-45);
\fill[stB] (7,-44) rectangle (8,-45);
\fill[stB] (11,-44) rectangle (12,-45);
\fill[stB] (17,-44) rectangle (18,-45);
\fill[stB] (23,-44) rectangle (24,-45);
\fill[stB] (26,-44) rectangle (28,-45);
\fill[stB] (32,-44) rectangle (33,-45);
\fill[stB] (36,-44) rectangle (37,-45);
\fill[stB] (39,-44) rectangle (40,-45);
\fill[stB] (42,-44) rectangle (45,-45);
\fill[stA] (1,-45) rectangle (2,-46);
\fill[stB] (2,-45) rectangle (3,-46);
\fill[stB] (4,-45) rectangle (9,-46);
\fill[stB] (10,-45) rectangle (13,-46);
\fill[stB] (16,-45) rectangle (19,-46);
\fill[stB] (22,-45) rectangle (26,-46);
\fill[stB] (28,-45) rectangle (29,-46);
\fill[stB] (31,-45) rectangle (34,-46);
\fill[stB] (35,-45) rectangle (42,-46);
\fill[stB] (45,-45) rectangle (46,-46);
\fill[stA] (1,-46) rectangle (2,-47);
\fill[stB] (2,-46) rectangle (3,-47);
\fill[stB] (13,-46) rectangle (14,-47);
\fill[stB] (15,-46) rectangle (16,-47);
\fill[stB] (19,-46) rectangle (20,-47);
\fill[stB] (21,-46) rectangle (22,-47);
\fill[stB] (26,-46) rectangle (31,-47);
\fill[stB] (42,-46) rectangle (43,-47);
\fill[stB] (44,-46) rectangle (47,-47);
\fill[stA] (1,-47) rectangle (2,-48);
\fill[stB] (2,-47) rectangle (4,-48);
\fill[stB] (12,-47) rectangle (14,-48);
\fill[stB] (15,-47) rectangle (17,-48);
\fill[stB] (18,-47) rectangle (20,-48);
\fill[stB] (21,-47) rectangle (23,-48);
\fill[stB] (25,-47) rectangle (26,-48);
\fill[stB] (31,-47) rectangle (32,-48);
\fill[stB] (41,-47) rectangle (43,-48);
\fill[stB] (47,-47) rectangle (48,-48);
\fill[stA] (1,-48) rectangle (2,-49);
\fill[stB] (2,-48) rectangle (3,-49);
\fill[stB] (4,-48) rectangle (5,-49);
\fill[stB] (11,-48) rectangle (12,-49);
\fill[stB] (23,-48) rectangle (27,-49);
\fill[stB] (30,-48) rectangle (33,-49);
\fill[stB] (40,-48) rectangle (41,-49);
\fill[stB] (43,-48) rectangle (44,-49);
\fill[stB] (46,-48) rectangle (49,-49);
\fill[stA] (1,-49) rectangle (2,-50);
\fill[stB] (2,-49) rectangle (3,-50);
\fill[stB] (4,-49) rectangle (6,-50);
\fill[stB] (10,-49) rectangle (13,-50);
\fill[stB] (22,-49) rectangle (23,-50);
\fill[stB] (27,-49) rectangle (28,-50);
\fill[stB] (29,-49) rectangle (30,-50);
\fill[stB] (33,-49) rectangle (34,-50);
\fill[stB] (39,-49) rectangle (46,-50);
\fill[stB] (49,-49) rectangle (50,-50);
\fill[stA] (1,-50) rectangle (2,-51);
\fill[stB] (2,-50) rectangle (3,-51);
\fill[stB] (6,-50) rectangle (7,-51);
\fill[stB] (9,-50) rectangle (10,-51);
\fill[stB] (13,-50) rectangle (14,-51);
\fill[stB] (21,-50) rectangle (24,-51);
\fill[stB] (26,-50) rectangle (28,-51);
\fill[stB] (29,-50) rectangle (31,-51);
\fill[stB] (32,-50) rectangle (35,-51);
\fill[stB] (38,-50) rectangle (39,-51);
\fill[stB] (46,-50) rectangle (47,-51);
\fill[stB] (48,-50) rectangle (51,-51);
\fill[stA] (1,-51) rectangle (2,-52);
\fill[stB] (2,-51) rectangle (4,-52);
\fill[stB] (5,-51) rectangle (11,-52);
\fill[stB] (12,-51) rectangle (15,-52);
\fill[stB] (20,-51) rectangle (21,-52);
\fill[stB] (24,-51) rectangle (26,-52);
\fill[stB] (35,-51) rectangle (36,-52);
\fill[stB] (37,-51) rectangle (40,-52);
\fill[stB] (45,-51) rectangle (47,-52);
\fill[stB] (51,-51) rectangle (52,-52);
\fill[stA] (1,-52) rectangle (2,-53);
\fill[stB] (2,-52) rectangle (3,-53);
\fill[stB] (15,-52) rectangle (16,-53);
\fill[stB] (19,-52) rectangle (22,-53);
\fill[stB] (23,-52) rectangle (24,-53);
\fill[stB] (26,-52) rectangle (27,-53);
\fill[stB] (34,-52) rectangle (36,-53);
\fill[stB] (40,-52) rectangle (41,-53);
\fill[stB] (44,-52) rectangle (45,-53);
\fill[stB] (47,-52) rectangle (48,-53);
\fill[stB] (50,-52) rectangle (53,-53);
\fill[stA] (1,-53) rectangle (2,-54);
\fill[stB] (2,-53) rectangle (4,-54);
\fill[stB] (14,-53) rectangle (17,-54);
\fill[stB] (18,-53) rectangle (19,-54);
\fill[stB] (23,-53) rectangle (28,-54);
\fill[stB] (33,-53) rectangle (34,-54);
\fill[stB] (36,-53) rectangle (37,-54);
\fill[stB] (39,-53) rectangle (42,-54);
\fill[stB] (43,-53) rectangle (50,-54);
\fill[stB] (53,-53) rectangle (54,-54);
\fill[stA] (1,-54) rectangle (2,-55);
\fill[stB] (2,-54) rectangle (3,-55);
\fill[stB] (4,-54) rectangle (5,-55);
\fill[stB] (13,-54) rectangle (14,-55);
\fill[stB] (18,-54) rectangle (20,-55);
\fill[stB] (22,-54) rectangle (23,-55);
\fill[stB] (28,-54) rectangle (29,-55);
\fill[stB] (32,-54) rectangle (39,-55);
\fill[stB] (50,-54) rectangle (51,-55);
\fill[stB] (52,-54) rectangle (55,-55);
\fill[stA] (1,-55) rectangle (2,-56);
\fill[stB] (2,-55) rectangle (3,-56);
\fill[stB] (4,-55) rectangle (6,-56);
\fill[stB] (12,-55) rectangle (15,-56);
\fill[stB] (17,-55) rectangle (18,-56);
\fill[stB] (20,-55) rectangle (24,-56);
\fill[stB] (27,-55) rectangle (30,-56);
\fill[stB] (31,-55) rectangle (32,-56);
\fill[stB] (39,-55) rectangle (40,-56);
\fill[stB] (49,-55) rectangle (51,-56);
\fill[stB] (55,-55) rectangle (56,-56);
\fill[stA] (1,-56) rectangle (2,-57);
\fill[stB] (2,-56) rectangle (3,-57);
\fill[stB] (6,-56) rectangle (7,-57);
\fill[stB] (11,-56) rectangle (12,-57);
\fill[stB] (15,-56) rectangle (20,-57);
\fill[stB] (24,-56) rectangle (25,-57);
\fill[stB] (26,-56) rectangle (27,-57);
\fill[stB] (31,-56) rectangle (33,-57);
\fill[stB] (38,-56) rectangle (41,-57);
\fill[stB] (48,-56) rectangle (49,-57);
\fill[stB] (51,-56) rectangle (52,-57);
\fill[stB] (54,-56) rectangle (57,-57);
\fill[stA] (1,-57) rectangle (2,-58);
\fill[stB] (2,-57) rectangle (4,-58);
\fill[stB] (5,-57) rectangle (8,-58);
\fill[stB] (10,-57) rectangle (13,-58);
\fill[stB] (14,-57) rectangle (15,-58);
\fill[stB] (20,-57) rectangle (21,-58);
\fill[stB] (23,-57) rectangle (25,-58);
\fill[stB] (26,-57) rectangle (28,-58);
\fill[stB] (30,-57) rectangle (31,-58);
\fill[stB] (33,-57) rectangle (34,-58);
\fill[stB] (37,-57) rectangle (38,-58);
\fill[stB] (41,-57) rectangle (42,-58);
\fill[stB] (47,-57) rectangle (54,-58);
\fill[stB] (57,-57) rectangle (58,-58);
\fill[stA] (1,-58) rectangle (2,-59);
\fill[stB] (2,-58) rectangle (3,-59);
\fill[stB] (8,-58) rectangle (10,-59);
\fill[stB] (14,-58) rectangle (16,-59);
\fill[stB] (19,-58) rectangle (23,-59);
\fill[stB] (28,-58) rectangle (35,-59);
\fill[stB] (36,-58) rectangle (39,-59);
\fill[stB] (40,-58) rectangle (43,-59);
\fill[stB] (46,-58) rectangle (47,-59);
\fill[stB] (54,-58) rectangle (55,-59);
\fill[stB] (56,-58) rectangle (59,-59);
\fill[stA] (1,-59) rectangle (2,-60);
\fill[stB] (2,-59) rectangle (4,-60);
\fill[stB] (7,-59) rectangle (8,-60);
\fill[stB] (10,-59) rectangle (11,-60);
\fill[stB] (13,-59) rectangle (14,-60);
\fill[stB] (16,-59) rectangle (17,-60);
\fill[stB] (18,-59) rectangle (19,-60);
\fill[stB] (23,-59) rectangle (24,-60);
\fill[stB] (27,-59) rectangle (28,-60);
\fill[stB] (43,-59) rectangle (44,-60);
\fill[stB] (45,-59) rectangle (48,-60);
\fill[stB] (53,-59) rectangle (55,-60);
\fill[stB] (59,-59) rectangle (60,-60);
\fill[stA] (1,-60) rectangle (2,-61);
\fill[stB] (2,-60) rectangle (3,-61);
\fill[stB] (4,-60) rectangle (5,-61);
\fill[stB] (6,-60) rectangle (17,-61);
\fill[stB] (18,-60) rectangle (20,-61);
\fill[stB] (22,-60) rectangle (25,-61);
\fill[stB] (26,-60) rectangle (29,-61);
\fill[stB] (42,-60) rectangle (44,-61);
\fill[stB] (48,-60) rectangle (49,-61);
\fill[stB] (52,-60) rectangle (53,-61);
\fill[stB] (55,-60) rectangle (56,-61);
\fill[stB] (58,-60) rectangle (61,-61);
\fill[stA] (1,-61) rectangle (2,-62);
\fill[stB] (2,-61) rectangle (3,-62);
\fill[stB] (4,-61) rectangle (5,-62);
\fill[stB] (20,-61) rectangle (22,-62);
\fill[stB] (29,-61) rectangle (30,-62);
\fill[stB] (41,-61) rectangle (42,-62);
\fill[stB] (44,-61) rectangle (45,-62);
\fill[stB] (47,-61) rectangle (50,-62);
\fill[stB] (51,-61) rectangle (58,-62);
\fill[stB] (61,-61) rectangle (62,-62);
\fill[stA] (1,-62) rectangle (2,-63);
\fill[stB] (2,-62) rectangle (3,-63);
\fill[stB] (4,-62) rectangle (6,-63);
\fill[stB] (19,-62) rectangle (20,-63);
\fill[stB] (22,-62) rectangle (23,-63);
\fill[stB] (28,-62) rectangle (31,-63);
\fill[stB] (40,-62) rectangle (47,-63);
\fill[stB] (58,-62) rectangle (59,-63);
\fill[stB] (60,-62) rectangle (63,-63);
\fill[stA] (1,-63) rectangle (2,-64);
\fill[stB] (2,-63) rectangle (3,-64);
\fill[stB] (6,-63) rectangle (7,-64);
\fill[stB] (18,-63) rectangle (24,-64);
\fill[stB] (27,-63) rectangle (28,-64);
\fill[stB] (31,-63) rectangle (32,-64);
\fill[stB] (39,-63) rectangle (40,-64);
\fill[stB] (47,-63) rectangle (48,-64);
\fill[stB] (57,-63) rectangle (59,-64);
\fill[stB] (63,-63) rectangle (64,-64);


==> figures/cells_delta14_line14.tex <==
%% generated by figures.py; do not edit
\fill[stG] (0,0) rectangle (1,-1);
\fill[stA] (1,-1) rectangle (2,-2);
\fill[stB] (1,-2) rectangle (3,-3);
\fill[stG] (0,-3) rectangle (1,-4);
\fill[stB] (3,-3) rectangle (4,-4);
\fill[stA] (1,-4) rectangle (2,-5);
\fill[stB] (2,-4) rectangle (5,-5);
\fill[stA] (1,-5) rectangle (2,-6);
\fill[stB] (2,-5) rectangle (3,-6);
\fill[stB] (5,-5) rectangle (6,-6);
\fill[stA] (1,-6) rectangle (2,-7);
\fill[stB] (2,-6) rectangle (7,-7);
\fill[stA] (1,-7) rectangle (2,-8);
\fill[stB] (2,-7) rectangle (3,-8);
\fill[stB] (7,-7) rectangle (8,-8);
\fill[stA] (1,-8) rectangle (2,-9);
\fill[stB] (2,-8) rectangle (4,-9);
\fill[stB] (6,-8) rectangle (9,-9);
\fill[stA] (1,-9) rectangle (2,-10);
\fill[stB] (2,-9) rectangle (3,-10);
\fill[stB] (4,-9) rectangle (6,-10);
\fill[stB] (9,-9) rectangle (10,-10);
\fill[stA] (1,-10) rectangle (2,-11);
\fill[stB] (2,-10) rectangle (3,-11);
\fill[stB] (6,-10) rectangle (7,-11);
\fill[stB] (8,-10) rectangle (11,-11);
\fill[stA] (1,-11) rectangle (2,-12);
\fill[stB] (2,-11) rectangle (4,-12);
\fill[stB] (5,-11) rectangle (7,-12);
\fill[stB] (11,-11) rectangle (12,-12);
\fill[stA] (1,-12) rectangle (2,-13);
\fill[stB] (2,-12) rectangle (3,-13);
\fill[stB] (7,-12) rectangle (8,-13);
\fill[stB] (10,-12) rectangle (13,-13);
\fill[stA] (1,-13) rectangle (2,-14);
\fill[stB] (2,-13) rectangle (4,-14);
\fill[stB] (6,-13) rectangle (10,-14);
\fill[stA] (13,-13) rectangle (14,-14);
\fill[stA] (1,-14) rectangle (2,-15);
\fill[stB] (2,-14) rectangle (3,-15);
\fill[stB] (4,-14) rectangle (6,-15);
\fill[stB] (10,-14) rectangle (11,-15);
\fill[stG] (12,-14) rectangle (13,-15);
\fill[stA] (13,-14) rectangle (14,-15);
\fill[stA] (1,-15) rectangle (2,-16);
\fill[stB] (2,-15) rectangle (3,-16);
\fill[stB] (6,-15) rectangle (7,-16);
\fill[stB] (9,-15) rectangle (11,-16);
\fill[stA] (11,-15) rectangle (12,-16);
\fill[stB] (12,-15) rectangle (14,-16);
\fill[stA] (1,-16) rectangle (2,-17);
\fill[stB] (2,-16) rectangle (4,-17);
\fill[stB] (5,-16) rectangle (9,-17);
\fill[stA] (10,-16) rectangle (12,-17);
\fill[stB] (12,-16) rectangle (13,-17);
\fill[stA] (13,-16) rectangle (14,-17);
\fill[stA] (1,-17) rectangle (2,-18);
\fill[stB] (2,-17) rectangle (3,-18);
\fill[stA] (9,-17) rectangle (10,-18);
\fill[stB] (10,-17) rectangle (11,-18);
\fill[stA] (11,-17) rectangle (12,-18);
\fill[stG] (12,-17) rectangle (13,-18);
\fill[stA] (1,-18) rectangle (2,-19);
\fill[stB] (2,-18) rectangle (4,-19);
\fill[stG] (8,-18) rectangle (9,-19);
\fill[stA] (9,-18) rectangle (10,-19);
\fill[stG] (10,-18) rectangle (11,-19);
\fill[stA] (11,-18) rectangle (13,-19);
\fill[stG] (13,-18) rectangle (14,-19);
\fill[stA] (1,-19) rectangle (2,-20);
\fill[stB] (2,-19) rectangle (3,-20);
\fill[stB] (4,-19) rectangle (5,-20);
\fill[stG] (7,-19) rectangle (8,-20);
\fill[stB] (8,-19) rectangle (9,-20);
\fill[stG] (9,-19) rectangle (11,-20);
\fill[stA] (12,-19) rectangle (13,-20);
\fill[stB] (13,-19) rectangle (14,-20);
\fill[stA] (1,-20) rectangle (2,-21);
\fill[stB] (2,-20) rectangle (3,-21);
\fill[stB] (4,-20) rectangle (6,-21);
\fill[stG] (6,-20) rectangle (7,-21);
\fill[stA] (7,-20) rectangle (9,-21);
\fill[stG] (9,-20) rectangle (10,-21);
\fill[stB] (10,-20) rectangle (11,-21);
\fill[stA] (11,-20) rectangle (13,-21);
\fill[stG] (13,-20) rectangle (14,-21);
\fill[stA] (1,-21) rectangle (2,-22);
\fill[stB] (2,-21) rectangle (3,-22);
\fill[stA] (5,-21) rectangle (7,-22);
\fill[stA] (8,-21) rectangle (10,-22);
\fill[stB] (10,-21) rectangle (11,-22);
\fill[stG] (11,-21) rectangle (12,-22);
\fill[stA] (12,-21) rectangle (13,-22);
\fill[stB] (13,-21) rectangle (14,-22);
\fill[stA] (1,-22) rectangle (2,-23);
\fill[stB] (2,-22) rectangle (4,-23);
\fill[stG] (4,-22) rectangle (5,-23);
\fill[stB] (5,-22) rectangle (6,-23);
\fill[stG] (7,-22) rectangle (8,-23);
\fill[stB] (8,-22) rectangle (9,-23);
\fill[stA] (9,-22) rectangle (10,-23);
\fill[stB] (10,-22) rectangle (11,-23);
\fill[stA] (11,-22) rectangle (13,-23);
\fill[stG] (13,-22) rectangle (14,-23);
\fill[stA] (1,-23) rectangle (2,-24);
\fill[stB] (2,-23) rectangle (3,-24);
\fill[stA] (3,-23) rectangle (4,-24);
\fill[stB] (5,-23) rectangle (6,-24);
\fill[stA] (6,-23) rectangle (8,-24);
\fill[stB] (8,-23) rectangle (9,-24);
\fill[stA] (9,-23) rectangle (10,-24);
\fill[stG] (10,-23) rectangle (12,-24);
\fill[stA] (12,-23) rectangle (13,-24);
\fill[stB] (13,-23) rectangle (14,-24);
\fill[stA] (1,-24) rectangle (2,-25);
\fill[stG] (2,-24) rectangle (3,-25);
\fill[stA] (3,-24) rectangle (4,-25);
\fill[stG] (4,-24) rectangle (5,-25);
\fill[stA] (5,-24) rectangle (6,-25);
\fill[stG] (6,-24) rectangle (7,-25);
\fill[stA] (7,-24) rectangle (8,-25);
\fill[stG] (8,-24) rectangle (9,-25);
\fill[stA] (9,-24) rectangle (10,-25);
\fill[stG] (10,-24) rectangle (12,-25);
\fill[stA] (12,-24) rectangle (13,-25);
\fill[stG] (13,-24) rectangle (14,-25);
\fill[stG] (1,-25) rectangle (13,-26);
\fill[stB] (13,-25) rectangle (14,-26);
\fill[stF] (0,-26) rectangle (14,-27);


==> figures/cells_delta14_line15.tex <==
%% generated by figures.py; do not edit
\fill[stG] (0,0) rectangle (1,-1);
\fill[stA] (1,-1) rectangle (2,-2);
\fill[stB] (1,-2) rectangle (3,-3);
\fill[stG] (0,-3) rectangle (1,-4);
\fill[stB] (3,-3) rectangle (4,-4);
\fill[stA] (1,-4) rectangle (2,-5);
\fill[stB] (2,-4) rectangle (5,-5);
\fill[stA] (1,-5) rectangle (2,-6);
\fill[stB] (2,-5) rectangle (3,-6);
\fill[stB] (5,-5) rectangle (6,-6);
\fill[stA] (1,-6) rectangle (2,-7);
\fill[stB] (2,-6) rectangle (7,-7);
\fill[stA] (1,-7) rectangle (2,-8);
\fill[stB] (2,-7) rectangle (3,-8);
\fill[stB] (7,-7) rectangle (8,-8);
\fill[stA] (1,-8) rectangle (2,-9);
\fill[stB] (2,-8) rectangle (4,-9);
\fill[stB] (6,-8) rectangle (9,-9);
\fill[stA] (1,-9) rectangle (2,-10);
\fill[stB] (2,-9) rectangle (3,-10);
\fill[stB] (4,-9) rectangle (6,-10);
\fill[stB] (9,-9) rectangle (10,-10);
\fill[stA] (1,-10) rectangle (2,-11);
\fill[stB] (2,-10) rectangle (3,-11);
\fill[stB] (6,-10) rectangle (7,-11);
\fill[stB] (8,-10) rectangle (11,-11);
\fill[stA] (1,-11) rectangle (2,-12);
\fill[stB] (2,-11) rectangle (4,-12);
\fill[stB] (5,-11) rectangle (7,-12);
\fill[stB] (11,-11) rectangle (12,-12);
\fill[stA] (1,-12) rectangle (2,-13);
\fill[stB] (2,-12) rectangle (3,-13);
\fill[stB] (7,-12) rectangle (8,-13);
\fill[stB] (10,-12) rectangle (13,-13);
\fill[stA] (1,-13) rectangle (2,-14);
\fill[stB] (2,-13) rectangle (4,-14);
\fill[stB] (6,-13) rectangle (10,-14);
\fill[stB] (13,-13) rectangle (14,-14);
\fill[stA] (1,-14) rectangle (2,-15);
\fill[stB] (2,-14) rectangle (3,-15);
\fill[stB] (4,-14) rectangle (6,-15);
\fill[stB] (10,-14) rectangle (11,-15);
\fill[stB] (12,-14) rectangle (14,-15);
\fill[stA] (14,-14) rectangle (15,-15);
\fill[stA] (1,-15) rectangle (2,-16);
\fill[stB] (2,-15) rectangle (3,-16);
\fill[stB] (6,-15) rectangle (7,-16);
\fill[stB] (9,-15) rectangle (11,-16);
\fill[stA] (13,-15) rectangle (14,-16);
\fill[stA] (1,-16) rectangle (2,-17);
\fill[stB] (2,-16) rectangle (4,-17);
\fill[stB] (5,-16) rectangle (9,-17);
\fill[stB] (11,-16) rectangle (12,-17);
\fill[stG] (12,-16) rectangle (13,-17);
\fill[stB] (13,-16) rectangle (14,-17);
\fill[stG] (14,-16) rectangle (15,-17);
\fill[stA] (1,-17) rectangle (2,-18);
\fill[stB] (2,-17) rectangle (3,-18);
\fill[stB] (9,-17) rectangle (11,-18);
\fill[stG] (11,-17) rectangle (12,-18);
\fill[stA] (13,-17) rectangle (14,-18);
\fill[stB] (14,-17) rectangle (15,-18);
\fill[stA] (1,-18) rectangle (2,-19);
\fill[stB] (2,-18) rectangle (4,-19);
\fill[stB] (8,-18) rectangle (9,-19);
\fill[stA] (10,-18) rectangle (14,-19);
\fill[stG] (14,-18) rectangle (15,-19);
\fill[stA] (1,-19) rectangle (2,-20);
\fill[stB] (2,-19) rectangle (3,-20);
\fill[stB] (4,-19) rectangle (5,-20);
\fill[stB] (7,-19) rectangle (9,-20);
\fill[stA] (9,-19) rectangle (10,-20);
\fill[stB] (10,-19) rectangle (11,-20);
\fill[stG] (11,-19) rectangle (13,-20);
\fill[stA] (13,-19) rectangle (14,-20);
\fill[stB] (14,-19) rectangle (15,-20);
\fill[stA] (1,-20) rectangle (2,-21);
\fill[stB] (2,-20) rectangle (3,-21);
\fill[stB] (4,-20) rectangle (7,-21);
\fill[stA] (8,-20) rectangle (10,-21);
\fill[stB] (10,-20) rectangle (11,-21);
\fill[stG] (11,-20) rectangle (13,-21);
\fill[stA] (13,-20) rectangle (14,-21);
\fill[stG] (14,-20) rectangle (15,-21);
\fill[stA] (1,-21) rectangle (2,-22);
\fill[stB] (2,-21) rectangle (3,-22);
\fill[stA] (7,-21) rectangle (8,-22);
\fill[stB] (8,-21) rectangle (9,-22);
\fill[stA] (9,-21) rectangle (10,-22);
\fill[stB] (10,-21) rectangle (11,-22);
\fill[stG] (11,-21) rectangle (14,-22);
\fill[stB] (14,-21) rectangle (15,-22);
\fill[stA] (1,-22) rectangle (2,-23);
\fill[stB] (2,-22) rectangle (4,-23);
\fill[stG] (6,-22) rectangle (7,-23);
\fill[stA] (7,-22) rectangle (8,-23);
\fill[stG] (8,-22) rectangle (9,-23);
\fill[stA] (9,-22) rectangle (10,-23);
\fill[stB] (10,-22) rectangle (11,-23);
\fill[stG] (11,-22) rectangle (12,-23);
\fill[stF] (12,-22) rectangle (15,-23);


==> figures/cells_germ10_half.tex <==
%% generated by figures.py; do not edit
\fill[stG] (0,0) rectangle (1,-1);
\fill[stA] (0,-1) rectangle (1,-2);
\fill[stG] (1,-1) rectangle (2,-2);
\fill[stG] (0,-2) rectangle (1,-3);
\fill[stG] (2,-2) rectangle (3,-3);
\fill[stA] (0,-3) rectangle (2,-4);
\fill[stG] (2,-3) rectangle (4,-4);
\fill[stA] (0,-4) rectangle (1,-5);
\fill[stG] (1,-4) rectangle (2,-5);
\fill[stG] (3,-4) rectangle (5,-5);
\fill[stG] (0,-5) rectangle (1,-6);
\fill[stA] (2,-5) rectangle (3,-6);
\fill[stG] (3,-5) rectangle (6,-6);
\fill[stA] (0,-6) rectangle (2,-7);
\fill[stG] (2,-6) rectangle (3,-7);
\fill[stG] (4,-6) rectangle (7,-7);
\fill[stA] (0,-7) rectangle (1,-8);
\fill[stG] (1,-7) rectangle (2,-8);
\fill[stA] (3,-7) rectangle (4,-8);
\fill[stG] (4,-7) rectangle (8,-8);
\fill[stG] (0,-8) rectangle (1,-9);
\fill[stA] (2,-8) rectangle (3,-9);
\fill[stG] (3,-8) rectangle (4,-9);
\fill[stG] (5,-8) rectangle (9,-9);
\fill[stA] (0,-9) rectangle (2,-10);
\fill[stG] (2,-9) rectangle (3,-10);
\fill[stA] (4,-9) rectangle (5,-10);
\fill[stG] (5,-9) rectangle (10,-10);
\fill[stA] (0,-10) rectangle (1,-11);
\fill[stG] (1,-10) rectangle (2,-11);
\fill[stA] (3,-10) rectangle (4,-11);
\fill[stG] (4,-10) rectangle (5,-11);
\fill[stG] (6,-10) rectangle (11,-11);
\fill[stG] (0,-11) rectangle (1,-12);
\fill[stA] (2,-11) rectangle (3,-12);
\fill[stG] (3,-11) rectangle (4,-12);
\fill[stA] (5,-11) rectangle (6,-12);
\fill[stG] (6,-11) rectangle (12,-12);
\fill[stA] (0,-12) rectangle (2,-13);
\fill[stG] (2,-12) rectangle (3,-13);
\fill[stA] (4,-12) rectangle (5,-13);
\fill[stG] (5,-12) rectangle (6,-13);
\fill[stG] (7,-12) rectangle (13,-13);
\fill[stA] (0,-13) rectangle (1,-14);
\fill[stG] (1,-13) rectangle (2,-14);
\fill[stA] (3,-13) rectangle (4,-14);
\fill[stG] (4,-13) rectangle (5,-14);
\fill[stA] (6,-13) rectangle (7,-14);
\fill[stG] (7,-13) rectangle (14,-14);
\fill[stG] (0,-14) rectangle (1,-15);
\fill[stA] (2,-14) rectangle (3,-15);
\fill[stG] (3,-14) rectangle (4,-15);
\fill[stA] (5,-14) rectangle (6,-15);
\fill[stG] (6,-14) rectangle (7,-15);
\fill[stG] (8,-14) rectangle (15,-15);
\fill[stA] (0,-15) rectangle (2,-16);
\fill[stG] (2,-15) rectangle (3,-16);
\fill[stA] (4,-15) rectangle (5,-16);
\fill[stG] (5,-15) rectangle (6,-16);
\fill[stA] (7,-15) rectangle (8,-16);
\fill[stG] (8,-15) rectangle (16,-16);
\fill[stA] (0,-16) rectangle (1,-17);
\fill[stG] (1,-16) rectangle (2,-17);
\fill[stA] (3,-16) rectangle (4,-17);
\fill[stG] (4,-16) rectangle (5,-17);
\fill[stA] (6,-16) rectangle (7,-17);
\fill[stG] (7,-16) rectangle (8,-17);
\fill[stG] (9,-16) rectangle (17,-17);
\fill[stG] (0,-17) rectangle (1,-18);
\fill[stA] (2,-17) rectangle (3,-18);
\fill[stG] (3,-17) rectangle (4,-18);
\fill[stA] (5,-17) rectangle (6,-18);
\fill[stG] (6,-17) rectangle (7,-18);
\fill[stA] (8,-17) rectangle (9,-18);
\fill[stG] (9,-17) rectangle (18,-18);
\fill[stA] (0,-18) rectangle (2,-19);
\fill[stG] (2,-18) rectangle (3,-19);
\fill[stA] (4,-18) rectangle (5,-19);
\fill[stG] (5,-18) rectangle (6,-19);
\fill[stA] (7,-18) rectangle (8,-19);
\fill[stG] (8,-18) rectangle (9,-19);
\fill[stG] (10,-18) rectangle (19,-19);
\fill[stA] (0,-19) rectangle (1,-20);
\fill[stG] (1,-19) rectangle (2,-20);
\fill[stA] (3,-19) rectangle (4,-20);
\fill[stG] (4,-19) rectangle (5,-20);
\fill[stA] (6,-19) rectangle (7,-20);
\fill[stG] (7,-19) rectangle (8,-20);
\fill[stA] (9,-19) rectangle (10,-20);
\fill[stG] (10,-19) rectangle (20,-20);
\fill[stG] (0,-20) rectangle (1,-21);
\fill[stA] (2,-20) rectangle (3,-21);
\fill[stG] (3,-20) rectangle (4,-21);
\fill[stA] (5,-20) rectangle (6,-21);
\fill[stG] (6,-20) rectangle (7,-21);
\fill[stA] (8,-20) rectangle (9,-21);
\fill[stG] (9,-20) rectangle (10,-21);
\fill[stG] (11,-20) rectangle (21,-21);
\fill[stA] (0,-21) rectangle (2,-22);
\fill[stG] (2,-21) rectangle (3,-22);
\fill[stA] (4,-21) rectangle (5,-22);
\fill[stG] (5,-21) rectangle (6,-22);
\fill[stA] (7,-21) rectangle (8,-22);
\fill[stG] (8,-21) rectangle (9,-22);
\fill[stA] (10,-21) rectangle (11,-22);
\fill[stG] (11,-21) rectangle (22,-22);
\fill[stA] (0,-22) rectangle (1,-23);
\fill[stG] (1,-22) rectangle (2,-23);
\fill[stA] (3,-22) rectangle (4,-23);
\fill[stG] (4,-22) rectangle (5,-23);
\fill[stA] (6,-22) rectangle (7,-23);
\fill[stG] (7,-22) rectangle (8,-23);
\fill[stA] (9,-22) rectangle (10,-23);
\fill[stG] (10,-22) rectangle (11,-23);
\fill[stG] (12,-22) rectangle (23,-23);
\fill[stG] (0,-23) rectangle (1,-24);
\fill[stA] (2,-23) rectangle (3,-24);
\fill[stG] (3,-23) rectangle (4,-24);
\fill[stA] (5,-23) rectangle (6,-24);
\fill[stG] (6,-23) rectangle (7,-24);
\fill[stA] (8,-23) rectangle (9,-24);
\fill[stG] (9,-23) rectangle (10,-24);
\fill[stA] (11,-23) rectangle (12,-24);
\fill[stG] (12,-23) rectangle (24,-24);
\fill[stA] (0,-24) rectangle (2,-25);
\fill[stG] (2,-24) rectangle (3,-25);
\fill[stA] (4,-24) rectangle (5,-25);
\fill[stG] (5,-24) rectangle (6,-25);
\fill[stA] (7,-24) rectangle (8,-25);
\fill[stG] (8,-24) rectangle (9,-25);
\fill[stA] (10,-24) rectangle (11,-25);
\fill[stG] (11,-24) rectangle (12,-25);
\fill[stG] (13,-24) rectangle (25,-25);
\fill[stA] (0,-25) rectangle (1,-26);
\fill[stG] (1,-25) rectangle (2,-26);
\fill[stA] (3,-25) rectangle (4,-26);
\fill[stG] (4,-25) rectangle (5,-26);
\fill[stA] (6,-25) rectangle (7,-26);
\fill[stG] (7,-25) rectangle (8,-26);
\fill[stA] (9,-25) rectangle (10,-26);
\fill[stG] (10,-25) rectangle (11,-26);
\fill[stA] (12,-25) rectangle (13,-26);
\fill[stG] (13,-25) rectangle (26,-26);
\fill[stG] (0,-26) rectangle (1,-27);
\fill[stA] (2,-26) rectangle (3,-27);
\fill[stG] (3,-26) rectangle (4,-27);
\fill[stA] (5,-26) rectangle (6,-27);
\fill[stG] (6,-26) rectangle (7,-27);
\fill[stA] (8,-26) rectangle (9,-27);
\fill[stG] (9,-26) rectangle (10,-27);
\fill[stA] (11,-26) rectangle (12,-27);
\fill[stG] (12,-26) rectangle (13,-27);
\fill[stG] (14,-26) rectangle (27,-27);
\fill[stA] (0,-27) rectangle (2,-28);
\fill[stG] (2,-27) rectangle (3,-28);
\fill[stA] (4,-27) rectangle (5,-28);
\fill[stG] (5,-27) rectangle (6,-28);
\fill[stA] (7,-27) rectangle (8,-28);
\fill[stG] (8,-27) rectangle (9,-28);
\fill[stA] (10,-27) rectangle (11,-28);
\fill[stG] (11,-27) rectangle (12,-28);
\fill[stA] (13,-27) rectangle (14,-28);
\fill[stG] (14,-27) rectangle (28,-28);
\fill[stA] (0,-28) rectangle (1,-29);
\fill[stG] (1,-28) rectangle (2,-29);
\fill[stA] (3,-28) rectangle (4,-29);
\fill[stG] (4,-28) rectangle (5,-29);
\fill[stA] (6,-28) rectangle (7,-29);
\fill[stG] (7,-28) rectangle (8,-29);
\fill[stA] (9,-28) rectangle (10,-29);
\fill[stG] (10,-28) rectangle (11,-29);
\fill[stA] (12,-28) rectangle (13,-29);
\fill[stG] (13,-28) rectangle (14,-29);
\fill[stG] (15,-28) rectangle (29,-29);
\fill[stG] (0,-29) rectangle (1,-30);
\fill[stA] (2,-29) rectangle (3,-30);
\fill[stG] (3,-29) rectangle (4,-30);
\fill[stA] (5,-29) rectangle (6,-30);
\fill[stG] (6,-29) rectangle (7,-30);
\fill[stA] (8,-29) rectangle (9,-30);
\fill[stG] (9,-29) rectangle (10,-30);
\fill[stA] (11,-29) rectangle (12,-30);
\fill[stG] (12,-29) rectangle (13,-30);
\fill[stA] (14,-29) rectangle (15,-30);
\fill[stG] (15,-29) rectangle (30,-30);
\fill[stA] (0,-30) rectangle (2,-31);
\fill[stG] (2,-30) rectangle (3,-31);
\fill[stA] (4,-30) rectangle (5,-31);
\fill[stG] (5,-30) rectangle (6,-31);
\fill[stA] (7,-30) rectangle (8,-31);
\fill[stG] (8,-30) rectangle (9,-31);
\fill[stA] (10,-30) rectangle (11,-31);
\fill[stG] (11,-30) rectangle (12,-31);
\fill[stA] (13,-30) rectangle (14,-31);
\fill[stG] (14,-30) rectangle (15,-31);
\fill[stG] (16,-30) rectangle (31,-31);
\fill[stA] (0,-31) rectangle (1,-32);
\fill[stG] (1,-31) rectangle (2,-32);
\fill[stA] (3,-31) rectangle (4,-32);
\fill[stG] (4,-31) rectangle (5,-32);
\fill[stA] (6,-31) rectangle (7,-32);
\fill[stG] (7,-31) rectangle (8,-32);
\fill[stA] (9,-31) rectangle (10,-32);
\fill[stG] (10,-31) rectangle (11,-32);
\fill[stA] (12,-31) rectangle (13,-32);
\fill[stG] (13,-31) rectangle (14,-32);
\fill[stA] (15,-31) rectangle (16,-32);
\fill[stG] (16,-31) rectangle (32,-32);
\fill[stG] (0,-32) rectangle (1,-33);
\fill[stA] (2,-32) rectangle (3,-33);
\fill[stG] (3,-32) rectangle (4,-33);
\fill[stA] (5,-32) rectangle (6,-33);
\fill[stG] (6,-32) rectangle (7,-33);
\fill[stA] (8,-32) rectangle (9,-33);
\fill[stG] (9,-32) rectangle (10,-33);
\fill[stA] (11,-32) rectangle (12,-33);
\fill[stG] (12,-32) rectangle (13,-33);
\fill[stA] (14,-32) rectangle (15,-33);
\fill[stG] (15,-32) rectangle (16,-33);
\fill[stG] (17,-32) rectangle (33,-33);
\fill[stA] (0,-33) rectangle (2,-34);
\fill[stG] (2,-33) rectangle (3,-34);
\fill[stA] (4,-33) rectangle (5,-34);
\fill[stG] (5,-33) rectangle (6,-34);
\fill[stA] (7,-33) rectangle (8,-34);
\fill[stG] (8,-33) rectangle (9,-34);
\fill[stA] (10,-33) rectangle (11,-34);
\fill[stG] (11,-33) rectangle (12,-34);
\fill[stA] (13,-33) rectangle (14,-34);
\fill[stG] (14,-33) rectangle (15,-34);
\fill[stA] (16,-33) rectangle (17,-34);
\fill[stG] (17,-33) rectangle (34,-34);
\fill[stA] (0,-34) rectangle (1,-35);
\fill[stG] (1,-34) rectangle (2,-35);
\fill[stA] (3,-34) rectangle (4,-35);
\fill[stG] (4,-34) rectangle (5,-35);
\fill[stA] (6,-34) rectangle (7,-35);
\fill[stG] (7,-34) rectangle (8,-35);
\fill[stA] (9,-34) rectangle (10,-35);
\fill[stG] (10,-34) rectangle (11,-35);
\fill[stA] (12,-34) rectangle (13,-35);
\fill[stG] (13,-34) rectangle (14,-35);
\fill[stA] (15,-34) rectangle (16,-35);
\fill[stG] (16,-34) rectangle (17,-35);
\fill[stG] (18,-34) rectangle (35,-35);
\fill[stG] (0,-35) rectangle (1,-36);
\fill[stA] (2,-35) rectangle (3,-36);
\fill[stG] (3,-35) rectangle (4,-36);
\fill[stA] (5,-35) rectangle (6,-36);
\fill[stG] (6,-35) rectangle (7,-36);
\fill[stA] (8,-35) rectangle (9,-36);
\fill[stG] (9,-35) rectangle (10,-36);
\fill[stA] (11,-35) rectangle (12,-36);
\fill[stG] (12,-35) rectangle (13,-36);
\fill[stA] (14,-35) rectangle (15,-36);
\fill[stG] (15,-35) rectangle (16,-36);
\fill[stA] (17,-35) rectangle (18,-36);
\fill[stG] (18,-35) rectangle (36,-36);
\fill[stA] (0,-36) rectangle (2,-37);
\fill[stG] (2,-36) rectangle (3,-37);
\fill[stA] (4,-36) rectangle (5,-37);
\fill[stG] (5,-36) rectangle (6,-37);
\fill[stA] (7,-36) rectangle (8,-37);
\fill[stG] (8,-36) rectangle (9,-37);
\fill[stA] (10,-36) rectangle (11,-37);
\fill[stG] (11,-36) rectangle (12,-37);
\fill[stA] (13,-36) rectangle (14,-37);
\fill[stG] (14,-36) rectangle (15,-37);
\fill[stA] (16,-36) rectangle (17,-37);
\fill[stG] (17,-36) rectangle (18,-37);
\fill[stG] (19,-36) rectangle (37,-37);
\fill[stA] (0,-37) rectangle (1,-38);
\fill[stG] (1,-37) rectangle (2,-38);
\fill[stA] (3,-37) rectangle (4,-38);
\fill[stG] (4,-37) rectangle (5,-38);
\fill[stA] (6,-37) rectangle (7,-38);
\fill[stG] (7,-37) rectangle (8,-38);
\fill[stA] (9,-37) rectangle (10,-38);
\fill[stG] (10,-37) rectangle (11,-38);
\fill[stA] (12,-37) rectangle (13,-38);
\fill[stG] (13,-37) rectangle (14,-38);
\fill[stA] (15,-37) rectangle (16,-38);
\fill[stG] (16,-37) rectangle (17,-38);
\fill[stA] (18,-37) rectangle (19,-38);
\fill[stG] (19,-37) rectangle (38,-38);
\fill[stG] (0,-38) rectangle (1,-39);
\fill[stA] (2,-38) rectangle (3,-39);
\fill[stG] (3,-38) rectangle (4,-39);
\fill[stA] (5,-38) rectangle (6,-39);
\fill[stG] (6,-38) rectangle (7,-39);
\fill[stA] (8,-38) rectangle (9,-39);
\fill[stG] (9,-38) rectangle (10,-39);
\fill[stA] (11,-38) rectangle (12,-39);
\fill[stG] (12,-38) rectangle (13,-39);
\fill[stA] (14,-38) rectangle (15,-39);
\fill[stG] (15,-38) rectangle (16,-39);
\fill[stA] (17,-38) rectangle (18,-39);
\fill[stG] (18,-38) rectangle (19,-39);
\fill[stG] (20,-38) rectangle (39,-39);
\fill[stA] (0,-39) rectangle (2,-40);
\fill[stG] (2,-39) rectangle (3,-40);
\fill[stA] (4,-39) rectangle (5,-40);
\fill[stG] (5,-39) rectangle (6,-40);
\fill[stA] (7,-39) rectangle (8,-40);
\fill[stG] (8,-39) rectangle (9,-40);
\fill[stA] (10,-39) rectangle (11,-40);
\fill[stG] (11,-39) rectangle (12,-40);
\fill[stA] (13,-39) rectangle (14,-40);
\fill[stG] (14,-39) rectangle (15,-40);
\fill[stA] (16,-39) rectangle (17,-40);
\fill[stG] (17,-39) rectangle (18,-40);
\fill[stA] (19,-39) rectangle (20,-40);
\fill[stG] (20,-39) rectangle (40,-40);
\fill[stA] (0,-40) rectangle (1,-41);
\fill[stG] (1,-40) rectangle (2,-41);
\fill[stA] (3,-40) rectangle (4,-41);
\fill[stG] (4,-40) rectangle (5,-41);
\fill[stA] (6,-40) rectangle (7,-41);
\fill[stG] (7,-40) rectangle (8,-41);
\fill[stA] (9,-40) rectangle (10,-41);
\fill[stG] (10,-40) rectangle (11,-41);
\fill[stA] (12,-40) rectangle (13,-41);
\fill[stG] (13,-40) rectangle (14,-41);
\fill[stA] (15,-40) rectangle (16,-41);
\fill[stG] (16,-40) rectangle (17,-41);
\fill[stA] (18,-40) rectangle (19,-41);
\fill[stG] (19,-40) rectangle (20,-41);
\fill[stG] (21,-40) rectangle (41,-41);
\fill[stG] (0,-41) rectangle (1,-42);
\fill[stA] (2,-41) rectangle (3,-42);
\fill[stG] (3,-41) rectangle (4,-42);
\fill[stA] (5,-41) rectangle (6,-42);
\fill[stG] (6,-41) rectangle (7,-42);
\fill[stA] (8,-41) rectangle (9,-42);
\fill[stG] (9,-41) rectangle (10,-42);
\fill[stA] (11,-41) rectangle (12,-42);
\fill[stG] (12,-41) rectangle (13,-42);
\fill[stA] (14,-41) rectangle (15,-42);
\fill[stG] (15,-41) rectangle (16,-42);
\fill[stA] (17,-41) rectangle (18,-42);
\fill[stG] (18,-41) rectangle (19,-42);
\fill[stA] (20,-41) rectangle (21,-42);
\fill[stG] (21,-41) rectangle (42,-42);
\fill[stA] (0,-42) rectangle (2,-43);
\fill[stG] (2,-42) rectangle (3,-43);
\fill[stA] (4,-42) rectangle (5,-43);
\fill[stG] (5,-42) rectangle (6,-43);
\fill[stA] (7,-42) rectangle (8,-43);
\fill[stG] (8,-42) rectangle (9,-43);
\fill[stA] (10,-42) rectangle (11,-43);
\fill[stG] (11,-42) rectangle (12,-43);
\fill[stA] (13,-42) rectangle (14,-43);
\fill[stG] (14,-42) rectangle (15,-43);
\fill[stA] (16,-42) rectangle (17,-43);
\fill[stG] (17,-42) rectangle (18,-43);
\fill[stA] (19,-42) rectangle (20,-43);
\fill[stG] (20,-42) rectangle (21,-43);
\fill[stG] (22,-42) rectangle (43,-43);
\fill[stA] (0,-43) rectangle (1,-44);
\fill[stG] (1,-43) rectangle (2,-44);
\fill[stA] (3,-43) rectangle (4,-44);
\fill[stG] (4,-43) rectangle (5,-44);
\fill[stA] (6,-43) rectangle (7,-44);
\fill[stG] (7,-43) rectangle (8,-44);
\fill[stA] (9,-43) rectangle (10,-44);
\fill[stG] (10,-43) rectangle (11,-44);
\fill[stA] (12,-43) rectangle (13,-44);
\fill[stG] (13,-43) rectangle (14,-44);
\fill[stA] (15,-43) rectangle (16,-44);
\fill[stG] (16,-43) rectangle (17,-44);
\fill[stA] (18,-43) rectangle (19,-44);
\fill[stG] (19,-43) rectangle (20,-44);
\fill[stA] (21,-43) rectangle (22,-44);
\fill[stG] (22,-43) rectangle (44,-44);
\fill[stG] (0,-44) rectangle (1,-45);
\fill[stA] (2,-44) rectangle (3,-45);
\fill[stG] (3,-44) rectangle (4,-45);
\fill[stA] (5,-44) rectangle (6,-45);
\fill[stG] (6,-44) rectangle (7,-45);
\fill[stA] (8,-44) rectangle (9,-45);
\fill[stG] (9,-44) rectangle (10,-45);
\fill[stA] (11,-44) rectangle (12,-45);
\fill[stG] (12,-44) rectangle (13,-45);
\fill[stA] (14,-44) rectangle (15,-45);
\fill[stG] (15,-44) rectangle (16,-45);
\fill[stA] (17,-44) rectangle (18,-45);
\fill[stG] (18,-44) rectangle (19,-45);
\fill[stA] (20,-44) rectangle (21,-45);
\fill[stG] (21,-44) rectangle (22,-45);
\fill[stG] (23,-44) rectangle (45,-45);
\fill[stA] (0,-45) rectangle (2,-46);
\fill[stG] (2,-45) rectangle (3,-46);
\fill[stA] (4,-45) rectangle (5,-46);
\fill[stG] (5,-45) rectangle (6,-46);
\fill[stA] (7,-45) rectangle (8,-46);
\fill[stG] (8,-45) rectangle (9,-46);
\fill[stA] (10,-45) rectangle (11,-46);
\fill[stG] (11,-45) rectangle (12,-46);
\fill[stA] (13,-45) rectangle (14,-46);
\fill[stG] (14,-45) rectangle (15,-46);
\fill[stA] (16,-45) rectangle (17,-46);
\fill[stG] (17,-45) rectangle (18,-46);
\fill[stA] (19,-45) rectangle (20,-46);
\fill[stG] (20,-45) rectangle (21,-46);
\fill[stA] (22,-45) rectangle (23,-46);
\fill[stG] (23,-45) rectangle (46,-46);
\fill[stA] (0,-46) rectangle (1,-47);
\fill[stG] (1,-46) rectangle (2,-47);
\fill[stA] (3,-46) rectangle (4,-47);
\fill[stG] (4,-46) rectangle (5,-47);
\fill[stA] (6,-46) rectangle (7,-47);
\fill[stG] (7,-46) rectangle (8,-47);
\fill[stA] (9,-46) rectangle (10,-47);
\fill[stG] (10,-46) rectangle (11,-47);
\fill[stA] (12,-46) rectangle (13,-47);
\fill[stG] (13,-46) rectangle (14,-47);
\fill[stA] (15,-46) rectangle (16,-47);
\fill[stG] (16,-46) rectangle (17,-47);
\fill[stA] (18,-46) rectangle (19,-47);
\fill[stG] (19,-46) rectangle (20,-47);
\fill[stA] (21,-46) rectangle (22,-47);
\fill[stG] (22,-46) rectangle (23,-47);
\fill[stG] (24,-46) rectangle (47,-47);
\fill[stG] (0,-47) rectangle (1,-48);
\fill[stA] (2,-47) rectangle (3,-48);
\fill[stG] (3,-47) rectangle (4,-48);
\fill[stA] (5,-47) rectangle (6,-48);
\fill[stG] (6,-47) rectangle (7,-48);
\fill[stA] (8,-47) rectangle (9,-48);
\fill[stG] (9,-47) rectangle (10,-48);
\fill[stA] (11,-47) rectangle (12,-48);
\fill[stG] (12,-47) rectangle (13,-48);
\fill[stA] (14,-47) rectangle (15,-48);
\fill[stG] (15,-47) rectangle (16,-48);
\fill[stA] (17,-47) rectangle (18,-48);
\fill[stG] (18,-47) rectangle (19,-48);
\fill[stA] (20,-47) rectangle (21,-48);
\fill[stG] (21,-47) rectangle (22,-48);
\fill[stA] (23,-47) rectangle (24,-48);
\fill[stG] (24,-47) rectangle (48,-48);
\fill[stA] (0,-48) rectangle (2,-49);
\fill[stG] (2,-48) rectangle (3,-49);
\fill[stA] (4,-48) rectangle (5,-49);
\fill[stG] (5,-48) rectangle (6,-49);
\fill[stA] (7,-48) rectangle (8,-49);
\fill[stG] (8,-48) rectangle (9,-49);
\fill[stA] (10,-48) rectangle (11,-49);
\fill[stG] (11,-48) rectangle (12,-49);
\fill[stA] (13,-48) rectangle (14,-49);
\fill[stG] (14,-48) rectangle (15,-49);
\fill[stA] (16,-48) rectangle (17,-49);
\fill[stG] (17,-48) rectangle (18,-49);
\fill[stA] (19,-48) rectangle (20,-49);
\fill[stG] (20,-48) rectangle (21,-49);
\fill[stA] (22,-48) rectangle (23,-49);
\fill[stG] (23,-48) rectangle (24,-49);
\fill[stG] (25,-48) rectangle (49,-49);
\fill[stA] (0,-49) rectangle (1,-50);
\fill[stG] (1,-49) rectangle (2,-50);
\fill[stA] (3,-49) rectangle (4,-50);
\fill[stG] (4,-49) rectangle (5,-50);
\fill[stA] (6,-49) rectangle (7,-50);
\fill[stG] (7,-49) rectangle (8,-50);
\fill[stA] (9,-49) rectangle (10,-50);
\fill[stG] (10,-49) rectangle (11,-50);
\fill[stA] (12,-49) rectangle (13,-50);
\fill[stG] (13,-49) rectangle (14,-50);
\fill[stA] (15,-49) rectangle (16,-50);
\fill[stG] (16,-49) rectangle (17,-50);
\fill[stA] (18,-49) rectangle (19,-50);
\fill[stG] (19,-49) rectangle (20,-50);
\fill[stA] (21,-49) rectangle (22,-50);
\fill[stG] (22,-49) rectangle (23,-50);
\fill[stA] (24,-49) rectangle (25,-50);
\fill[stG] (25,-49) rectangle (50,-50);
\fill[stG] (0,-50) rectangle (1,-51);
\fill[stA] (2,-50) rectangle (3,-51);
\fill[stG] (3,-50) rectangle (4,-51);
\fill[stA] (5,-50) rectangle (6,-51);
\fill[stG] (6,-50) rectangle (7,-51);
\fill[stA] (8,-50) rectangle (9,-51);
\fill[stG] (9,-50) rectangle (10,-51);
\fill[stA] (11,-50) rectangle (12,-51);
\fill[stG] (12,-50) rectangle (13,-51);
\fill[stA] (14,-50) rectangle (15,-51);
\fill[stG] (15,-50) rectangle (16,-51);
\fill[stA] (17,-50) rectangle (18,-51);
\fill[stG] (18,-50) rectangle (19,-51);
\fill[stA] (20,-50) rectangle (21,-51);
\fill[stG] (21,-50) rectangle (22,-51);
\fill[stA] (23,-50) rectangle (24,-51);
\fill[stG] (24,-50) rectangle (25,-51);
\fill[stG] (26,-50) rectangle (51,-51);
\fill[stA] (0,-51) rectangle (2,-52);
\fill[stG] (2,-51) rectangle (3,-52);
\fill[stA] (4,-51) rectangle (5,-52);
\fill[stG] (5,-51) rectangle (6,-52);
\fill[stA] (7,-51) rectangle (8,-52);
\fill[stG] (8,-51) rectangle (9,-52);
\fill[stA] (10,-51) rectangle (11,-52);
\fill[stG] (11,-51) rectangle (12,-52);
\fill[stA] (13,-51) rectangle (14,-52);
\fill[stG] (14,-51) rectangle (15,-52);
\fill[stA] (16,-51) rectangle (17,-52);
\fill[stG] (17,-51) rectangle (18,-52);
\fill[stA] (19,-51) rectangle (20,-52);
\fill[stG] (20,-51) rectangle (21,-52);
\fill[stA] (22,-51) rectangle (23,-52);
\fill[stG] (23,-51) rectangle (24,-52);
\fill[stA] (25,-51) rectangle (26,-52);
\fill[stG] (26,-51) rectangle (52,-52);
\fill[stA] (0,-52) rectangle (1,-53);
\fill[stG] (1,-52) rectangle (2,-53);
\fill[stA] (3,-52) rectangle (4,-53);
\fill[stG] (4,-52) rectangle (5,-53);
\fill[stA] (6,-52) rectangle (7,-53);
\fill[stG] (7,-52) rectangle (8,-53);
\fill[stA] (9,-52) rectangle (10,-53);
\fill[stG] (10,-52) rectangle (11,-53);
\fill[stA] (12,-52) rectangle (13,-53);
\fill[stG] (13,-52) rectangle (14,-53);
\fill[stA] (15,-52) rectangle (16,-53);
\fill[stG] (16,-52) rectangle (17,-53);
\fill[stA] (18,-52) rectangle (19,-53);
\fill[stG] (19,-52) rectangle (20,-53);
\fill[stA] (21,-52) rectangle (22,-53);
\fill[stG] (22,-52) rectangle (23,-53);
\fill[stA] (24,-52) rectangle (25,-53);
\fill[stG] (25,-52) rectangle (26,-53);
\fill[stG] (27,-52) rectangle (53,-53);
\fill[stG] (0,-53) rectangle (1,-54);
\fill[stA] (2,-53) rectangle (3,-54);
\fill[stG] (3,-53) rectangle (4,-54);
\fill[stA] (5,-53) rectangle (6,-54);
\fill[stG] (6,-53) rectangle (7,-54);
\fill[stA] (8,-53) rectangle (9,-54);
\fill[stG] (9,-53) rectangle (10,-54);
\fill[stA] (11,-53) rectangle (12,-54);
\fill[stG] (12,-53) rectangle (13,-54);
\fill[stA] (14,-53) rectangle (15,-54);
\fill[stG] (15,-53) rectangle (16,-54);
\fill[stA] (17,-53) rectangle (18,-54);
\fill[stG] (18,-53) rectangle (19,-54);
\fill[stA] (20,-53) rectangle (21,-54);
\fill[stG] (21,-53) rectangle (22,-54);
\fill[stA] (23,-53) rectangle (24,-54);
\fill[stG] (24,-53) rectangle (25,-54);
\fill[stA] (26,-53) rectangle (27,-54);
\fill[stG] (27,-53) rectangle (54,-54);
\fill[stA] (0,-54) rectangle (2,-55);
\fill[stG] (2,-54) rectangle (3,-55);
\fill[stA] (4,-54) rectangle (5,-55);
\fill[stG] (5,-54) rectangle (6,-55);
\fill[stA] (7,-54) rectangle (8,-55);
\fill[stG] (8,-54) rectangle (9,-55);
\fill[stA] (10,-54) rectangle (11,-55);
\fill[stG] (11,-54) rectangle (12,-55);
\fill[stA] (13,-54) rectangle (14,-55);
\fill[stG] (14,-54) rectangle (15,-55);
\fill[stA] (16,-54) rectangle (17,-55);
\fill[stG] (17,-54) rectangle (18,-55);
\fill[stA] (19,-54) rectangle (20,-55);
\fill[stG] (20,-54) rectangle (21,-55);
\fill[stA] (22,-54) rectangle (23,-55);
\fill[stG] (23,-54) rectangle (24,-55);
\fill[stA] (25,-54) rectangle (26,-55);
\fill[stG] (26,-54) rectangle (27,-55);
\fill[stG] (28,-54) rectangle (55,-55);
\fill[stA] (0,-55) rectangle (1,-56);
\fill[stG] (1,-55) rectangle (2,-56);
\fill[stA] (3,-55) rectangle (4,-56);
\fill[stG] (4,-55) rectangle (5,-56);
\fill[stA] (6,-55) rectangle (7,-56);
\fill[stG] (7,-55) rectangle (8,-56);
\fill[stA] (9,-55) rectangle (10,-56);
\fill[stG] (10,-55) rectangle (11,-56);
\fill[stA] (12,-55) rectangle (13,-56);
\fill[stG] (13,-55) rectangle (14,-56);
\fill[stA] (15,-55) rectangle (16,-56);
\fill[stG] (16,-55) rectangle (17,-56);
\fill[stA] (18,-55) rectangle (19,-56);
\fill[stG] (19,-55) rectangle (20,-56);
\fill[stA] (21,-55) rectangle (22,-56);
\fill[stG] (22,-55) rectangle (23,-56);
\fill[stA] (24,-55) rectangle (25,-56);
\fill[stG] (25,-55) rectangle (26,-56);
\fill[stA] (27,-55) rectangle (28,-56);
\fill[stG] (28,-55) rectangle (56,-56);


==> figures/cells_mazoyer_diff24.tex <==
%% generated by figures.py; do not edit
\fill[diffSame] (0,0) rectangle (1,-1);
\fill[diffSame] (0,-1) rectangle (2,-2);
\fill[diffSame] (0,-2) rectangle (3,-3);
\fill[diffSame] (0,-3) rectangle (4,-4);
\fill[diffSame] (0,-4) rectangle (5,-5);
\fill[diffSame] (0,-5) rectangle (6,-6);
\fill[diffSame] (0,-6) rectangle (7,-7);
\fill[diffSame] (0,-7) rectangle (8,-8);
\fill[diffSame] (0,-8) rectangle (9,-9);
\fill[diffSame] (0,-9) rectangle (10,-10);
\fill[diffSame] (0,-10) rectangle (11,-11);
\fill[diffSame] (0,-11) rectangle (12,-12);
\fill[diffSame] (0,-12) rectangle (13,-13);
\fill[diffSame] (0,-13) rectangle (14,-14);
\fill[diffSame] (0,-14) rectangle (15,-15);
\fill[diffSame] (0,-15) rectangle (16,-16);
\fill[diffSame] (0,-16) rectangle (17,-17);
\fill[diffSame] (0,-17) rectangle (18,-18);
\fill[diffSame] (0,-18) rectangle (19,-19);
\fill[diffSame] (0,-19) rectangle (20,-20);
\fill[diffSame] (0,-20) rectangle (21,-21);
\fill[diffSame] (0,-21) rectangle (22,-22);
\fill[diffSame] (0,-22) rectangle (23,-23);
\fill[diffSame] (0,-23) rectangle (23,-24);
\fill[diffDiff] (23,-23) rectangle (24,-24);
\fill[diffSame] (0,-24) rectangle (22,-25);
\fill[diffDiff] (22,-24) rectangle (23,-25);
\fill[diffSame] (23,-24) rectangle (24,-25);
\fill[diffSame] (0,-25) rectangle (21,-26);
\fill[diffDiff] (21,-25) rectangle (22,-26);
\fill[diffSame] (22,-25) rectangle (23,-26);
\fill[diffDiff] (23,-25) rectangle (24,-26);
\fill[diffSame] (0,-26) rectangle (20,-27);
\fill[diffDiff] (20,-26) rectangle (21,-27);
\fill[diffSame] (21,-26) rectangle (22,-27);
\fill[diffDiff] (22,-26) rectangle (23,-27);
\fill[diffSame] (23,-26) rectangle (24,-27);
\fill[diffSame] (0,-27) rectangle (19,-28);
\fill[diffDiff] (19,-27) rectangle (20,-28);
\fill[diffSame] (20,-27) rectangle (21,-28);
\fill[diffDiff] (21,-27) rectangle (22,-28);
\fill[diffSame] (22,-27) rectangle (23,-28);
\fill[diffDiff] (23,-27) rectangle (24,-28);
\fill[diffSame] (0,-28) rectangle (18,-29);
\fill[diffDiff] (18,-28) rectangle (19,-29);
\fill[diffSame] (19,-28) rectangle (20,-29);
\fill[diffDiff] (20,-28) rectangle (21,-29);
\fill[diffSame] (21,-28) rectangle (22,-29);
\fill[diffDiff] (22,-28) rectangle (24,-29);
\fill[diffSame] (0,-29) rectangle (17,-30);
\fill[diffDiff] (17,-29) rectangle (18,-30);
\fill[diffSame] (18,-29) rectangle (19,-30);
\fill[diffDiff] (19,-29) rectangle (20,-30);
\fill[diffSame] (20,-29) rectangle (21,-30);
\fill[diffDiff] (21,-29) rectangle (24,-30);
\fill[diffSame] (0,-30) rectangle (16,-31);
\fill[diffDiff] (16,-30) rectangle (17,-31);
\fill[diffSame] (17,-30) rectangle (18,-31);
\fill[diffDiff] (18,-30) rectangle (19,-31);
\fill[diffSame] (19,-30) rectangle (20,-31);
\fill[diffDiff] (20,-30) rectangle (24,-31);
\fill[diffSame] (0,-31) rectangle (15,-32);
\fill[diffDiff] (15,-31) rectangle (18,-32);
\fill[diffSame] (18,-31) rectangle (19,-32);
\fill[diffDiff] (19,-31) rectangle (24,-32);
\fill[diffSame] (0,-32) rectangle (14,-33);
\fill[diffDiff] (14,-32) rectangle (17,-33);
\fill[diffSame] (17,-32) rectangle (18,-33);
\fill[diffDiff] (18,-32) rectangle (24,-33);
\fill[diffSame] (0,-33) rectangle (13,-34);
\fill[diffDiff] (13,-33) rectangle (24,-34);
\fill[diffSame] (0,-34) rectangle (12,-35);
\fill[diffDiff] (12,-34) rectangle (18,-35);
\fill[diffSame] (18,-34) rectangle (19,-35);
\fill[diffDiff] (19,-34) rectangle (24,-35);
\fill[diffSame] (0,-35) rectangle (11,-36);
\fill[diffDiff] (11,-35) rectangle (24,-36);
\fill[diffSame] (0,-36) rectangle (10,-37);
\fill[diffDiff] (10,-36) rectangle (19,-37);
\fill[diffSame] (19,-36) rectangle (21,-37);
\fill[diffDiff] (21,-36) rectangle (24,-37);
\fill[diffSame] (0,-37) rectangle (9,-38);
\fill[diffDiff] (9,-37) rectangle (19,-38);
\fill[diffSame] (19,-37) rectangle (22,-38);
\fill[diffDiff] (22,-37) rectangle (24,-38);
\fill[diffSame] (0,-38) rectangle (8,-39);
\fill[diffDiff] (8,-38) rectangle (11,-39);
\fill[diffSame] (11,-38) rectangle (12,-39);
\fill[diffDiff] (12,-38) rectangle (19,-39);
\fill[diffSame] (19,-38) rectangle (22,-39);
\fill[diffDiff] (22,-38) rectangle (24,-39);
\fill[diffSame] (0,-39) rectangle (7,-40);
\fill[diffDiff] (7,-39) rectangle (19,-40);
\fill[diffSame] (19,-39) rectangle (23,-40);
\fill[diffDiff] (23,-39) rectangle (24,-40);
\fill[diffSame] (0,-40) rectangle (6,-41);
\fill[diffDiff] (6,-40) rectangle (17,-41);
\fill[diffSame] (17,-40) rectangle (18,-41);
\fill[diffDiff] (18,-40) rectangle (19,-41);
\fill[diffSame] (19,-40) rectangle (22,-41);
\fill[diffDiff] (22,-40) rectangle (23,-41);
\fill[diffSame] (23,-40) rectangle (24,-41);
\fill[diffSame] (0,-41) rectangle (5,-42);
\fill[diffDiff] (5,-41) rectangle (20,-42);
\fill[diffSame] (20,-41) rectangle (21,-42);
\fill[diffDiff] (21,-41) rectangle (22,-42);
\fill[diffSame] (22,-41) rectangle (23,-42);
\fill[diffDiff] (23,-41) rectangle (24,-42);
\fill[diffSame] (0,-42) rectangle (4,-43);
\fill[diffDiff] (4,-42) rectangle (7,-43);
\fill[diffSame] (7,-42) rectangle (8,-43);
\fill[diffDiff] (8,-42) rectangle (12,-43);
\fill[diffSame] (12,-42) rectangle (13,-43);
\fill[diffDiff] (13,-42) rectangle (17,-43);
\fill[diffSame] (17,-42) rectangle (18,-43);
\fill[diffDiff] (18,-42) rectangle (20,-43);
\fill[diffSame] (20,-42) rectangle (21,-43);
\fill[diffDiff] (21,-42) rectangle (24,-43);
\fill[diffSame] (0,-43) rectangle (3,-44);
\fill[diffDiff] (3,-43) rectangle (9,-44);
\fill[diffSame] (9,-43) rectangle (10,-44);
\fill[diffDiff] (10,-43) rectangle (17,-44);
\fill[diffSame] (17,-43) rectangle (18,-44);
\fill[diffDiff] (18,-43) rectangle (24,-44);
\fill[diffSame] (0,-44) rectangle (2,-45);
\fill[diffDiff] (2,-44) rectangle (6,-45);
\fill[diffSame] (6,-44) rectangle (7,-45);
\fill[diffDiff] (7,-44) rectangle (13,-45);
\fill[diffSame] (13,-44) rectangle (14,-45);
\fill[diffDiff] (14,-44) rectangle (15,-45);
\fill[diffSame] (15,-44) rectangle (16,-45);
\fill[diffDiff] (16,-44) rectangle (24,-45);
\fill[diffSame] (0,-45) rectangle (1,-46);
\fill[diffDiff] (1,-45) rectangle (2,-46);
\fill[diffSame] (2,-45) rectangle (3,-46);
\fill[diffDiff] (3,-45) rectangle (21,-46);
\fill[diffSame] (21,-45) rectangle (22,-46);
\fill[diffDiff] (22,-45) rectangle (24,-46);
\fill[diffDiff] (0,-46) rectangle (24,-47);


==> figures/cells_mazoyer_half46.tex <==
%% generated by figures.py; do not edit
\fill[stG] (0,0) rectangle (1,-1);
\fill[stA] (0,-1) rectangle (1,-2);
\fill[stC] (1,-1) rectangle (2,-2);
\fill[stG] (0,-2) rectangle (1,-3);
\fill[stB] (1,-2) rectangle (2,-3);
\fill[stA] (2,-2) rectangle (3,-3);
\fill[stG] (0,-3) rectangle (1,-4);
\fill[stC] (1,-3) rectangle (2,-4);
\fill[stG] (2,-3) rectangle (4,-4);
\fill[stG] (0,-4) rectangle (1,-5);
\fill[stB] (1,-4) rectangle (2,-5);
\fill[stA] (2,-4) rectangle (3,-5);
\fill[stB] (3,-4) rectangle (4,-5);
\fill[stC] (4,-4) rectangle (5,-5);
\fill[stG] (0,-5) rectangle (1,-6);
\fill[stC] (1,-5) rectangle (2,-6);
\fill[stG] (2,-5) rectangle (3,-6);
\fill[stC] (4,-5) rectangle (5,-6);
\fill[stA] (5,-5) rectangle (6,-6);
\fill[stG] (0,-6) rectangle (1,-7);
\fill[stB] (1,-6) rectangle (2,-7);
\fill[stA] (2,-6) rectangle (3,-7);
\fill[stA] (4,-6) rectangle (6,-7);
\fill[stG] (6,-6) rectangle (7,-7);
\fill[stG] (0,-7) rectangle (1,-8);
\fill[stC] (1,-7) rectangle (2,-8);
\fill[stG] (2,-7) rectangle (3,-8);
\fill[stA] (4,-7) rectangle (5,-8);
\fill[stB] (5,-7) rectangle (7,-8);
\fill[stC] (7,-7) rectangle (8,-8);
\fill[stG] (0,-8) rectangle (1,-9);
\fill[stB] (1,-8) rectangle (2,-9);
\fill[stA] (2,-8) rectangle (3,-9);
\fill[stB] (5,-8) rectangle (6,-9);
\fill[stC] (6,-8) rectangle (8,-9);
\fill[stA] (8,-8) rectangle (9,-9);
\fill[stG] (0,-9) rectangle (1,-10);
\fill[stC] (1,-9) rectangle (2,-10);
\fill[stG] (2,-9) rectangle (4,-10);
\fill[stC] (6,-9) rectangle (7,-10);
\fill[stA] (7,-9) rectangle (9,-10);
\fill[stG] (9,-9) rectangle (10,-10);
\fill[stG] (0,-10) rectangle (1,-11);
\fill[stB] (1,-10) rectangle (2,-11);
\fill[stA] (2,-10) rectangle (3,-11);
\fill[stB] (3,-10) rectangle (4,-11);
\fill[stC] (4,-10) rectangle (5,-11);
\fill[stA] (6,-10) rectangle (8,-11);
\fill[stB] (8,-10) rectangle (10,-11);
\fill[stC] (10,-10) rectangle (11,-11);
\fill[stG] (0,-11) rectangle (1,-12);
\fill[stC] (1,-11) rectangle (2,-12);
\fill[stG] (2,-11) rectangle (3,-12);
\fill[stC] (4,-11) rectangle (5,-12);
\fill[stA] (6,-11) rectangle (7,-12);
\fill[stB] (7,-11) rectangle (9,-12);
\fill[stC] (9,-11) rectangle (11,-12);
\fill[stA] (11,-11) rectangle (12,-12);
\fill[stG] (0,-12) rectangle (1,-13);
\fill[stB] (1,-12) rectangle (2,-13);
\fill[stA] (2,-12) rectangle (3,-13);
\fill[stC] (4,-12) rectangle (5,-13);
\fill[stB] (7,-12) rectangle (8,-13);
\fill[stC] (8,-12) rectangle (10,-13);
\fill[stA] (10,-12) rectangle (12,-13);
\fill[stG] (12,-12) rectangle (13,-13);
\fill[stG] (0,-13) rectangle (1,-14);
\fill[stC] (1,-13) rectangle (2,-14);
\fill[stG] (2,-13) rectangle (3,-14);
\fill[stC] (4,-13) rectangle (5,-14);
\fill[stA] (5,-13) rectangle (6,-14);
\fill[stC] (8,-13) rectangle (9,-14);
\fill[stA] (9,-13) rectangle (11,-14);
\fill[stB] (11,-13) rectangle (13,-14);
\fill[stC] (13,-13) rectangle (14,-14);
\fill[stG] (0,-14) rectangle (1,-15);
\fill[stB] (1,-14) rectangle (2,-15);
\fill[stA] (2,-14) rectangle (3,-15);
\fill[stA] (4,-14) rectangle (6,-15);
\fill[stG] (6,-14) rectangle (7,-15);
\fill[stA] (8,-14) rectangle (10,-15);
\fill[stB] (10,-14) rectangle (12,-15);
\fill[stC] (12,-14) rectangle (14,-15);
\fill[stA] (14,-14) rectangle (15,-15);
\fill[stG] (0,-15) rectangle (1,-16);
\fill[stC] (1,-15) rectangle (2,-16);
\fill[stG] (2,-15) rectangle (3,-16);
\fill[stA] (4,-15) rectangle (5,-16);
\fill[stB] (5,-15) rectangle (7,-16);
\fill[stA] (8,-15) rectangle (9,-16);
\fill[stB] (9,-15) rectangle (11,-16);
\fill[stC] (11,-15) rectangle (13,-16);
\fill[stA] (13,-15) rectangle (15,-16);
\fill[stG] (15,-15) rectangle (16,-16);
\fill[stG] (0,-16) rectangle (1,-17);
\fill[stB] (1,-16) rectangle (2,-17);
\fill[stA] (2,-16) rectangle (3,-17);
\fill[stB] (5,-16) rectangle (6,-17);
\fill[stG] (6,-16) rectangle (7,-17);
\fill[stB] (9,-16) rectangle (10,-17);
\fill[stC] (10,-16) rectangle (12,-17);
\fill[stA] (12,-16) rectangle (14,-17);
\fill[stB] (14,-16) rectangle (16,-17);
\fill[stC] (16,-16) rectangle (17,-17);
\fill[stG] (0,-17) rectangle (1,-18);
\fill[stC] (1,-17) rectangle (2,-18);
\fill[stG] (2,-17) rectangle (4,-18);
\fill[stB] (5,-17) rectangle (7,-18);
\fill[stC] (7,-17) rectangle (8,-18);
\fill[stC] (10,-17) rectangle (11,-18);
\fill[stA] (11,-17) rectangle (13,-18);
\fill[stB] (13,-17) rectangle (15,-18);
\fill[stC] (15,-17) rectangle (17,-18);
\fill[stA] (17,-17) rectangle (18,-18);
\fill[stG] (0,-18) rectangle (1,-19);
\fill[stB] (1,-18) rectangle (2,-19);
\fill[stA] (2,-18) rectangle (3,-19);
\fill[stB] (3,-18) rectangle (4,-19);
\fill[stB] (5,-18) rectangle (6,-19);
\fill[stC] (6,-18) rectangle (8,-19);
\fill[stA] (8,-18) rectangle (9,-19);
\fill[stA] (10,-18) rectangle (12,-19);
\fill[stB] (12,-18) rectangle (14,-19);
\fill[stC] (14,-18) rectangle (16,-19);
\fill[stA] (16,-18) rectangle (18,-19);
\fill[stG] (18,-18) rectangle (19,-19);
\fill[stG] (0,-19) rectangle (1,-20);
\fill[stC] (1,-19) rectangle (2,-20);
\fill[stG] (2,-19) rectangle (4,-20);
\fill[stC] (6,-19) rectangle (7,-20);
\fill[stA] (7,-19) rectangle (9,-20);
\fill[stA] (10,-19) rectangle (11,-20);
\fill[stB] (11,-19) rectangle (13,-20);
\fill[stC] (13,-19) rectangle (15,-20);
\fill[stA] (15,-19) rectangle (17,-20);
\fill[stB] (17,-19) rectangle (19,-20);
\fill[stC] (19,-19) rectangle (20,-20);
\fill[stG] (0,-20) rectangle (1,-21);
\fill[stB] (1,-20) rectangle (2,-21);
\fill[stA] (2,-20) rectangle (3,-21);
\fill[stB] (3,-20) rectangle (4,-21);
\fill[stC] (4,-20) rectangle (5,-21);
\fill[stA] (6,-20) rectangle (9,-21);
\fill[stB] (11,-20) rectangle (12,-21);
\fill[stC] (12,-20) rectangle (14,-21);
\fill[stA] (14,-20) rectangle (16,-21);
\fill[stB] (16,-20) rectangle (18,-21);
\fill[stC] (18,-20) rectangle (20,-21);
\fill[stA] (20,-20) rectangle (21,-21);
\fill[stG] (0,-21) rectangle (1,-22);
\fill[stC] (1,-21) rectangle (2,-22);
\fill[stG] (2,-21) rectangle (3,-22);
\fill[stC] (4,-21) rectangle (5,-22);
\fill[stA] (6,-21) rectangle (9,-22);
\fill[stG] (9,-21) rectangle (10,-22);
\fill[stC] (12,-21) rectangle (13,-22);
\fill[stA] (13,-21) rectangle (15,-22);
\fill[stB] (15,-21) rectangle (17,-22);
\fill[stC] (17,-21) rectangle (19,-22);
\fill[stA] (19,-21) rectangle (21,-22);
\fill[stG] (21,-21) rectangle (22,-22);
\fill[stG] (0,-22) rectangle (1,-23);
\fill[stB] (1,-22) rectangle (2,-23);
\fill[stA] (2,-22) rectangle (3,-23);
\fill[stC] (4,-22) rectangle (5,-23);
\fill[stA] (6,-22) rectangle (8,-23);
\fill[stB] (8,-22) rectangle (10,-23);
\fill[stC] (10,-22) rectangle (11,-23);
\fill[stA] (12,-22) rectangle (14,-23);
\fill[stB] (14,-22) rectangle (16,-23);
\fill[stC] (16,-22) rectangle (18,-23);
\fill[stA] (18,-22) rectangle (20,-23);
\fill[stB] (20,-22) rectangle (22,-23);
\fill[stC] (22,-22) rectangle (23,-23);
\fill[stG] (0,-23) rectangle (1,-24);
\fill[stC] (1,-23) rectangle (2,-24);
\fill[stG] (2,-23) rectangle (3,-24);
\fill[stC] (4,-23) rectangle (5,-24);
\fill[stA] (6,-23) rectangle (7,-24);
\fill[stB] (7,-23) rectangle (9,-24);
\fill[stC] (9,-23) rectangle (11,-24);
\fill[stA] (12,-23) rectangle (13,-24);
\fill[stB] (13,-23) rectangle (15,-24);
\fill[stC] (15,-23) rectangle (17,-24);
\fill[stA] (17,-23) rectangle (19,-24);
\fill[stB] (19,-23) rectangle (21,-24);
\fill[stC] (21,-23) rectangle (23,-24);
\fill[stA] (23,-23) rectangle (24,-24);
\fill[stG] (0,-24) rectangle (1,-25);
\fill[stB] (1,-24) rectangle (2,-25);
\fill[stA] (2,-24) rectangle (3,-25);
\fill[stC] (4,-24) rectangle (5,-25);
\fill[stB] (7,-24) rectangle (8,-25);
\fill[stC] (8,-24) rectangle (11,-25);
\fill[stB] (13,-24) rectangle (14,-25);
\fill[stC] (14,-24) rectangle (16,-25);
\fill[stA] (16,-24) rectangle (18,-25);
\fill[stB] (18,-24) rectangle (20,-25);
\fill[stC] (20,-24) rectangle (22,-25);
\fill[stA] (22,-24) rectangle (24,-25);
\fill[stG] (24,-24) rectangle (25,-25);
\fill[stG] (0,-25) rectangle (1,-26);
\fill[stC] (1,-25) rectangle (2,-26);
\fill[stG] (2,-25) rectangle (3,-26);
\fill[stC] (4,-25) rectangle (5,-26);
\fill[stA] (5,-25) rectangle (6,-26);
\fill[stC] (8,-25) rectangle (11,-26);
\fill[stA] (11,-25) rectangle (12,-26);
\fill[stC] (14,-25) rectangle (15,-26);
\fill[stA] (15,-25) rectangle (17,-26);
\fill[stB] (17,-25) rectangle (19,-26);
\fill[stC] (19,-25) rectangle (21,-26);
\fill[stA] (21,-25) rectangle (23,-26);
\fill[stB] (23,-25) rectangle (25,-26);
\fill[stC] (25,-25) rectangle (26,-26);
\fill[stG] (0,-26) rectangle (1,-27);
\fill[stB] (1,-26) rectangle (2,-27);
\fill[stA] (2,-26) rectangle (3,-27);
\fill[stA] (4,-26) rectangle (6,-27);
\fill[stG] (6,-26) rectangle (7,-27);
\fill[stC] (8,-26) rectangle (10,-27);
\fill[stA] (10,-26) rectangle (12,-27);
\fill[stG] (12,-26) rectangle (13,-27);
\fill[stA] (14,-26) rectangle (16,-27);
\fill[stB] (16,-26) rectangle (18,-27);
\fill[stC] (18,-26) rectangle (20,-27);
\fill[stA] (20,-26) rectangle (22,-27);
\fill[stB] (22,-26) rectangle (24,-27);
\fill[stC] (24,-26) rectangle (26,-27);
\fill[stA] (26,-26) rectangle (27,-27);
\fill[stG] (0,-27) rectangle (1,-28);
\fill[stC] (1,-27) rectangle (2,-28);
\fill[stG] (2,-27) rectangle (3,-28);
\fill[stA] (4,-27) rectangle (5,-28);
\fill[stB] (5,-27) rectangle (7,-28);
\fill[stC] (8,-27) rectangle (9,-28);
\fill[stA] (9,-27) rectangle (11,-28);
\fill[stB] (11,-27) rectangle (13,-28);
\fill[stA] (14,-27) rectangle (15,-28);
\fill[stB] (15,-27) rectangle (17,-28);
\fill[stC] (17,-27) rectangle (19,-28);
\fill[stA] (19,-27) rectangle (21,-28);
\fill[stB] (21,-27) rectangle (23,-28);
\fill[stC] (23,-27) rectangle (25,-28);
\fill[stA] (25,-27) rectangle (27,-28);
\fill[stG] (27,-27) rectangle (28,-28);
\fill[stG] (0,-28) rectangle (1,-29);
\fill[stB] (1,-28) rectangle (2,-29);
\fill[stA] (2,-28) rectangle (3,-29);
\fill[stB] (5,-28) rectangle (6,-29);
\fill[stG] (6,-28) rectangle (7,-29);
\fill[stA] (8,-28) rectangle (10,-29);
\fill[stB] (10,-28) rectangle (12,-29);
\fill[stG] (12,-28) rectangle (13,-29);
\fill[stB] (15,-28) rectangle (16,-29);
\fill[stC] (16,-28) rectangle (18,-29);
\fill[stA] (18,-28) rectangle (20,-29);
\fill[stB] (20,-28) rectangle (22,-29);
\fill[stC] (22,-28) rectangle (24,-29);
\fill[stA] (24,-28) rectangle (26,-29);
\fill[stB] (26,-28) rectangle (28,-29);
\fill[stC] (28,-28) rectangle (29,-29);
\fill[stG] (0,-29) rectangle (1,-30);
\fill[stC] (1,-29) rectangle (2,-30);
\fill[stG] (2,-29) rectangle (4,-30);
\fill[stB] (5,-29) rectangle (7,-30);
\fill[stA] (8,-29) rectangle (9,-30);
\fill[stB] (9,-29) rectangle (13,-30);
\fill[stC] (13,-29) rectangle (14,-30);
\fill[stC] (16,-29) rectangle (17,-30);
\fill[stA] (17,-29) rectangle (19,-30);
\fill[stB] (19,-29) rectangle (21,-30);
\fill[stC] (21,-29) rectangle (23,-30);
\fill[stA] (23,-29) rectangle (25,-30);
\fill[stB] (25,-29) rectangle (27,-30);
\fill[stC] (27,-29) rectangle (29,-30);
\fill[stA] (29,-29) rectangle (30,-30);
\fill[stG] (0,-30) rectangle (1,-31);
\fill[stB] (1,-30) rectangle (2,-31);
\fill[stA] (2,-30) rectangle (3,-31);
\fill[stB] (3,-30) rectangle (4,-31);
\fill[stB] (5,-30) rectangle (6,-31);
\fill[stG] (6,-30) rectangle (7,-31);
\fill[stB] (9,-30) rectangle (12,-31);
\fill[stC] (12,-30) rectangle (14,-31);
\fill[stA] (14,-30) rectangle (15,-31);
\fill[stA] (16,-30) rectangle (18,-31);
\fill[stB] (18,-30) rectangle (20,-31);
\fill[stC] (20,-30) rectangle (22,-31);
\fill[stA] (22,-30) rectangle (24,-31);
\fill[stB] (24,-30) rectangle (26,-31);
\fill[stC] (26,-30) rectangle (28,-31);
\fill[stA] (28,-30) rectangle (30,-31);
\fill[stG] (30,-30) rectangle (31,-31);
\fill[stG] (0,-31) rectangle (1,-32);
\fill[stC] (1,-31) rectangle (2,-32);
\fill[stG] (2,-31) rectangle (4,-32);
\fill[stB] (5,-31) rectangle (7,-32);
\fill[stC] (7,-31) rectangle (8,-32);
\fill[stB] (9,-31) rectangle (11,-32);
\fill[stC] (11,-31) rectangle (13,-32);
\fill[stA] (13,-31) rectangle (15,-32);
\fill[stA] (16,-31) rectangle (17,-32);
\fill[stB] (17,-31) rectangle (19,-32);
\fill[stC] (19,-31) rectangle (21,-32);
\fill[stA] (21,-31) rectangle (23,-32);
\fill[stB] (23,-31) rectangle (25,-32);
\fill[stC] (25,-31) rectangle (27,-32);
\fill[stA] (27,-31) rectangle (29,-32);
\fill[stB] (29,-31) rectangle (31,-32);
\fill[stC] (31,-31) rectangle (32,-32);
\fill[stG] (0,-32) rectangle (1,-33);
\fill[stB] (1,-32) rectangle (2,-33);
\fill[stA] (2,-32) rectangle (3,-33);
\fill[stB] (3,-32) rectangle (4,-33);
\fill[stB] (5,-32) rectangle (6,-33);
\fill[stC] (6,-32) rectangle (8,-33);
\fill[stB] (9,-32) rectangle (10,-33);
\fill[stC] (10,-32) rectangle (12,-33);
\fill[stA] (12,-32) rectangle (15,-33);
\fill[stB] (17,-32) rectangle (18,-33);
\fill[stC] (18,-32) rectangle (20,-33);
\fill[stA] (20,-32) rectangle (22,-33);
\fill[stB] (22,-32) rectangle (24,-33);
\fill[stC] (24,-32) rectangle (26,-33);
\fill[stA] (26,-32) rectangle (28,-33);
\fill[stB] (28,-32) rectangle (30,-33);
\fill[stC] (30,-32) rectangle (32,-33);
\fill[stA] (32,-32) rectangle (33,-33);
\fill[stG] (0,-33) rectangle (1,-34);
\fill[stC] (1,-33) rectangle (2,-34);
\fill[stG] (2,-33) rectangle (4,-34);
\fill[stC] (6,-33) rectangle (8,-34);
\fill[stC] (10,-33) rectangle (11,-34);
\fill[stA] (11,-33) rectangle (15,-34);
\fill[stG] (15,-33) rectangle (16,-34);
\fill[stC] (18,-33) rectangle (19,-34);
\fill[stA] (19,-33) rectangle (21,-34);
\fill[stB] (21,-33) rectangle (23,-34);
\fill[stC] (23,-33) rectangle (25,-34);
\fill[stA] (25,-33) rectangle (27,-34);
\fill[stB] (27,-33) rectangle (29,-34);
\fill[stC] (29,-33) rectangle (31,-34);
\fill[stA] (31,-33) rectangle (33,-34);
\fill[stG] (33,-33) rectangle (34,-34);
\fill[stG] (0,-34) rectangle (1,-35);
\fill[stB] (1,-34) rectangle (2,-35);
\fill[stA] (2,-34) rectangle (3,-35);
\fill[stB] (3,-34) rectangle (4,-35);
\fill[stC] (4,-34) rectangle (5,-35);
\fill[stC] (6,-34) rectangle (8,-35);
\fill[stA] (8,-34) rectangle (9,-35);
\fill[stA] (10,-34) rectangle (14,-35);
\fill[stB] (14,-34) rectangle (16,-35);
\fill[stC] (16,-34) rectangle (17,-35);
\fill[stA] (18,-34) rectangle (20,-35);
\fill[stB] (20,-34) rectangle (22,-35);
\fill[stC] (22,-34) rectangle (24,-35);
\fill[stA] (24,-34) rectangle (26,-35);
\fill[stB] (26,-34) rectangle (28,-35);
\fill[stC] (28,-34) rectangle (30,-35);
\fill[stA] (30,-34) rectangle (32,-35);
\fill[stB] (32,-34) rectangle (34,-35);
\fill[stC] (34,-34) rectangle (35,-35);
\fill[stG] (0,-35) rectangle (1,-36);
\fill[stC] (1,-35) rectangle (2,-36);
\fill[stG] (2,-35) rectangle (3,-36);
\fill[stC] (4,-35) rectangle (5,-36);
\fill[stC] (6,-35) rectangle (7,-36);
\fill[stA] (7,-35) rectangle (9,-36);
\fill[stA] (10,-35) rectangle (13,-36);
\fill[stB] (13,-35) rectangle (15,-36);
\fill[stC] (15,-35) rectangle (17,-36);
\fill[stA] (18,-35) rectangle (19,-36);
\fill[stB] (19,-35) rectangle (21,-36);
\fill[stC] (21,-35) rectangle (23,-36);
\fill[stA] (23,-35) rectangle (25,-36);
\fill[stB] (25,-35) rectangle (27,-36);
\fill[stC] (27,-35) rectangle (29,-36);
\fill[stA] (29,-35) rectangle (31,-36);
\fill[stB] (31,-35) rectangle (33,-36);
\fill[stC] (33,-35) rectangle (35,-36);
\fill[stA] (35,-35) rectangle (36,-36);
\fill[stG] (0,-36) rectangle (1,-37);
\fill[stB] (1,-36) rectangle (2,-37);
\fill[stA] (2,-36) rectangle (3,-37);
\fill[stC] (4,-36) rectangle (5,-37);
\fill[stA] (6,-36) rectangle (9,-37);
\fill[stA] (10,-36) rectangle (12,-37);
\fill[stB] (12,-36) rectangle (14,-37);
\fill[stC] (14,-36) rectangle (17,-37);
\fill[stB] (19,-36) rectangle (20,-37);
\fill[stC] (20,-36) rectangle (22,-37);
\fill[stA] (22,-36) rectangle (24,-37);
\fill[stB] (24,-36) rectangle (26,-37);
\fill[stC] (26,-36) rectangle (28,-37);
\fill[stA] (28,-36) rectangle (30,-37);
\fill[stB] (30,-36) rectangle (32,-37);
\fill[stC] (32,-36) rectangle (34,-37);
\fill[stA] (34,-36) rectangle (36,-37);
\fill[stG] (36,-36) rectangle (37,-37);
\fill[stG] (0,-37) rectangle (1,-38);
\fill[stC] (1,-37) rectangle (2,-38);
\fill[stG] (2,-37) rectangle (3,-38);
\fill[stC] (4,-37) rectangle (5,-38);
\fill[stA] (6,-37) rectangle (9,-38);
\fill[stA] (10,-37) rectangle (11,-38);
\fill[stB] (11,-37) rectangle (13,-38);
\fill[stC] (13,-37) rectangle (17,-38);
\fill[stA] (17,-37) rectangle (18,-38);
\fill[stC] (20,-37) rectangle (21,-38);
\fill[stA] (21,-37) rectangle (23,-38);
\fill[stB] (23,-37) rectangle (25,-38);
\fill[stC] (25,-37) rectangle (27,-38);
\fill[stA] (27,-37) rectangle (29,-38);
\fill[stB] (29,-37) rectangle (31,-38);
\fill[stC] (31,-37) rectangle (33,-38);
\fill[stA] (33,-37) rectangle (35,-38);
\fill[stB] (35,-37) rectangle (37,-38);
\fill[stC] (37,-37) rectangle (38,-38);
\fill[stG] (0,-38) rectangle (1,-39);
\fill[stB] (1,-38) rectangle (2,-39);
\fill[stA] (2,-38) rectangle (3,-39);
\fill[stC] (4,-38) rectangle (5,-39);
\fill[stA] (6,-38) rectangle (9,-39);
\fill[stB] (11,-38) rectangle (12,-39);
\fill[stC] (12,-38) rectangle (16,-39);
\fill[stA] (16,-38) rectangle (18,-39);
\fill[stG] (18,-38) rectangle (19,-39);
\fill[stA] (20,-38) rectangle (22,-39);
\fill[stB] (22,-38) rectangle (24,-39);
\fill[stC] (24,-38) rectangle (26,-39);
\fill[stA] (26,-38) rectangle (28,-39);
\fill[stB] (28,-38) rectangle (30,-39);
\fill[stC] (30,-38) rectangle (32,-39);
\fill[stA] (32,-38) rectangle (34,-39);
\fill[stB] (34,-38) rectangle (36,-39);
\fill[stC] (36,-38) rectangle (38,-39);
\fill[stA] (38,-38) rectangle (39,-39);
\fill[stG] (0,-39) rectangle (1,-40);
\fill[stC] (1,-39) rectangle (2,-40);
\fill[stG] (2,-39) rectangle (3,-40);
\fill[stC] (4,-39) rectangle (5,-40);
\fill[stA] (6,-39) rectangle (9,-40);
\fill[stG] (9,-39) rectangle (10,-40);
\fill[stC] (12,-39) rectangle (15,-40);
\fill[stA] (15,-39) rectangle (17,-40);
\fill[stB] (17,-39) rectangle (19,-40);
\fill[stA] (20,-39) rectangle (21,-40);
\fill[stB] (21,-39) rectangle (23,-40);
\fill[stC] (23,-39) rectangle (25,-40);
\fill[stA] (25,-39) rectangle (27,-40);
\fill[stB] (27,-39) rectangle (29,-40);
\fill[stC] (29,-39) rectangle (31,-40);
\fill[stA] (31,-39) rectangle (33,-40);
\fill[stB] (33,-39) rectangle (35,-40);
\fill[stC] (35,-39) rectangle (37,-40);
\fill[stA] (37,-39) rectangle (39,-40);
\fill[stG] (39,-39) rectangle (40,-40);
\fill[stG] (0,-40) rectangle (1,-41);
\fill[stB] (1,-40) rectangle (2,-41);
\fill[stA] (2,-40) rectangle (3,-41);
\fill[stC] (4,-40) rectangle (5,-41);
\fill[stA] (6,-40) rectangle (8,-41);
\fill[stB] (8,-40) rectangle (10,-41);
\fill[stC] (10,-40) rectangle (11,-41);
\fill[stC] (12,-40) rectangle (14,-41);
\fill[stA] (14,-40) rectangle (16,-41);
\fill[stB] (16,-40) rectangle (18,-41);
\fill[stG] (18,-40) rectangle (19,-41);
\fill[stB] (21,-40) rectangle (22,-41);
\fill[stC] (22,-40) rectangle (24,-41);
\fill[stA] (24,-40) rectangle (26,-41);
\fill[stB] (26,-40) rectangle (28,-41);
\fill[stC] (28,-40) rectangle (30,-41);
\fill[stA] (30,-40) rectangle (32,-41);
\fill[stB] (32,-40) rectangle (34,-41);
\fill[stC] (34,-40) rectangle (36,-41);
\fill[stA] (36,-40) rectangle (38,-41);
\fill[stB] (38,-40) rectangle (40,-41);
\fill[stC] (40,-40) rectangle (41,-41);
\fill[stG] (0,-41) rectangle (1,-42);
\fill[stC] (1,-41) rectangle (2,-42);
\fill[stG] (2,-41) rectangle (3,-42);
\fill[stC] (4,-41) rectangle (5,-42);
\fill[stA] (6,-41) rectangle (7,-42);
\fill[stB] (7,-41) rectangle (9,-42);
\fill[stC] (9,-41) rectangle (11,-42);
\fill[stC] (12,-41) rectangle (13,-42);
\fill[stA] (13,-41) rectangle (15,-42);
\fill[stB] (15,-41) rectangle (19,-42);
\fill[stC] (19,-41) rectangle (20,-42);
\fill[stC] (22,-41) rectangle (23,-42);
\fill[stA] (23,-41) rectangle (25,-42);
\fill[stB] (25,-41) rectangle (27,-42);
\fill[stC] (27,-41) rectangle (29,-42);
\fill[stA] (29,-41) rectangle (31,-42);
\fill[stB] (31,-41) rectangle (33,-42);
\fill[stC] (33,-41) rectangle (35,-42);
\fill[stA] (35,-41) rectangle (37,-42);
\fill[stB] (37,-41) rectangle (39,-42);
\fill[stC] (39,-41) rectangle (41,-42);
\fill[stA] (41,-41) rectangle (42,-42);
\fill[stG] (0,-42) rectangle (1,-43);
\fill[stB] (1,-42) rectangle (2,-43);
\fill[stA] (2,-42) rectangle (3,-43);
\fill[stC] (4,-42) rectangle (5,-43);
\fill[stB] (7,-42) rectangle (8,-43);
\fill[stC] (8,-42) rectangle (11,-43);
\fill[stA] (12,-42) rectangle (14,-43);
\fill[stB] (14,-42) rectangle (18,-43);
\fill[stC] (18,-42) rectangle (20,-43);
\fill[stA] (20,-42) rectangle (21,-43);
\fill[stA] (22,-42) rectangle (24,-43);
\fill[stB] (24,-42) rectangle (26,-43);
\fill[stC] (26,-42) rectangle (28,-43);
\fill[stA] (28,-42) rectangle (30,-43);
\fill[stB] (30,-42) rectangle (32,-43);
\fill[stC] (32,-42) rectangle (34,-43);
\fill[stA] (34,-42) rectangle (36,-43);
\fill[stB] (36,-42) rectangle (38,-43);
\fill[stC] (38,-42) rectangle (40,-43);
\fill[stA] (40,-42) rectangle (42,-43);
\fill[stG] (42,-42) rectangle (43,-43);
\fill[stG] (0,-43) rectangle (1,-44);
\fill[stC] (1,-43) rectangle (2,-44);
\fill[stG] (2,-43) rectangle (3,-44);
\fill[stC] (4,-43) rectangle (5,-44);
\fill[stA] (5,-43) rectangle (6,-44);
\fill[stC] (8,-43) rectangle (11,-44);
\fill[stA] (12,-43) rectangle (13,-44);
\fill[stB] (13,-43) rectangle (17,-44);
\fill[stC] (17,-43) rectangle (19,-44);
\fill[stA] (19,-43) rectangle (21,-44);
\fill[stA] (22,-43) rectangle (23,-44);
\fill[stB] (23,-43) rectangle (25,-44);
\fill[stC] (25,-43) rectangle (27,-44);
\fill[stA] (27,-43) rectangle (29,-44);
\fill[stB] (29,-43) rectangle (31,-44);
\fill[stC] (31,-43) rectangle (33,-44);
\fill[stA] (33,-43) rectangle (35,-44);
\fill[stB] (35,-43) rectangle (37,-44);
\fill[stC] (37,-43) rectangle (39,-44);
\fill[stA] (39,-43) rectangle (41,-44);
\fill[stB] (41,-43) rectangle (43,-44);
\fill[stC] (43,-43) rectangle (44,-44);
\fill[stG] (0,-44) rectangle (1,-45);
\fill[stB] (1,-44) rectangle (2,-45);
\fill[stA] (2,-44) rectangle (3,-45);
\fill[stA] (4,-44) rectangle (6,-45);
\fill[stG] (6,-44) rectangle (7,-45);
\fill[stC] (8,-44) rectangle (11,-45);
\fill[stB] (13,-44) rectangle (16,-45);
\fill[stC] (16,-44) rectangle (18,-45);
\fill[stA] (18,-44) rectangle (21,-45);
\fill[stB] (23,-44) rectangle (24,-45);
\fill[stC] (24,-44) rectangle (26,-45);
\fill[stA] (26,-44) rectangle (28,-45);
\fill[stB] (28,-44) rectangle (30,-45);
\fill[stC] (30,-44) rectangle (32,-45);
\fill[stA] (32,-44) rectangle (34,-45);
\fill[stB] (34,-44) rectangle (36,-45);
\fill[stC] (36,-44) rectangle (38,-45);
\fill[stA] (38,-44) rectangle (40,-45);
\fill[stB] (40,-44) rectangle (42,-45);
\fill[stC] (42,-44) rectangle (44,-45);
\fill[stA] (44,-44) rectangle (45,-45);
\fill[stG] (0,-45) rectangle (1,-46);
\fill[stC] (1,-45) rectangle (2,-46);
\fill[stG] (2,-45) rectangle (3,-46);
\fill[stA] (4,-45) rectangle (5,-46);
\fill[stB] (5,-45) rectangle (7,-46);
\fill[stC] (8,-45) rectangle (11,-46);
\fill[stA] (11,-45) rectangle (12,-46);
\fill[stB] (13,-45) rectangle (15,-46);
\fill[stC] (15,-45) rectangle (17,-46);
\fill[stA] (17,-45) rectangle (21,-46);
\fill[stG] (21,-45) rectangle (22,-46);
\fill[stC] (24,-45) rectangle (25,-46);
\fill[stA] (25,-45) rectangle (27,-46);
\fill[stB] (27,-45) rectangle (29,-46);
\fill[stC] (29,-45) rectangle (31,-46);
\fill[stA] (31,-45) rectangle (33,-46);
\fill[stB] (33,-45) rectangle (35,-46);
\fill[stC] (35,-45) rectangle (37,-46);
\fill[stA] (37,-45) rectangle (39,-46);
\fill[stB] (39,-45) rectangle (41,-46);
\fill[stC] (41,-45) rectangle (43,-46);
\fill[stA] (43,-45) rectangle (45,-46);
\fill[stG] (45,-45) rectangle (46,-46);
\fill[stG] (0,-46) rectangle (1,-47);
\fill[stB] (1,-46) rectangle (2,-47);
\fill[stA] (2,-46) rectangle (3,-47);
\fill[stB] (5,-46) rectangle (6,-47);
\fill[stG] (6,-46) rectangle (7,-47);
\fill[stC] (8,-46) rectangle (10,-47);
\fill[stA] (10,-46) rectangle (12,-47);
\fill[stB] (13,-46) rectangle (14,-47);
\fill[stC] (14,-46) rectangle (16,-47);
\fill[stA] (16,-46) rectangle (20,-47);
\fill[stB] (20,-46) rectangle (22,-47);
\fill[stC] (22,-46) rectangle (23,-47);
\fill[stA] (24,-46) rectangle (26,-47);
\fill[stB] (26,-46) rectangle (28,-47);
\fill[stC] (28,-46) rectangle (30,-47);
\fill[stA] (30,-46) rectangle (32,-47);
\fill[stB] (32,-46) rectangle (34,-47);
\fill[stC] (34,-46) rectangle (36,-47);
\fill[stA] (36,-46) rectangle (38,-47);
\fill[stB] (38,-46) rectangle (40,-47);
\fill[stC] (40,-46) rectangle (42,-47);
\fill[stA] (42,-46) rectangle (44,-47);
\fill[stB] (44,-46) rectangle (46,-47);
\fill[stC] (46,-46) rectangle (47,-47);


==> figures/cells_mazoyer_half90.tex <==
%% generated by figures.py; do not edit
\fill[stG] (0,0) rectangle (1,-1);
\fill[stA] (0,-1) rectangle (1,-2);
\fill[stC] (1,-1) rectangle (2,-2);
\fill[stG] (0,-2) rectangle (1,-3);
\fill[stB] (1,-2) rectangle (2,-3);
\fill[stA] (2,-2) rectangle (3,-3);
\fill[stG] (0,-3) rectangle (1,-4);
\fill[stC] (1,-3) rectangle (2,-4);
\fill[stG] (2,-3) rectangle (4,-4);
\fill[stG] (0,-4) rectangle (1,-5);
\fill[stB] (1,-4) rectangle (2,-5);
\fill[stA] (2,-4) rectangle (3,-5);
\fill[stB] (3,-4) rectangle (4,-5);
\fill[stC] (4,-4) rectangle (5,-5);
\fill[stG] (0,-5) rectangle (1,-6);
\fill[stC] (1,-5) rectangle (2,-6);
\fill[stG] (2,-5) rectangle (3,-6);
\fill[stC] (4,-5) rectangle (5,-6);
\fill[stA] (5,-5) rectangle (6,-6);
\fill[stG] (0,-6) rectangle (1,-7);
\fill[stB] (1,-6) rectangle (2,-7);
\fill[stA] (2,-6) rectangle (3,-7);
\fill[stA] (4,-6) rectangle (6,-7);
\fill[stG] (6,-6) rectangle (7,-7);
\fill[stG] (0,-7) rectangle (1,-8);
\fill[stC] (1,-7) rectangle (2,-8);
\fill[stG] (2,-7) rectangle (3,-8);
\fill[stA] (4,-7) rectangle (5,-8);
\fill[stB] (5,-7) rectangle (7,-8);
\fill[stC] (7,-7) rectangle (8,-8);
\fill[stG] (0,-8) rectangle (1,-9);
\fill[stB] (1,-8) rectangle (2,-9);
\fill[stA] (2,-8) rectangle (3,-9);
\fill[stB] (5,-8) rectangle (6,-9);
\fill[stC] (6,-8) rectangle (8,-9);
\fill[stA] (8,-8) rectangle (9,-9);
\fill[stG] (0,-9) rectangle (1,-10);
\fill[stC] (1,-9) rectangle (2,-10);
\fill[stG] (2,-9) rectangle (4,-10);
\fill[stC] (6,-9) rectangle (7,-10);
\fill[stA] (7,-9) rectangle (9,-10);
\fill[stG] (9,-9) rectangle (10,-10);
\fill[stG] (0,-10) rectangle (1,-11);
\fill[stB] (1,-10) rectangle (2,-11);
\fill[stA] (2,-10) rectangle (3,-11);
\fill[stB] (3,-10) rectangle (4,-11);
\fill[stC] (4,-10) rectangle (5,-11);
\fill[stA] (6,-10) rectangle (8,-11);
\fill[stB] (8,-10) rectangle (10,-11);
\fill[stC] (10,-10) rectangle (11,-11);
\fill[stG] (0,-11) rectangle (1,-12);
\fill[stC] (1,-11) rectangle (2,-12);
\fill[stG] (2,-11) rectangle (3,-12);
\fill[stC] (4,-11) rectangle (5,-12);
\fill[stA] (6,-11) rectangle (7,-12);
\fill[stB] (7,-11) rectangle (9,-12);
\fill[stC] (9,-11) rectangle (11,-12);
\fill[stA] (11,-11) rectangle (12,-12);
\fill[stG] (0,-12) rectangle (1,-13);
\fill[stB] (1,-12) rectangle (2,-13);
\fill[stA] (2,-12) rectangle (3,-13);
\fill[stC] (4,-12) rectangle (5,-13);
\fill[stB] (7,-12) rectangle (8,-13);
\fill[stC] (8,-12) rectangle (10,-13);
\fill[stA] (10,-12) rectangle (12,-13);
\fill[stG] (12,-12) rectangle (13,-13);
\fill[stG] (0,-13) rectangle (1,-14);
\fill[stC] (1,-13) rectangle (2,-14);
\fill[stG] (2,-13) rectangle (3,-14);
\fill[stC] (4,-13) rectangle (5,-14);
\fill[stA] (5,-13) rectangle (6,-14);
\fill[stC] (8,-13) rectangle (9,-14);
\fill[stA] (9,-13) rectangle (11,-14);
\fill[stB] (11,-13) rectangle (13,-14);
\fill[stC] (13,-13) rectangle (14,-14);
\fill[stG] (0,-14) rectangle (1,-15);
\fill[stB] (1,-14) rectangle (2,-15);
\fill[stA] (2,-14) rectangle (3,-15);
\fill[stA] (4,-14) rectangle (6,-15);
\fill[stG] (6,-14) rectangle (7,-15);
\fill[stA] (8,-14) rectangle (10,-15);
\fill[stB] (10,-14) rectangle (12,-15);
\fill[stC] (12,-14) rectangle (14,-15);
\fill[stA] (14,-14) rectangle (15,-15);
\fill[stG] (0,-15) rectangle (1,-16);
\fill[stC] (1,-15) rectangle (2,-16);
\fill[stG] (2,-15) rectangle (3,-16);
\fill[stA] (4,-15) rectangle (5,-16);
\fill[stB] (5,-15) rectangle (7,-16);
\fill[stA] (8,-15) rectangle (9,-16);
\fill[stB] (9,-15) rectangle (11,-16);
\fill[stC] (11,-15) rectangle (13,-16);
\fill[stA] (13,-15) rectangle (15,-16);
\fill[stG] (15,-15) rectangle (16,-16);
\fill[stG] (0,-16) rectangle (1,-17);
\fill[stB] (1,-16) rectangle (2,-17);
\fill[stA] (2,-16) rectangle (3,-17);
\fill[stB] (5,-16) rectangle (6,-17);
\fill[stG] (6,-16) rectangle (7,-17);
\fill[stB] (9,-16) rectangle (10,-17);
\fill[stC] (10,-16) rectangle (12,-17);
\fill[stA] (12,-16) rectangle (14,-17);
\fill[stB] (14,-16) rectangle (16,-17);
\fill[stC] (16,-16) rectangle (17,-17);
\fill[stG] (0,-17) rectangle (1,-18);
\fill[stC] (1,-17) rectangle (2,-18);
\fill[stG] (2,-17) rectangle (4,-18);
\fill[stB] (5,-17) rectangle (7,-18);
\fill[stC] (7,-17) rectangle (8,-18);
\fill[stC] (10,-17) rectangle (11,-18);
\fill[stA] (11,-17) rectangle (13,-18);
\fill[stB] (13,-17) rectangle (15,-18);
\fill[stC] (15,-17) rectangle (17,-18);
\fill[stA] (17,-17) rectangle (18,-18);
\fill[stG] (0,-18) rectangle (1,-19);
\fill[stB] (1,-18) rectangle (2,-19);
\fill[stA] (2,-18) rectangle (3,-19);
\fill[stB] (3,-18) rectangle (4,-19);
\fill[stB] (5,-18) rectangle (6,-19);
\fill[stC] (6,-18) rectangle (8,-19);
\fill[stA] (8,-18) rectangle (9,-19);
\fill[stA] (10,-18) rectangle (12,-19);
\fill[stB] (12,-18) rectangle (14,-19);
\fill[stC] (14,-18) rectangle (16,-19);
\fill[stA] (16,-18) rectangle (18,-19);
\fill[stG] (18,-18) rectangle (19,-19);
\fill[stG] (0,-19) rectangle (1,-20);
\fill[stC] (1,-19) rectangle (2,-20);
\fill[stG] (2,-19) rectangle (4,-20);
\fill[stC] (6,-19) rectangle (7,-20);
\fill[stA] (7,-19) rectangle (9,-20);
\fill[stA] (10,-19) rectangle (11,-20);
\fill[stB] (11,-19) rectangle (13,-20);
\fill[stC] (13,-19) rectangle (15,-20);
\fill[stA] (15,-19) rectangle (17,-20);
\fill[stB] (17,-19) rectangle (19,-20);
\fill[stC] (19,-19) rectangle (20,-20);
\fill[stG] (0,-20) rectangle (1,-21);
\fill[stB] (1,-20) rectangle (2,-21);
\fill[stA] (2,-20) rectangle (3,-21);
\fill[stB] (3,-20) rectangle (4,-21);
\fill[stC] (4,-20) rectangle (5,-21);
\fill[stA] (6,-20) rectangle (9,-21);
\fill[stB] (11,-20) rectangle (12,-21);
\fill[stC] (12,-20) rectangle (14,-21);
\fill[stA] (14,-20) rectangle (16,-21);
\fill[stB] (16,-20) rectangle (18,-21);
\fill[stC] (18,-20) rectangle (20,-21);
\fill[stA] (20,-20) rectangle (21,-21);
\fill[stG] (0,-21) rectangle (1,-22);
\fill[stC] (1,-21) rectangle (2,-22);
\fill[stG] (2,-21) rectangle (3,-22);
\fill[stC] (4,-21) rectangle (5,-22);
\fill[stA] (6,-21) rectangle (9,-22);
\fill[stG] (9,-21) rectangle (10,-22);
\fill[stC] (12,-21) rectangle (13,-22);
\fill[stA] (13,-21) rectangle (15,-22);
\fill[stB] (15,-21) rectangle (17,-22);
\fill[stC] (17,-21) rectangle (19,-22);
\fill[stA] (19,-21) rectangle (21,-22);
\fill[stG] (21,-21) rectangle (22,-22);
\fill[stG] (0,-22) rectangle (1,-23);
\fill[stB] (1,-22) rectangle (2,-23);
\fill[stA] (2,-22) rectangle (3,-23);
\fill[stC] (4,-22) rectangle (5,-23);
\fill[stA] (6,-22) rectangle (8,-23);
\fill[stB] (8,-22) rectangle (10,-23);
\fill[stC] (10,-22) rectangle (11,-23);
\fill[stA] (12,-22) rectangle (14,-23);
\fill[stB] (14,-22) rectangle (16,-23);
\fill[stC] (16,-22) rectangle (18,-23);
\fill[stA] (18,-22) rectangle (20,-23);
\fill[stB] (20,-22) rectangle (22,-23);
\fill[stC] (22,-22) rectangle (23,-23);
\fill[stG] (0,-23) rectangle (1,-24);
\fill[stC] (1,-23) rectangle (2,-24);
\fill[stG] (2,-23) rectangle (3,-24);
\fill[stC] (4,-23) rectangle (5,-24);
\fill[stA] (6,-23) rectangle (7,-24);
\fill[stB] (7,-23) rectangle (9,-24);
\fill[stC] (9,-23) rectangle (11,-24);
\fill[stA] (12,-23) rectangle (13,-24);
\fill[stB] (13,-23) rectangle (15,-24);
\fill[stC] (15,-23) rectangle (17,-24);
\fill[stA] (17,-23) rectangle (19,-24);
\fill[stB] (19,-23) rectangle (21,-24);
\fill[stC] (21,-23) rectangle (23,-24);
\fill[stA] (23,-23) rectangle (24,-24);
\fill[stG] (0,-24) rectangle (1,-25);
\fill[stB] (1,-24) rectangle (2,-25);
\fill[stA] (2,-24) rectangle (3,-25);
\fill[stC] (4,-24) rectangle (5,-25);
\fill[stB] (7,-24) rectangle (8,-25);
\fill[stC] (8,-24) rectangle (11,-25);
\fill[stB] (13,-24) rectangle (14,-25);
\fill[stC] (14,-24) rectangle (16,-25);
\fill[stA] (16,-24) rectangle (18,-25);
\fill[stB] (18,-24) rectangle (20,-25);
\fill[stC] (20,-24) rectangle (22,-25);
\fill[stA] (22,-24) rectangle (24,-25);
\fill[stG] (24,-24) rectangle (25,-25);
\fill[stG] (0,-25) rectangle (1,-26);
\fill[stC] (1,-25) rectangle (2,-26);
\fill[stG] (2,-25) rectangle (3,-26);
\fill[stC] (4,-25) rectangle (5,-26);
\fill[stA] (5,-25) rectangle (6,-26);
\fill[stC] (8,-25) rectangle (11,-26);
\fill[stA] (11,-25) rectangle (12,-26);
\fill[stC] (14,-25) rectangle (15,-26);
\fill[stA] (15,-25) rectangle (17,-26);
\fill[stB] (17,-25) rectangle (19,-26);
\fill[stC] (19,-25) rectangle (21,-26);
\fill[stA] (21,-25) rectangle (23,-26);
\fill[stB] (23,-25) rectangle (25,-26);
\fill[stC] (25,-25) rectangle (26,-26);
\fill[stG] (0,-26) rectangle (1,-27);
\fill[stB] (1,-26) rectangle (2,-27);
\fill[stA] (2,-26) rectangle (3,-27);
\fill[stA] (4,-26) rectangle (6,-27);
\fill[stG] (6,-26) rectangle (7,-27);
\fill[stC] (8,-26) rectangle (10,-27);
\fill[stA] (10,-26) rectangle (12,-27);
\fill[stG] (12,-26) rectangle (13,-27);
\fill[stA] (14,-26) rectangle (16,-27);
\fill[stB] (16,-26) rectangle (18,-27);
\fill[stC] (18,-26) rectangle (20,-27);
\fill[stA] (20,-26) rectangle (22,-27);
\fill[stB] (22,-26) rectangle (24,-27);
\fill[stC] (24,-26) rectangle (26,-27);
\fill[stA] (26,-26) rectangle (27,-27);
\fill[stG] (0,-27) rectangle (1,-28);
\fill[stC] (1,-27) rectangle (2,-28);
\fill[stG] (2,-27) rectangle (3,-28);
\fill[stA] (4,-27) rectangle (5,-28);
\fill[stB] (5,-27) rectangle (7,-28);
\fill[stC] (8,-27) rectangle (9,-28);
\fill[stA] (9,-27) rectangle (11,-28);
\fill[stB] (11,-27) rectangle (13,-28);
\fill[stA] (14,-27) rectangle (15,-28);
\fill[stB] (15,-27) rectangle (17,-28);
\fill[stC] (17,-27) rectangle (19,-28);
\fill[stA] (19,-27) rectangle (21,-28);
\fill[stB] (21,-27) rectangle (23,-28);
\fill[stC] (23,-27) rectangle (25,-28);
\fill[stA] (25,-27) rectangle (27,-28);
\fill[stG] (27,-27) rectangle (28,-28);
\fill[stG] (0,-28) rectangle (1,-29);
\fill[stB] (1,-28) rectangle (2,-29);
\fill[stA] (2,-28) rectangle (3,-29);
\fill[stB] (5,-28) rectangle (6,-29);
\fill[stG] (6,-28) rectangle (7,-29);
\fill[stA] (8,-28) rectangle (10,-29);
\fill[stB] (10,-28) rectangle (12,-29);
\fill[stG] (12,-28) rectangle (13,-29);
\fill[stB] (15,-28) rectangle (16,-29);
\fill[stC] (16,-28) rectangle (18,-29);
\fill[stA] (18,-28) rectangle (20,-29);
\fill[stB] (20,-28) rectangle (22,-29);
\fill[stC] (22,-28) rectangle (24,-29);
\fill[stA] (24,-28) rectangle (26,-29);
\fill[stB] (26,-28) rectangle (28,-29);
\fill[stC] (28,-28) rectangle (29,-29);
\fill[stG] (0,-29) rectangle (1,-30);
\fill[stC] (1,-29) rectangle (2,-30);
\fill[stG] (2,-29) rectangle (4,-30);
\fill[stB] (5,-29) rectangle (7,-30);
\fill[stA] (8,-29) rectangle (9,-30);
\fill[stB] (9,-29) rectangle (13,-30);
\fill[stC] (13,-29) rectangle (14,-30);
\fill[stC] (16,-29) rectangle (17,-30);
\fill[stA] (17,-29) rectangle (19,-30);
\fill[stB] (19,-29) rectangle (21,-30);
\fill[stC] (21,-29) rectangle (23,-30);
\fill[stA] (23,-29) rectangle (25,-30);
\fill[stB] (25,-29) rectangle (27,-30);
\fill[stC] (27,-29) rectangle (29,-30);
\fill[stA] (29,-29) rectangle (30,-30);
\fill[stG] (0,-30) rectangle (1,-31);
\fill[stB] (1,-30) rectangle (2,-31);
\fill[stA] (2,-30) rectangle (3,-31);
\fill[stB] (3,-30) rectangle (4,-31);
\fill[stB] (5,-30) rectangle (6,-31);
\fill[stG] (6,-30) rectangle (7,-31);
\fill[stB] (9,-30) rectangle (12,-31);
\fill[stC] (12,-30) rectangle (14,-31);
\fill[stA] (14,-30) rectangle (15,-31);
\fill[stA] (16,-30) rectangle (18,-31);
\fill[stB] (18,-30) rectangle (20,-31);
\fill[stC] (20,-30) rectangle (22,-31);
\fill[stA] (22,-30) rectangle (24,-31);
\fill[stB] (24,-30) rectangle (26,-31);
\fill[stC] (26,-30) rectangle (28,-31);
\fill[stA] (28,-30) rectangle (30,-31);
\fill[stG] (30,-30) rectangle (31,-31);
\fill[stG] (0,-31) rectangle (1,-32);
\fill[stC] (1,-31) rectangle (2,-32);
\fill[stG] (2,-31) rectangle (4,-32);
\fill[stB] (5,-31) rectangle (7,-32);
\fill[stC] (7,-31) rectangle (8,-32);
\fill[stB] (9,-31) rectangle (11,-32);
\fill[stC] (11,-31) rectangle (13,-32);
\fill[stA] (13,-31) rectangle (15,-32);
\fill[stA] (16,-31) rectangle (17,-32);
\fill[stB] (17,-31) rectangle (19,-32);
\fill[stC] (19,-31) rectangle (21,-32);
\fill[stA] (21,-31) rectangle (23,-32);
\fill[stB] (23,-31) rectangle (25,-32);
\fill[stC] (25,-31) rectangle (27,-32);
\fill[stA] (27,-31) rectangle (29,-32);
\fill[stB] (29,-31) rectangle (31,-32);
\fill[stC] (31,-31) rectangle (32,-32);
\fill[stG] (0,-32) rectangle (1,-33);
\fill[stB] (1,-32) rectangle (2,-33);
\fill[stA] (2,-32) rectangle (3,-33);
\fill[stB] (3,-32) rectangle (4,-33);
\fill[stB] (5,-32) rectangle (6,-33);
\fill[stC] (6,-32) rectangle (8,-33);
\fill[stB] (9,-32) rectangle (10,-33);
\fill[stC] (10,-32) rectangle (12,-33);
\fill[stA] (12,-32) rectangle (15,-33);
\fill[stB] (17,-32) rectangle (18,-33);
\fill[stC] (18,-32) rectangle (20,-33);
\fill[stA] (20,-32) rectangle (22,-33);
\fill[stB] (22,-32) rectangle (24,-33);
\fill[stC] (24,-32) rectangle (26,-33);
\fill[stA] (26,-32) rectangle (28,-33);
\fill[stB] (28,-32) rectangle (30,-33);
\fill[stC] (30,-32) rectangle (32,-33);
\fill[stA] (32,-32) rectangle (33,-33);
\fill[stG] (0,-33) rectangle (1,-34);
\fill[stC] (1,-33) rectangle (2,-34);
\fill[stG] (2,-33) rectangle (4,-34);
\fill[stC] (6,-33) rectangle (8,-34);
\fill[stC] (10,-33) rectangle (11,-34);
\fill[stA] (11,-33) rectangle (15,-34);
\fill[stG] (15,-33) rectangle (16,-34);
\fill[stC] (18,-33) rectangle (19,-34);
\fill[stA] (19,-33) rectangle (21,-34);
\fill[stB] (21,-33) rectangle (23,-34);
\fill[stC] (23,-33) rectangle (25,-34);
\fill[stA] (25,-33) rectangle (27,-34);
\fill[stB] (27,-33) rectangle (29,-34);
\fill[stC] (29,-33) rectangle (31,-34);
\fill[stA] (31,-33) rectangle (33,-34);
\fill[stG] (33,-33) rectangle (34,-34);
\fill[stG] (0,-34) rectangle (1,-35);
\fill[stB] (1,-34) rectangle (2,-35);
\fill[stA] (2,-34) rectangle (3,-35);
\fill[stB] (3,-34) rectangle (4,-35);
\fill[stC] (4,-34) rectangle (5,-35);
\fill[stC] (6,-34) rectangle (8,-35);
\fill[stA] (8,-34) rectangle (9,-35);
\fill[stA] (10,-34) rectangle (14,-35);
\fill[stB] (14,-34) rectangle (16,-35);
\fill[stC] (16,-34) rectangle (17,-35);
\fill[stA] (18,-34) rectangle (20,-35);
\fill[stB] (20,-34) rectangle (22,-35);
\fill[stC] (22,-34) rectangle (24,-35);
\fill[stA] (24,-34) rectangle (26,-35);
\fill[stB] (26,-34) rectangle (28,-35);
\fill[stC] (28,-34) rectangle (30,-35);
\fill[stA] (30,-34) rectangle (32,-35);
\fill[stB] (32,-34) rectangle (34,-35);
\fill[stC] (34,-34) rectangle (35,-35);
\fill[stG] (0,-35) rectangle (1,-36);
\fill[stC] (1,-35) rectangle (2,-36);
\fill[stG] (2,-35) rectangle (3,-36);
\fill[stC] (4,-35) rectangle (5,-36);
\fill[stC] (6,-35) rectangle (7,-36);
\fill[stA] (7,-35) rectangle (9,-36);
\fill[stA] (10,-35) rectangle (13,-36);
\fill[stB] (13,-35) rectangle (15,-36);
\fill[stC] (15,-35) rectangle (17,-36);
\fill[stA] (18,-35) rectangle (19,-36);
\fill[stB] (19,-35) rectangle (21,-36);
\fill[stC] (21,-35) rectangle (23,-36);
\fill[stA] (23,-35) rectangle (25,-36);
\fill[stB] (25,-35) rectangle (27,-36);
\fill[stC] (27,-35) rectangle (29,-36);
\fill[stA] (29,-35) rectangle (31,-36);
\fill[stB] (31,-35) rectangle (33,-36);
\fill[stC] (33,-35) rectangle (35,-36);
\fill[stA] (35,-35) rectangle (36,-36);
\fill[stG] (0,-36) rectangle (1,-37);
\fill[stB] (1,-36) rectangle (2,-37);
\fill[stA] (2,-36) rectangle (3,-37);
\fill[stC] (4,-36) rectangle (5,-37);
\fill[stA] (6,-36) rectangle (9,-37);
\fill[stA] (10,-36) rectangle (12,-37);
\fill[stB] (12,-36) rectangle (14,-37);
\fill[stC] (14,-36) rectangle (17,-37);
\fill[stB] (19,-36) rectangle (20,-37);
\fill[stC] (20,-36) rectangle (22,-37);
\fill[stA] (22,-36) rectangle (24,-37);
\fill[stB] (24,-36) rectangle (26,-37);
\fill[stC] (26,-36) rectangle (28,-37);
\fill[stA] (28,-36) rectangle (30,-37);
\fill[stB] (30,-36) rectangle (32,-37);
\fill[stC] (32,-36) rectangle (34,-37);
\fill[stA] (34,-36) rectangle (36,-37);
\fill[stG] (36,-36) rectangle (37,-37);
\fill[stG] (0,-37) rectangle (1,-38);
\fill[stC] (1,-37) rectangle (2,-38);
\fill[stG] (2,-37) rectangle (3,-38);
\fill[stC] (4,-37) rectangle (5,-38);
\fill[stA] (6,-37) rectangle (9,-38);
\fill[stA] (10,-37) rectangle (11,-38);
\fill[stB] (11,-37) rectangle (13,-38);
\fill[stC] (13,-37) rectangle (17,-38);
\fill[stA] (17,-37) rectangle (18,-38);
\fill[stC] (20,-37) rectangle (21,-38);
\fill[stA] (21,-37) rectangle (23,-38);
\fill[stB] (23,-37) rectangle (25,-38);
\fill[stC] (25,-37) rectangle (27,-38);
\fill[stA] (27,-37) rectangle (29,-38);
\fill[stB] (29,-37) rectangle (31,-38);
\fill[stC] (31,-37) rectangle (33,-38);
\fill[stA] (33,-37) rectangle (35,-38);
\fill[stB] (35,-37) rectangle (37,-38);
\fill[stC] (37,-37) rectangle (38,-38);
\fill[stG] (0,-38) rectangle (1,-39);
\fill[stB] (1,-38) rectangle (2,-39);
\fill[stA] (2,-38) rectangle (3,-39);
\fill[stC] (4,-38) rectangle (5,-39);
\fill[stA] (6,-38) rectangle (9,-39);
\fill[stB] (11,-38) rectangle (12,-39);
\fill[stC] (12,-38) rectangle (16,-39);
\fill[stA] (16,-38) rectangle (18,-39);
\fill[stG] (18,-38) rectangle (19,-39);
\fill[stA] (20,-38) rectangle (22,-39);
\fill[stB] (22,-38) rectangle (24,-39);
\fill[stC] (24,-38) rectangle (26,-39);
\fill[stA] (26,-38) rectangle (28,-39);
\fill[stB] (28,-38) rectangle (30,-39);
\fill[stC] (30,-38) rectangle (32,-39);
\fill[stA] (32,-38) rectangle (34,-39);
\fill[stB] (34,-38) rectangle (36,-39);
\fill[stC] (36,-38) rectangle (38,-39);
\fill[stA] (38,-38) rectangle (39,-39);
\fill[stG] (0,-39) rectangle (1,-40);
\fill[stC] (1,-39) rectangle (2,-40);
\fill[stG] (2,-39) rectangle (3,-40);
\fill[stC] (4,-39) rectangle (5,-40);
\fill[stA] (6,-39) rectangle (9,-40);
\fill[stG] (9,-39) rectangle (10,-40);
\fill[stC] (12,-39) rectangle (15,-40);
\fill[stA] (15,-39) rectangle (17,-40);
\fill[stB] (17,-39) rectangle (19,-40);
\fill[stA] (20,-39) rectangle (21,-40);
\fill[stB] (21,-39) rectangle (23,-40);
\fill[stC] (23,-39) rectangle (25,-40);
\fill[stA] (25,-39) rectangle (27,-40);
\fill[stB] (27,-39) rectangle (29,-40);
\fill[stC] (29,-39) rectangle (31,-40);
\fill[stA] (31,-39) rectangle (33,-40);
\fill[stB] (33,-39) rectangle (35,-40);
\fill[stC] (35,-39) rectangle (37,-40);
\fill[stA] (37,-39) rectangle (39,-40);
\fill[stG] (39,-39) rectangle (40,-40);
\fill[stG] (0,-40) rectangle (1,-41);
\fill[stB] (1,-40) rectangle (2,-41);
\fill[stA] (2,-40) rectangle (3,-41);
\fill[stC] (4,-40) rectangle (5,-41);
\fill[stA] (6,-40) rectangle (8,-41);
\fill[stB] (8,-40) rectangle (10,-41);
\fill[stC] (10,-40) rectangle (11,-41);
\fill[stC] (12,-40) rectangle (14,-41);
\fill[stA] (14,-40) rectangle (16,-41);
\fill[stB] (16,-40) rectangle (18,-41);
\fill[stG] (18,-40) rectangle (19,-41);
\fill[stB] (21,-40) rectangle (22,-41);
\fill[stC] (22,-40) rectangle (24,-41);
\fill[stA] (24,-40) rectangle (26,-41);
\fill[stB] (26,-40) rectangle (28,-41);
\fill[stC] (28,-40) rectangle (30,-41);
\fill[stA] (30,-40) rectangle (32,-41);
\fill[stB] (32,-40) rectangle (34,-41);
\fill[stC] (34,-40) rectangle (36,-41);
\fill[stA] (36,-40) rectangle (38,-41);
\fill[stB] (38,-40) rectangle (40,-41);
\fill[stC] (40,-40) rectangle (41,-41);
\fill[stG] (0,-41) rectangle (1,-42);
\fill[stC] (1,-41) rectangle (2,-42);
\fill[stG] (2,-41) rectangle (3,-42);
\fill[stC] (4,-41) rectangle (5,-42);
\fill[stA] (6,-41) rectangle (7,-42);
\fill[stB] (7,-41) rectangle (9,-42);
\fill[stC] (9,-41) rectangle (11,-42);
\fill[stC] (12,-41) rectangle (13,-42);
\fill[stA] (13,-41) rectangle (15,-42);
\fill[stB] (15,-41) rectangle (19,-42);
\fill[stC] (19,-41) rectangle (20,-42);
\fill[stC] (22,-41) rectangle (23,-42);
\fill[stA] (23,-41) rectangle (25,-42);
\fill[stB] (25,-41) rectangle (27,-42);
\fill[stC] (27,-41) rectangle (29,-42);
\fill[stA] (29,-41) rectangle (31,-42);
\fill[stB] (31,-41) rectangle (33,-42);
\fill[stC] (33,-41) rectangle (35,-42);
\fill[stA] (35,-41) rectangle (37,-42);
\fill[stB] (37,-41) rectangle (39,-42);
\fill[stC] (39,-41) rectangle (41,-42);
\fill[stA] (41,-41) rectangle (42,-42);
\fill[stG] (0,-42) rectangle (1,-43);
\fill[stB] (1,-42) rectangle (2,-43);
\fill[stA] (2,-42) rectangle (3,-43);
\fill[stC] (4,-42) rectangle (5,-43);
\fill[stB] (7,-42) rectangle (8,-43);
\fill[stC] (8,-42) rectangle (11,-43);
\fill[stA] (12,-42) rectangle (14,-43);
\fill[stB] (14,-42) rectangle (18,-43);
\fill[stC] (18,-42) rectangle (20,-43);
\fill[stA] (20,-42) rectangle (21,-43);
\fill[stA] (22,-42) rectangle (24,-43);
\fill[stB] (24,-42) rectangle (26,-43);
\fill[stC] (26,-42) rectangle (28,-43);
\fill[stA] (28,-42) rectangle (30,-43);
\fill[stB] (30,-42) rectangle (32,-43);
\fill[stC] (32,-42) rectangle (34,-43);
\fill[stA] (34,-42) rectangle (36,-43);
\fill[stB] (36,-42) rectangle (38,-43);
\fill[stC] (38,-42) rectangle (40,-43);
\fill[stA] (40,-42) rectangle (42,-43);
\fill[stG] (42,-42) rectangle (43,-43);
\fill[stG] (0,-43) rectangle (1,-44);
\fill[stC] (1,-43) rectangle (2,-44);
\fill[stG] (2,-43) rectangle (3,-44);
\fill[stC] (4,-43) rectangle (5,-44);
\fill[stA] (5,-43) rectangle (6,-44);
\fill[stC] (8,-43) rectangle (11,-44);
\fill[stA] (12,-43) rectangle (13,-44);
\fill[stB] (13,-43) rectangle (17,-44);
\fill[stC] (17,-43) rectangle (19,-44);
\fill[stA] (19,-43) rectangle (21,-44);
\fill[stA] (22,-43) rectangle (23,-44);
\fill[stB] (23,-43) rectangle (25,-44);
\fill[stC] (25,-43) rectangle (27,-44);
\fill[stA] (27,-43) rectangle (29,-44);
\fill[stB] (29,-43) rectangle (31,-44);
\fill[stC] (31,-43) rectangle (33,-44);
\fill[stA] (33,-43) rectangle (35,-44);
\fill[stB] (35,-43) rectangle (37,-44);
\fill[stC] (37,-43) rectangle (39,-44);
\fill[stA] (39,-43) rectangle (41,-44);
\fill[stB] (41,-43) rectangle (43,-44);
\fill[stC] (43,-43) rectangle (44,-44);
\fill[stG] (0,-44) rectangle (1,-45);
\fill[stB] (1,-44) rectangle (2,-45);
\fill[stA] (2,-44) rectangle (3,-45);
\fill[stA] (4,-44) rectangle (6,-45);
\fill[stG] (6,-44) rectangle (7,-45);
\fill[stC] (8,-44) rectangle (11,-45);
\fill[stB] (13,-44) rectangle (16,-45);
\fill[stC] (16,-44) rectangle (18,-45);
\fill[stA] (18,-44) rectangle (21,-45);
\fill[stB] (23,-44) rectangle (24,-45);
\fill[stC] (24,-44) rectangle (26,-45);
\fill[stA] (26,-44) rectangle (28,-45);
\fill[stB] (28,-44) rectangle (30,-45);
\fill[stC] (30,-44) rectangle (32,-45);
\fill[stA] (32,-44) rectangle (34,-45);
\fill[stB] (34,-44) rectangle (36,-45);
\fill[stC] (36,-44) rectangle (38,-45);
\fill[stA] (38,-44) rectangle (40,-45);
\fill[stB] (40,-44) rectangle (42,-45);
\fill[stC] (42,-44) rectangle (44,-45);
\fill[stA] (44,-44) rectangle (45,-45);
\fill[stG] (0,-45) rectangle (1,-46);
\fill[stC] (1,-45) rectangle (2,-46);
\fill[stG] (2,-45) rectangle (3,-46);
\fill[stA] (4,-45) rectangle (5,-46);
\fill[stB] (5,-45) rectangle (7,-46);
\fill[stC] (8,-45) rectangle (11,-46);
\fill[stA] (11,-45) rectangle (12,-46);
\fill[stB] (13,-45) rectangle (15,-46);
\fill[stC] (15,-45) rectangle (17,-46);
\fill[stA] (17,-45) rectangle (21,-46);
\fill[stG] (21,-45) rectangle (22,-46);
\fill[stC] (24,-45) rectangle (25,-46);
\fill[stA] (25,-45) rectangle (27,-46);
\fill[stB] (27,-45) rectangle (29,-46);
\fill[stC] (29,-45) rectangle (31,-46);
\fill[stA] (31,-45) rectangle (33,-46);
\fill[stB] (33,-45) rectangle (35,-46);
\fill[stC] (35,-45) rectangle (37,-46);
\fill[stA] (37,-45) rectangle (39,-46);
\fill[stB] (39,-45) rectangle (41,-46);
\fill[stC] (41,-45) rectangle (43,-46);
\fill[stA] (43,-45) rectangle (45,-46);
\fill[stG] (45,-45) rectangle (46,-46);
\fill[stG] (0,-46) rectangle (1,-47);
\fill[stB] (1,-46) rectangle (2,-47);
\fill[stA] (2,-46) rectangle (3,-47);
\fill[stB] (5,-46) rectangle (6,-47);
\fill[stG] (6,-46) rectangle (7,-47);
\fill[stC] (8,-46) rectangle (10,-47);
\fill[stA] (10,-46) rectangle (12,-47);
\fill[stB] (13,-46) rectangle (14,-47);
\fill[stC] (14,-46) rectangle (16,-47);
\fill[stA] (16,-46) rectangle (20,-47);
\fill[stB] (20,-46) rectangle (22,-47);
\fill[stC] (22,-46) rectangle (23,-47);
\fill[stA] (24,-46) rectangle (26,-47);
\fill[stB] (26,-46) rectangle (28,-47);
\fill[stC] (28,-46) rectangle (30,-47);
\fill[stA] (30,-46) rectangle (32,-47);
\fill[stB] (32,-46) rectangle (34,-47);
\fill[stC] (34,-46) rectangle (36,-47);
\fill[stA] (36,-46) rectangle (38,-47);
\fill[stB] (38,-46) rectangle (40,-47);
\fill[stC] (40,-46) rectangle (42,-47);
\fill[stA] (42,-46) rectangle (44,-47);
\fill[stB] (44,-46) rectangle (46,-47);
\fill[stC] (46,-46) rectangle (47,-47);
\fill[stG] (0,-47) rectangle (1,-48);
\fill[stC] (1,-47) rectangle (2,-48);
\fill[stG] (2,-47) rectangle (4,-48);
\fill[stB] (5,-47) rectangle (7,-48);
\fill[stC] (8,-47) rectangle (9,-48);
\fill[stA] (9,-47) rectangle (12,-48);
\fill[stC] (14,-47) rectangle (15,-48);
\fill[stA] (15,-47) rectangle (19,-48);
\fill[stB] (19,-47) rectangle (21,-48);
\fill[stC] (21,-47) rectangle (23,-48);
\fill[stA] (24,-47) rectangle (25,-48);
\fill[stB] (25,-47) rectangle (27,-48);
\fill[stC] (27,-47) rectangle (29,-48);
\fill[stA] (29,-47) rectangle (31,-48);
\fill[stB] (31,-47) rectangle (33,-48);
\fill[stC] (33,-47) rectangle (35,-48);
\fill[stA] (35,-47) rectangle (37,-48);
\fill[stB] (37,-47) rectangle (39,-48);
\fill[stC] (39,-47) rectangle (41,-48);
\fill[stA] (41,-47) rectangle (43,-48);
\fill[stB] (43,-47) rectangle (45,-48);
\fill[stC] (45,-47) rectangle (47,-48);
\fill[stA] (47,-47) rectangle (48,-48);
\fill[stG] (0,-48) rectangle (1,-49);
\fill[stB] (1,-48) rectangle (2,-49);
\fill[stA] (2,-48) rectangle (3,-49);
\fill[stB] (3,-48) rectangle (4,-49);
\fill[stB] (5,-48) rectangle (6,-49);
\fill[stG] (6,-48) rectangle (7,-49);
\fill[stA] (8,-48) rectangle (12,-49);
\fill[stG] (12,-48) rectangle (13,-49);
\fill[stA] (14,-48) rectangle (18,-49);
\fill[stB] (18,-48) rectangle (20,-49);
\fill[stC] (20,-48) rectangle (23,-49);
\fill[stB] (25,-48) rectangle (26,-49);
\fill[stC] (26,-48) rectangle (28,-49);
\fill[stA] (28,-48) rectangle (30,-49);
\fill[stB] (30,-48) rectangle (32,-49);
\fill[stC] (32,-48) rectangle (34,-49);
\fill[stA] (34,-48) rectangle (36,-49);
\fill[stB] (36,-48) rectangle (38,-49);
\fill[stC] (38,-48) rectangle (40,-49);
\fill[stA] (40,-48) rectangle (42,-49);
\fill[stB] (42,-48) rectangle (44,-49);
\fill[stC] (44,-48) rectangle (46,-49);
\fill[stA] (46,-48) rectangle (48,-49);
\fill[stG] (48,-48) rectangle (49,-49);
\fill[stG] (0,-49) rectangle (1,-50);
\fill[stC] (1,-49) rectangle (2,-50);
\fill[stG] (2,-49) rectangle (4,-50);
\fill[stB] (5,-49) rectangle (7,-50);
\fill[stA] (8,-49) rectangle (11,-50);
\fill[stB] (11,-49) rectangle (13,-50);
\fill[stA] (14,-49) rectangle (17,-50);
\fill[stB] (17,-49) rectangle (19,-50);
\fill[stC] (19,-49) rectangle (23,-50);
\fill[stA] (23,-49) rectangle (24,-50);
\fill[stC] (26,-49) rectangle (27,-50);
\fill[stA] (27,-49) rectangle (29,-50);
\fill[stB] (29,-49) rectangle (31,-50);
\fill[stC] (31,-49) rectangle (33,-50);
\fill[stA] (33,-49) rectangle (35,-50);
\fill[stB] (35,-49) rectangle (37,-50);
\fill[stC] (37,-49) rectangle (39,-50);
\fill[stA] (39,-49) rectangle (41,-50);
\fill[stB] (41,-49) rectangle (43,-50);
\fill[stC] (43,-49) rectangle (45,-50);
\fill[stA] (45,-49) rectangle (47,-50);
\fill[stB] (47,-49) rectangle (49,-50);
\fill[stC] (49,-49) rectangle (50,-50);
\fill[stG] (0,-50) rectangle (1,-51);
\fill[stB] (1,-50) rectangle (2,-51);
\fill[stA] (2,-50) rectangle (3,-51);
\fill[stB] (3,-50) rectangle (4,-51);
\fill[stB] (5,-50) rectangle (6,-51);
\fill[stG] (6,-50) rectangle (7,-51);
\fill[stA] (8,-50) rectangle (10,-51);
\fill[stB] (10,-50) rectangle (12,-51);
\fill[stG] (12,-50) rectangle (13,-51);
\fill[stA] (14,-50) rectangle (16,-51);
\fill[stB] (16,-50) rectangle (18,-51);
\fill[stC] (18,-50) rectangle (22,-51);
\fill[stA] (22,-50) rectangle (24,-51);
\fill[stG] (24,-50) rectangle (25,-51);
\fill[stA] (26,-50) rectangle (28,-51);
\fill[stB] (28,-50) rectangle (30,-51);
\fill[stC] (30,-50) rectangle (32,-51);
\fill[stA] (32,-50) rectangle (34,-51);
\fill[stB] (34,-50) rectangle (36,-51);
\fill[stC] (36,-50) rectangle (38,-51);
\fill[stA] (38,-50) rectangle (40,-51);
\fill[stB] (40,-50) rectangle (42,-51);
\fill[stC] (42,-50) rectangle (44,-51);
\fill[stA] (44,-50) rectangle (46,-51);
\fill[stB] (46,-50) rectangle (48,-51);
\fill[stC] (48,-50) rectangle (50,-51);
\fill[stA] (50,-50) rectangle (51,-51);
\fill[stG] (0,-51) rectangle (1,-52);
\fill[stC] (1,-51) rectangle (2,-52);
\fill[stG] (2,-51) rectangle (4,-52);
\fill[stB] (5,-51) rectangle (7,-52);
\fill[stA] (8,-51) rectangle (9,-52);
\fill[stB] (9,-51) rectangle (13,-52);
\fill[stA] (14,-51) rectangle (15,-52);
\fill[stB] (15,-51) rectangle (17,-52);
\fill[stC] (17,-51) rectangle (21,-52);
\fill[stA] (21,-51) rectangle (23,-52);
\fill[stB] (23,-51) rectangle (25,-52);
\fill[stA] (26,-51) rectangle (27,-52);
\fill[stB] (27,-51) rectangle (29,-52);
\fill[stC] (29,-51) rectangle (31,-52);
\fill[stA] (31,-51) rectangle (33,-52);
\fill[stB] (33,-51) rectangle (35,-52);
\fill[stC] (35,-51) rectangle (37,-52);
\fill[stA] (37,-51) rectangle (39,-52);
\fill[stB] (39,-51) rectangle (41,-52);
\fill[stC] (41,-51) rectangle (43,-52);
\fill[stA] (43,-51) rectangle (45,-52);
\fill[stB] (45,-51) rectangle (47,-52);
\fill[stC] (47,-51) rectangle (49,-52);
\fill[stA] (49,-51) rectangle (51,-52);
\fill[stG] (51,-51) rectangle (52,-52);
\fill[stG] (0,-52) rectangle (1,-53);
\fill[stB] (1,-52) rectangle (2,-53);
\fill[stA] (2,-52) rectangle (3,-53);
\fill[stB] (3,-52) rectangle (4,-53);
\fill[stB] (5,-52) rectangle (6,-53);
\fill[stG] (6,-52) rectangle (7,-53);
\fill[stB] (9,-52) rectangle (12,-53);
\fill[stG] (12,-52) rectangle (13,-53);
\fill[stB] (15,-52) rectangle (16,-53);
\fill[stC] (16,-52) rectangle (20,-53);
\fill[stA] (20,-52) rectangle (22,-53);
\fill[stB] (22,-52) rectangle (24,-53);
\fill[stG] (24,-52) rectangle (25,-53);
\fill[stB] (27,-52) rectangle (28,-53);
\fill[stC] (28,-52) rectangle (30,-53);
\fill[stA] (30,-52) rectangle (32,-53);
\fill[stB] (32,-52) rectangle (34,-53);
\fill[stC] (34,-52) rectangle (36,-53);
\fill[stA] (36,-52) rectangle (38,-53);
\fill[stB] (38,-52) rectangle (40,-53);
\fill[stC] (40,-52) rectangle (42,-53);
\fill[stA] (42,-52) rectangle (44,-53);
\fill[stB] (44,-52) rectangle (46,-53);
\fill[stC] (46,-52) rectangle (48,-53);
\fill[stA] (48,-52) rectangle (50,-53);
\fill[stB] (50,-52) rectangle (52,-53);
\fill[stC] (52,-52) rectangle (53,-53);
\fill[stG] (0,-53) rectangle (1,-54);
\fill[stC] (1,-53) rectangle (2,-54);
\fill[stG] (2,-53) rectangle (4,-54);
\fill[stB] (5,-53) rectangle (7,-54);
\fill[stC] (7,-53) rectangle (8,-54);
\fill[stB] (9,-53) rectangle (13,-54);
\fill[stC] (13,-53) rectangle (14,-54);
\fill[stC] (16,-53) rectangle (19,-54);
\fill[stA] (19,-53) rectangle (21,-54);
\fill[stB] (21,-53) rectangle (25,-54);
\fill[stC] (25,-53) rectangle (26,-54);
\fill[stC] (28,-53) rectangle (29,-54);
\fill[stA] (29,-53) rectangle (31,-54);
\fill[stB] (31,-53) rectangle (33,-54);
\fill[stC] (33,-53) rectangle (35,-54);
\fill[stA] (35,-53) rectangle (37,-54);
\fill[stB] (37,-53) rectangle (39,-54);
\fill[stC] (39,-53) rectangle (41,-54);
\fill[stA] (41,-53) rectangle (43,-54);
\fill[stB] (43,-53) rectangle (45,-54);
\fill[stC] (45,-53) rectangle (47,-54);
\fill[stA] (47,-53) rectangle (49,-54);
\fill[stB] (49,-53) rectangle (51,-54);
\fill[stC] (51,-53) rectangle (53,-54);
\fill[stA] (53,-53) rectangle (54,-54);
\fill[stG] (0,-54) rectangle (1,-55);
\fill[stB] (1,-54) rectangle (2,-55);
\fill[stA] (2,-54) rectangle (3,-55);
\fill[stB] (3,-54) rectangle (4,-55);
\fill[stB] (5,-54) rectangle (6,-55);
\fill[stC] (6,-54) rectangle (8,-55);
\fill[stB] (9,-54) rectangle (12,-55);
\fill[stC] (12,-54) rectangle (14,-55);
\fill[stA] (14,-54) rectangle (15,-55);
\fill[stC] (16,-54) rectangle (18,-55);
\fill[stA] (18,-54) rectangle (20,-55);
\fill[stB] (20,-54) rectangle (24,-55);
\fill[stC] (24,-54) rectangle (26,-55);
\fill[stA] (26,-54) rectangle (27,-55);
\fill[stA] (28,-54) rectangle (30,-55);
\fill[stB] (30,-54) rectangle (32,-55);
\fill[stC] (32,-54) rectangle (34,-55);
\fill[stA] (34,-54) rectangle (36,-55);
\fill[stB] (36,-54) rectangle (38,-55);
\fill[stC] (38,-54) rectangle (40,-55);
\fill[stA] (40,-54) rectangle (42,-55);
\fill[stB] (42,-54) rectangle (44,-55);
\fill[stC] (44,-54) rectangle (46,-55);
\fill[stA] (46,-54) rectangle (48,-55);
\fill[stB] (48,-54) rectangle (50,-55);
\fill[stC] (50,-54) rectangle (52,-55);
\fill[stA] (52,-54) rectangle (54,-55);
\fill[stG] (54,-54) rectangle (55,-55);
\fill[stG] (0,-55) rectangle (1,-56);
\fill[stC] (1,-55) rectangle (2,-56);
\fill[stG] (2,-55) rectangle (4,-56);
\fill[stC] (6,-55) rectangle (8,-56);
\fill[stB] (9,-55) rectangle (11,-56);
\fill[stC] (11,-55) rectangle (13,-56);
\fill[stA] (13,-55) rectangle (15,-56);
\fill[stC] (16,-55) rectangle (17,-56);
\fill[stA] (17,-55) rectangle (19,-56);
\fill[stB] (19,-55) rectangle (23,-56);
\fill[stC] (23,-55) rectangle (25,-56);
\fill[stA] (25,-55) rectangle (27,-56);
\fill[stA] (28,-55) rectangle (29,-56);
\fill[stB] (29,-55) rectangle (31,-56);
\fill[stC] (31,-55) rectangle (33,-56);
\fill[stA] (33,-55) rectangle (35,-56);
\fill[stB] (35,-55) rectangle (37,-56);
\fill[stC] (37,-55) rectangle (39,-56);
\fill[stA] (39,-55) rectangle (41,-56);
\fill[stB] (41,-55) rectangle (43,-56);
\fill[stC] (43,-55) rectangle (45,-56);
\fill[stA] (45,-55) rectangle (47,-56);
\fill[stB] (47,-55) rectangle (49,-56);
\fill[stC] (49,-55) rectangle (51,-56);
\fill[stA] (51,-55) rectangle (53,-56);
\fill[stB] (53,-55) rectangle (55,-56);
\fill[stC] (55,-55) rectangle (56,-56);
\fill[stG] (0,-56) rectangle (1,-57);
\fill[stB] (1,-56) rectangle (2,-57);
\fill[stA] (2,-56) rectangle (3,-57);
\fill[stB] (3,-56) rectangle (4,-57);
\fill[stC] (4,-56) rectangle (5,-57);
\fill[stC] (6,-56) rectangle (8,-57);
\fill[stB] (9,-56) rectangle (10,-57);
\fill[stC] (10,-56) rectangle (12,-57);
\fill[stA] (12,-56) rectangle (15,-57);
\fill[stA] (16,-56) rectangle (18,-57);
\fill[stB] (18,-56) rectangle (22,-57);
\fill[stC] (22,-56) rectangle (24,-57);
\fill[stA] (24,-56) rectangle (27,-57);
\fill[stB] (29,-56) rectangle (30,-57);
\fill[stC] (30,-56) rectangle (32,-57);
\fill[stA] (32,-56) rectangle (34,-57);
\fill[stB] (34,-56) rectangle (36,-57);
\fill[stC] (36,-56) rectangle (38,-57);
\fill[stA] (38,-56) rectangle (40,-57);
\fill[stB] (40,-56) rectangle (42,-57);
\fill[stC] (42,-56) rectangle (44,-57);
\fill[stA] (44,-56) rectangle (46,-57);
\fill[stB] (46,-56) rectangle (48,-57);
\fill[stC] (48,-56) rectangle (50,-57);
\fill[stA] (50,-56) rectangle (52,-57);
\fill[stB] (52,-56) rectangle (54,-57);
\fill[stC] (54,-56) rectangle (56,-57);
\fill[stA] (56,-56) rectangle (57,-57);
\fill[stG] (0,-57) rectangle (1,-58);
\fill[stC] (1,-57) rectangle (2,-58);
\fill[stG] (2,-57) rectangle (3,-58);
\fill[stC] (4,-57) rectangle (5,-58);
\fill[stC] (6,-57) rectangle (8,-58);
\fill[stC] (10,-57) rectangle (11,-58);
\fill[stA] (11,-57) rectangle (15,-58);
\fill[stA] (16,-57) rectangle (17,-58);
\fill[stB] (17,-57) rectangle (21,-58);
\fill[stC] (21,-57) rectangle (23,-58);
\fill[stA] (23,-57) rectangle (27,-58);
\fill[stG] (27,-57) rectangle (28,-58);
\fill[stC] (30,-57) rectangle (31,-58);
\fill[stA] (31,-57) rectangle (33,-58);
\fill[stB] (33,-57) rectangle (35,-58);
\fill[stC] (35,-57) rectangle (37,-58);
\fill[stA] (37,-57) rectangle (39,-58);
\fill[stB] (39,-57) rectangle (41,-58);
\fill[stC] (41,-57) rectangle (43,-58);
\fill[stA] (43,-57) rectangle (45,-58);
\fill[stB] (45,-57) rectangle (47,-58);
\fill[stC] (47,-57) rectangle (49,-58);
\fill[stA] (49,-57) rectangle (51,-58);
\fill[stB] (51,-57) rectangle (53,-58);
\fill[stC] (53,-57) rectangle (55,-58);
\fill[stA] (55,-57) rectangle (57,-58);
\fill[stG] (57,-57) rectangle (58,-58);
\fill[stG] (0,-58) rectangle (1,-59);
\fill[stB] (1,-58) rectangle (2,-59);
\fill[stA] (2,-58) rectangle (3,-59);
\fill[stC] (4,-58) rectangle (5,-59);
\fill[stC] (6,-58) rectangle (8,-59);
\fill[stA] (8,-58) rectangle (9,-59);
\fill[stA] (10,-58) rectangle (15,-59);
\fill[stB] (17,-58) rectangle (20,-59);
\fill[stC] (20,-58) rectangle (22,-59);
\fill[stA] (22,-58) rectangle (26,-59);
\fill[stB] (26,-58) rectangle (28,-59);
\fill[stC] (28,-58) rectangle (29,-59);
\fill[stA] (30,-58) rectangle (32,-59);
\fill[stB] (32,-58) rectangle (34,-59);
\fill[stC] (34,-58) rectangle (36,-59);
\fill[stA] (36,-58) rectangle (38,-59);
\fill[stB] (38,-58) rectangle (40,-59);
\fill[stC] (40,-58) rectangle (42,-59);
\fill[stA] (42,-58) rectangle (44,-59);
\fill[stB] (44,-58) rectangle (46,-59);
\fill[stC] (46,-58) rectangle (48,-59);
\fill[stA] (48,-58) rectangle (50,-59);
\fill[stB] (50,-58) rectangle (52,-59);
\fill[stC] (52,-58) rectangle (54,-59);
\fill[stA] (54,-58) rectangle (56,-59);
\fill[stB] (56,-58) rectangle (58,-59);
\fill[stC] (58,-58) rectangle (59,-59);
\fill[stG] (0,-59) rectangle (1,-60);
\fill[stC] (1,-59) rectangle (2,-60);
\fill[stG] (2,-59) rectangle (3,-60);
\fill[stC] (4,-59) rectangle (5,-60);
\fill[stC] (6,-59) rectangle (7,-60);
\fill[stA] (7,-59) rectangle (9,-60);
\fill[stA] (10,-59) rectangle (15,-60);
\fill[stG] (15,-59) rectangle (16,-60);
\fill[stB] (17,-59) rectangle (19,-60);
\fill[stC] (19,-59) rectangle (21,-60);
\fill[stA] (21,-59) rectangle (25,-60);
\fill[stB] (25,-59) rectangle (27,-60);
\fill[stC] (27,-59) rectangle (29,-60);
\fill[stA] (30,-59) rectangle (31,-60);
\fill[stB] (31,-59) rectangle (33,-60);
\fill[stC] (33,-59) rectangle (35,-60);
\fill[stA] (35,-59) rectangle (37,-60);
\fill[stB] (37,-59) rectangle (39,-60);
\fill[stC] (39,-59) rectangle (41,-60);
\fill[stA] (41,-59) rectangle (43,-60);
\fill[stB] (43,-59) rectangle (45,-60);
\fill[stC] (45,-59) rectangle (47,-60);
\fill[stA] (47,-59) rectangle (49,-60);
\fill[stB] (49,-59) rectangle (51,-60);
\fill[stC] (51,-59) rectangle (53,-60);
\fill[stA] (53,-59) rectangle (55,-60);
\fill[stB] (55,-59) rectangle (57,-60);
\fill[stC] (57,-59) rectangle (59,-60);
\fill[stA] (59,-59) rectangle (60,-60);
\fill[stG] (0,-60) rectangle (1,-61);
\fill[stB] (1,-60) rectangle (2,-61);
\fill[stA] (2,-60) rectangle (3,-61);
\fill[stC] (4,-60) rectangle (5,-61);
\fill[stA] (6,-60) rectangle (9,-61);
\fill[stA] (10,-60) rectangle (14,-61);
\fill[stB] (14,-60) rectangle (16,-61);
\fill[stB] (17,-60) rectangle (18,-61);
\fill[stC] (18,-60) rectangle (20,-61);
\fill[stA] (20,-60) rectangle (24,-61);
\fill[stB] (24,-60) rectangle (26,-61);
\fill[stC] (26,-60) rectangle (29,-61);
\fill[stB] (31,-60) rectangle (32,-61);
\fill[stC] (32,-60) rectangle (34,-61);
\fill[stA] (34,-60) rectangle (36,-61);
\fill[stB] (36,-60) rectangle (38,-61);
\fill[stC] (38,-60) rectangle (40,-61);
\fill[stA] (40,-60) rectangle (42,-61);
\fill[stB] (42,-60) rectangle (44,-61);
\fill[stC] (44,-60) rectangle (46,-61);
\fill[stA] (46,-60) rectangle (48,-61);
\fill[stB] (48,-60) rectangle (50,-61);
\fill[stC] (50,-60) rectangle (52,-61);
\fill[stA] (52,-60) rectangle (54,-61);
\fill[stB] (54,-60) rectangle (56,-61);
\fill[stC] (56,-60) rectangle (58,-61);
\fill[stA] (58,-60) rectangle (60,-61);
\fill[stG] (60,-60) rectangle (61,-61);
\fill[stG] (0,-61) rectangle (1,-62);
\fill[stC] (1,-61) rectangle (2,-62);
\fill[stG] (2,-61) rectangle (3,-62);
\fill[stC] (4,-61) rectangle (5,-62);
\fill[stA] (6,-61) rectangle (9,-62);
\fill[stA] (10,-61) rectangle (13,-62);
\fill[stB] (13,-61) rectangle (15,-62);
\fill[stG] (15,-61) rectangle (16,-62);
\fill[stC] (18,-61) rectangle (19,-62);
\fill[stA] (19,-61) rectangle (23,-62);
\fill[stB] (23,-61) rectangle (25,-62);
\fill[stC] (25,-61) rectangle (29,-62);
\fill[stA] (29,-61) rectangle (30,-62);
\fill[stC] (32,-61) rectangle (33,-62);
\fill[stA] (33,-61) rectangle (35,-62);
\fill[stB] (35,-61) rectangle (37,-62);
\fill[stC] (37,-61) rectangle (39,-62);
\fill[stA] (39,-61) rectangle (41,-62);
\fill[stB] (41,-61) rectangle (43,-62);
\fill[stC] (43,-61) rectangle (45,-62);
\fill[stA] (45,-61) rectangle (47,-62);
\fill[stB] (47,-61) rectangle (49,-62);
\fill[stC] (49,-61) rectangle (51,-62);
\fill[stA] (51,-61) rectangle (53,-62);
\fill[stB] (53,-61) rectangle (55,-62);
\fill[stC] (55,-61) rectangle (57,-62);
\fill[stA] (57,-61) rectangle (59,-62);
\fill[stB] (59,-61) rectangle (61,-62);
\fill[stC] (61,-61) rectangle (62,-62);
\fill[stG] (0,-62) rectangle (1,-63);
\fill[stB] (1,-62) rectangle (2,-63);
\fill[stA] (2,-62) rectangle (3,-63);
\fill[stC] (4,-62) rectangle (5,-63);
\fill[stA] (6,-62) rectangle (9,-63);
\fill[stA] (10,-62) rectangle (12,-63);
\fill[stB] (12,-62) rectangle (16,-63);
\fill[stC] (16,-62) rectangle (17,-63);
\fill[stA] (18,-62) rectangle (22,-63);
\fill[stB] (22,-62) rectangle (24,-63);
\fill[stC] (24,-62) rectangle (28,-63);
\fill[stA] (28,-62) rectangle (30,-63);
\fill[stG] (30,-62) rectangle (31,-63);
\fill[stA] (32,-62) rectangle (34,-63);
\fill[stB] (34,-62) rectangle (36,-63);
\fill[stC] (36,-62) rectangle (38,-63);
\fill[stA] (38,-62) rectangle (40,-63);
\fill[stB] (40,-62) rectangle (42,-63);
\fill[stC] (42,-62) rectangle (44,-63);
\fill[stA] (44,-62) rectangle (46,-63);
\fill[stB] (46,-62) rectangle (48,-63);
\fill[stC] (48,-62) rectangle (50,-63);
\fill[stA] (50,-62) rectangle (52,-63);
\fill[stB] (52,-62) rectangle (54,-63);
\fill[stC] (54,-62) rectangle (56,-63);
\fill[stA] (56,-62) rectangle (58,-63);
\fill[stB] (58,-62) rectangle (60,-63);
\fill[stC] (60,-62) rectangle (62,-63);
\fill[stA] (62,-62) rectangle (63,-63);
\fill[stG] (0,-63) rectangle (1,-64);
\fill[stC] (1,-63) rectangle (2,-64);
\fill[stG] (2,-63) rectangle (3,-64);
\fill[stC] (4,-63) rectangle (5,-64);
\fill[stA] (6,-63) rectangle (9,-64);
\fill[stA] (10,-63) rectangle (11,-64);
\fill[stB] (11,-63) rectangle (15,-64);
\fill[stC] (15,-63) rectangle (17,-64);
\fill[stA] (18,-63) rectangle (21,-64);
\fill[stB] (21,-63) rectangle (23,-64);
\fill[stC] (23,-63) rectangle (27,-64);
\fill[stA] (27,-63) rectangle (29,-64);
\fill[stB] (29,-63) rectangle (31,-64);
\fill[stA] (32,-63) rectangle (33,-64);
\fill[stB] (33,-63) rectangle (35,-64);
\fill[stC] (35,-63) rectangle (37,-64);
\fill[stA] (37,-63) rectangle (39,-64);
\fill[stB] (39,-63) rectangle (41,-64);
\fill[stC] (41,-63) rectangle (43,-64);
\fill[stA] (43,-63) rectangle (45,-64);
\fill[stB] (45,-63) rectangle (47,-64);
\fill[stC] (47,-63) rectangle (49,-64);
\fill[stA] (49,-63) rectangle (51,-64);
\fill[stB] (51,-63) rectangle (53,-64);
\fill[stC] (53,-63) rectangle (55,-64);
\fill[stA] (55,-63) rectangle (57,-64);
\fill[stB] (57,-63) rectangle (59,-64);
\fill[stC] (59,-63) rectangle (61,-64);
\fill[stA] (61,-63) rectangle (63,-64);
\fill[stG] (63,-63) rectangle (64,-64);
\fill[stG] (0,-64) rectangle (1,-65);
\fill[stB] (1,-64) rectangle (2,-65);
\fill[stA] (2,-64) rectangle (3,-65);
\fill[stC] (4,-64) rectangle (5,-65);
\fill[stA] (6,-64) rectangle (9,-65);
\fill[stB] (11,-64) rectangle (14,-65);
\fill[stC] (14,-64) rectangle (17,-65);
\fill[stA] (18,-64) rectangle (20,-65);
\fill[stB] (20,-64) rectangle (22,-65);
\fill[stC] (22,-64) rectangle (26,-65);
\fill[stA] (26,-64) rectangle (28,-65);
\fill[stB] (28,-64) rectangle (30,-65);
\fill[stG] (30,-64) rectangle (31,-65);
\fill[stB] (33,-64) rectangle (34,-65);
\fill[stC] (34,-64) rectangle (36,-65);
\fill[stA] (36,-64) rectangle (38,-65);
\fill[stB] (38,-64) rectangle (40,-65);
\fill[stC] (40,-64) rectangle (42,-65);
\fill[stA] (42,-64) rectangle (44,-65);
\fill[stB] (44,-64) rectangle (46,-65);
\fill[stC] (46,-64) rectangle (48,-65);
\fill[stA] (48,-64) rectangle (50,-65);
\fill[stB] (50,-64) rectangle (52,-65);
\fill[stC] (52,-64) rectangle (54,-65);
\fill[stA] (54,-64) rectangle (56,-65);
\fill[stB] (56,-64) rectangle (58,-65);
\fill[stC] (58,-64) rectangle (60,-65);
\fill[stA] (60,-64) rectangle (62,-65);
\fill[stB] (62,-64) rectangle (64,-65);
\fill[stC] (64,-64) rectangle (65,-65);
\fill[stG] (0,-65) rectangle (1,-66);
\fill[stC] (1,-65) rectangle (2,-66);
\fill[stG] (2,-65) rectangle (3,-66);
\fill[stC] (4,-65) rectangle (5,-66);
\fill[stA] (6,-65) rectangle (9,-66);
\fill[stG] (9,-65) rectangle (10,-66);
\fill[stB] (11,-65) rectangle (13,-66);
\fill[stC] (13,-65) rectangle (17,-66);
\fill[stA] (18,-65) rectangle (19,-66);
\fill[stB] (19,-65) rectangle (21,-66);
\fill[stC] (21,-65) rectangle (25,-66);
\fill[stA] (25,-65) rectangle (27,-66);
\fill[stB] (27,-65) rectangle (31,-66);
\fill[stC] (31,-65) rectangle (32,-66);
\fill[stC] (34,-65) rectangle (35,-66);
\fill[stA] (35,-65) rectangle (37,-66);
\fill[stB] (37,-65) rectangle (39,-66);
\fill[stC] (39,-65) rectangle (41,-66);
\fill[stA] (41,-65) rectangle (43,-66);
\fill[stB] (43,-65) rectangle (45,-66);
\fill[stC] (45,-65) rectangle (47,-66);
\fill[stA] (47,-65) rectangle (49,-66);
\fill[stB] (49,-65) rectangle (51,-66);
\fill[stC] (51,-65) rectangle (53,-66);
\fill[stA] (53,-65) rectangle (55,-66);
\fill[stB] (55,-65) rectangle (57,-66);
\fill[stC] (57,-65) rectangle (59,-66);
\fill[stA] (59,-65) rectangle (61,-66);
\fill[stB] (61,-65) rectangle (63,-66);
\fill[stC] (63,-65) rectangle (65,-66);
\fill[stA] (65,-65) rectangle (66,-66);
\fill[stG] (0,-66) rectangle (1,-67);
\fill[stB] (1,-66) rectangle (2,-67);
\fill[stA] (2,-66) rectangle (3,-67);
\fill[stC] (4,-66) rectangle (5,-67);
\fill[stA] (6,-66) rectangle (8,-67);
\fill[stB] (8,-66) rectangle (10,-67);
\fill[stB] (11,-66) rectangle (12,-67);
\fill[stC] (12,-66) rectangle (17,-67);
\fill[stB] (19,-66) rectangle (20,-67);
\fill[stC] (20,-66) rectangle (24,-67);
\fill[stA] (24,-66) rectangle (26,-67);
\fill[stB] (26,-66) rectangle (30,-67);
\fill[stC] (30,-66) rectangle (32,-67);
\fill[stA] (32,-66) rectangle (33,-67);
\fill[stA] (34,-66) rectangle (36,-67);
\fill[stB] (36,-66) rectangle (38,-67);
\fill[stC] (38,-66) rectangle (40,-67);
\fill[stA] (40,-66) rectangle (42,-67);
\fill[stB] (42,-66) rectangle (44,-67);
\fill[stC] (44,-66) rectangle (46,-67);
\fill[stA] (46,-66) rectangle (48,-67);
\fill[stB] (48,-66) rectangle (50,-67);
\fill[stC] (50,-66) rectangle (52,-67);
\fill[stA] (52,-66) rectangle (54,-67);
\fill[stB] (54,-66) rectangle (56,-67);
\fill[stC] (56,-66) rectangle (58,-67);
\fill[stA] (58,-66) rectangle (60,-67);
\fill[stB] (60,-66) rectangle (62,-67);
\fill[stC] (62,-66) rectangle (64,-67);
\fill[stA] (64,-66) rectangle (66,-67);
\fill[stG] (66,-66) rectangle (67,-67);
\fill[stG] (0,-67) rectangle (1,-68);
\fill[stC] (1,-67) rectangle (2,-68);
\fill[stG] (2,-67) rectangle (3,-68);
\fill[stC] (4,-67) rectangle (5,-68);
\fill[stA] (6,-67) rectangle (7,-68);
\fill[stB] (7,-67) rectangle (9,-68);
\fill[stG] (9,-67) rectangle (10,-68);
\fill[stC] (12,-67) rectangle (17,-68);
\fill[stA] (17,-67) rectangle (18,-68);
\fill[stC] (20,-67) rectangle (23,-68);
\fill[stA] (23,-67) rectangle (25,-68);
\fill[stB] (25,-67) rectangle (29,-68);
\fill[stC] (29,-67) rectangle (31,-68);
\fill[stA] (31,-67) rectangle (33,-68);
\fill[stA] (34,-67) rectangle (35,-68);
\fill[stB] (35,-67) rectangle (37,-68);
\fill[stC] (37,-67) rectangle (39,-68);
\fill[stA] (39,-67) rectangle (41,-68);
\fill[stB] (41,-67) rectangle (43,-68);
\fill[stC] (43,-67) rectangle (45,-68);
\fill[stA] (45,-67) rectangle (47,-68);
\fill[stB] (47,-67) rectangle (49,-68);
\fill[stC] (49,-67) rectangle (51,-68);
\fill[stA] (51,-67) rectangle (53,-68);
\fill[stB] (53,-67) rectangle (55,-68);
\fill[stC] (55,-67) rectangle (57,-68);
\fill[stA] (57,-67) rectangle (59,-68);
\fill[stB] (59,-67) rectangle (61,-68);
\fill[stC] (61,-67) rectangle (63,-68);
\fill[stA] (63,-67) rectangle (65,-68);
\fill[stB] (65,-67) rectangle (67,-68);
\fill[stC] (67,-67) rectangle (68,-68);
\fill[stG] (0,-68) rectangle (1,-69);
\fill[stB] (1,-68) rectangle (2,-69);
\fill[stA] (2,-68) rectangle (3,-69);
\fill[stC] (4,-68) rectangle (5,-69);
\fill[stB] (7,-68) rectangle (10,-69);
\fill[stC] (10,-68) rectangle (11,-69);
\fill[stC] (12,-68) rectangle (16,-69);
\fill[stA] (16,-68) rectangle (18,-69);
\fill[stG] (18,-68) rectangle (19,-69);
\fill[stC] (20,-68) rectangle (22,-69);
\fill[stA] (22,-68) rectangle (24,-69);
\fill[stB] (24,-68) rectangle (28,-69);
\fill[stC] (28,-68) rectangle (30,-69);
\fill[stA] (30,-68) rectangle (33,-69);
\fill[stB] (35,-68) rectangle (36,-69);
\fill[stC] (36,-68) rectangle (38,-69);
\fill[stA] (38,-68) rectangle (40,-69);
\fill[stB] (40,-68) rectangle (42,-69);
\fill[stC] (42,-68) rectangle (44,-69);
\fill[stA] (44,-68) rectangle (46,-69);
\fill[stB] (46,-68) rectangle (48,-69);
\fill[stC] (48,-68) rectangle (50,-69);
\fill[stA] (50,-68) rectangle (52,-69);
\fill[stB] (52,-68) rectangle (54,-69);
\fill[stC] (54,-68) rectangle (56,-69);
\fill[stA] (56,-68) rectangle (58,-69);
\fill[stB] (58,-68) rectangle (60,-69);
\fill[stC] (60,-68) rectangle (62,-69);
\fill[stA] (62,-68) rectangle (64,-69);
\fill[stB] (64,-68) rectangle (66,-69);
\fill[stC] (66,-68) rectangle (68,-69);
\fill[stA] (68,-68) rectangle (69,-69);
\fill[stG] (0,-69) rectangle (1,-70);
\fill[stC] (1,-69) rectangle (2,-70);
\fill[stG] (2,-69) rectangle (3,-70);
\fill[stC] (4,-69) rectangle (5,-70);
\fill[stA] (5,-69) rectangle (6,-70);
\fill[stB] (7,-69) rectangle (9,-70);
\fill[stC] (9,-69) rectangle (11,-70);
\fill[stC] (12,-69) rectangle (15,-70);
\fill[stA] (15,-69) rectangle (17,-70);
\fill[stB] (17,-69) rectangle (19,-70);
\fill[stC] (20,-69) rectangle (21,-70);
\fill[stA] (21,-69) rectangle (23,-70);
\fill[stB] (23,-69) rectangle (27,-70);
\fill[stC] (27,-69) rectangle (29,-70);
\fill[stA] (29,-69) rectangle (33,-70);
\fill[stG] (33,-69) rectangle (34,-70);
\fill[stC] (36,-69) rectangle (37,-70);
\fill[stA] (37,-69) rectangle (39,-70);
\fill[stB] (39,-69) rectangle (41,-70);
\fill[stC] (41,-69) rectangle (43,-70);
\fill[stA] (43,-69) rectangle (45,-70);
\fill[stB] (45,-69) rectangle (47,-70);
\fill[stC] (47,-69) rectangle (49,-70);
\fill[stA] (49,-69) rectangle (51,-70);
\fill[stB] (51,-69) rectangle (53,-70);
\fill[stC] (53,-69) rectangle (55,-70);
\fill[stA] (55,-69) rectangle (57,-70);
\fill[stB] (57,-69) rectangle (59,-70);
\fill[stC] (59,-69) rectangle (61,-70);
\fill[stA] (61,-69) rectangle (63,-70);
\fill[stB] (63,-69) rectangle (65,-70);
\fill[stC] (65,-69) rectangle (67,-70);
\fill[stA] (67,-69) rectangle (69,-70);
\fill[stG] (69,-69) rectangle (70,-70);
\fill[stG] (0,-70) rectangle (1,-71);
\fill[stB] (1,-70) rectangle (2,-71);
\fill[stA] (2,-70) rectangle (3,-71);
\fill[stA] (4,-70) rectangle (6,-71);
\fill[stB] (7,-70) rectangle (8,-71);
\fill[stC] (8,-70) rectangle (11,-71);
\fill[stC] (12,-70) rectangle (14,-71);
\fill[stA] (14,-70) rectangle (16,-71);
\fill[stB] (16,-70) rectangle (18,-71);
\fill[stG] (18,-70) rectangle (19,-71);
\fill[stA] (20,-70) rectangle (22,-71);
\fill[stB] (22,-70) rectangle (26,-71);
\fill[stC] (26,-70) rectangle (28,-71);
\fill[stA] (28,-70) rectangle (32,-71);
\fill[stB] (32,-70) rectangle (34,-71);
\fill[stC] (34,-70) rectangle (35,-71);
\fill[stA] (36,-70) rectangle (38,-71);
\fill[stB] (38,-70) rectangle (40,-71);
\fill[stC] (40,-70) rectangle (42,-71);
\fill[stA] (42,-70) rectangle (44,-71);
\fill[stB] (44,-70) rectangle (46,-71);
\fill[stC] (46,-70) rectangle (48,-71);
\fill[stA] (48,-70) rectangle (50,-71);
\fill[stB] (50,-70) rectangle (52,-71);
\fill[stC] (52,-70) rectangle (54,-71);
\fill[stA] (54,-70) rectangle (56,-71);
\fill[stB] (56,-70) rectangle (58,-71);
\fill[stC] (58,-70) rectangle (60,-71);
\fill[stA] (60,-70) rectangle (62,-71);
\fill[stB] (62,-70) rectangle (64,-71);
\fill[stC] (64,-70) rectangle (66,-71);
\fill[stA] (66,-70) rectangle (68,-71);
\fill[stB] (68,-70) rectangle (70,-71);
\fill[stC] (70,-70) rectangle (71,-71);
\fill[stG] (0,-71) rectangle (1,-72);
\fill[stC] (1,-71) rectangle (2,-72);
\fill[stG] (2,-71) rectangle (3,-72);
\fill[stA] (4,-71) rectangle (6,-72);
\fill[stC] (8,-71) rectangle (11,-72);
\fill[stC] (12,-71) rectangle (13,-72);
\fill[stA] (13,-71) rectangle (15,-72);
\fill[stB] (15,-71) rectangle (19,-72);
\fill[stA] (20,-71) rectangle (21,-72);
\fill[stB] (21,-71) rectangle (25,-72);
\fill[stC] (25,-71) rectangle (27,-72);
\fill[stA] (27,-71) rectangle (31,-72);
\fill[stB] (31,-71) rectangle (33,-72);
\fill[stC] (33,-71) rectangle (35,-72);
\fill[stA] (36,-71) rectangle (37,-72);
\fill[stB] (37,-71) rectangle (39,-72);
\fill[stC] (39,-71) rectangle (41,-72);
\fill[stA] (41,-71) rectangle (43,-72);
\fill[stB] (43,-71) rectangle (45,-72);
\fill[stC] (45,-71) rectangle (47,-72);
\fill[stA] (47,-71) rectangle (49,-72);
\fill[stB] (49,-71) rectangle (51,-72);
\fill[stC] (51,-71) rectangle (53,-72);
\fill[stA] (53,-71) rectangle (55,-72);
\fill[stB] (55,-71) rectangle (57,-72);
\fill[stC] (57,-71) rectangle (59,-72);
\fill[stA] (59,-71) rectangle (61,-72);
\fill[stB] (61,-71) rectangle (63,-72);
\fill[stC] (63,-71) rectangle (65,-72);
\fill[stA] (65,-71) rectangle (67,-72);
\fill[stB] (67,-71) rectangle (69,-72);
\fill[stC] (69,-71) rectangle (71,-72);
\fill[stA] (71,-71) rectangle (72,-72);
\fill[stG] (0,-72) rectangle (1,-73);
\fill[stB] (1,-72) rectangle (2,-73);
\fill[stA] (2,-72) rectangle (3,-73);
\fill[stA] (4,-72) rectangle (6,-73);
\fill[stG] (6,-72) rectangle (7,-73);
\fill[stC] (8,-72) rectangle (11,-73);
\fill[stA] (12,-72) rectangle (14,-73);
\fill[stB] (14,-72) rectangle (18,-73);
\fill[stG] (18,-72) rectangle (19,-73);
\fill[stB] (21,-72) rectangle (24,-73);
\fill[stC] (24,-72) rectangle (26,-73);
\fill[stA] (26,-72) rectangle (30,-73);
\fill[stB] (30,-72) rectangle (32,-73);
\fill[stC] (32,-72) rectangle (35,-73);
\fill[stB] (37,-72) rectangle (38,-73);
\fill[stC] (38,-72) rectangle (40,-73);
\fill[stA] (40,-72) rectangle (42,-73);
\fill[stB] (42,-72) rectangle (44,-73);
\fill[stC] (44,-72) rectangle (46,-73);
\fill[stA] (46,-72) rectangle (48,-73);
\fill[stB] (48,-72) rectangle (50,-73);
\fill[stC] (50,-72) rectangle (52,-73);
\fill[stA] (52,-72) rectangle (54,-73);
\fill[stB] (54,-72) rectangle (56,-73);
\fill[stC] (56,-72) rectangle (58,-73);
\fill[stA] (58,-72) rectangle (60,-73);
\fill[stB] (60,-72) rectangle (62,-73);
\fill[stC] (62,-72) rectangle (64,-73);
\fill[stA] (64,-72) rectangle (66,-73);
\fill[stB] (66,-72) rectangle (68,-73);
\fill[stC] (68,-72) rectangle (70,-73);
\fill[stA] (70,-72) rectangle (72,-73);
\fill[stG] (72,-72) rectangle (73,-73);
\fill[stG] (0,-73) rectangle (1,-74);
\fill[stC] (1,-73) rectangle (2,-74);
\fill[stG] (2,-73) rectangle (3,-74);
\fill[stA] (4,-73) rectangle (5,-74);
\fill[stB] (5,-73) rectangle (7,-74);
\fill[stC] (8,-73) rectangle (11,-74);
\fill[stA] (12,-73) rectangle (13,-74);
\fill[stB] (13,-73) rectangle (19,-74);
\fill[stC] (19,-73) rectangle (20,-74);
\fill[stB] (21,-73) rectangle (23,-74);
\fill[stC] (23,-73) rectangle (25,-74);
\fill[stA] (25,-73) rectangle (29,-74);
\fill[stB] (29,-73) rectangle (31,-74);
\fill[stC] (31,-73) rectangle (35,-74);
\fill[stA] (35,-73) rectangle (36,-74);
\fill[stC] (38,-73) rectangle (39,-74);
\fill[stA] (39,-73) rectangle (41,-74);
\fill[stB] (41,-73) rectangle (43,-74);
\fill[stC] (43,-73) rectangle (45,-74);
\fill[stA] (45,-73) rectangle (47,-74);
\fill[stB] (47,-73) rectangle (49,-74);
\fill[stC] (49,-73) rectangle (51,-74);
\fill[stA] (51,-73) rectangle (53,-74);
\fill[stB] (53,-73) rectangle (55,-74);
\fill[stC] (55,-73) rectangle (57,-74);
\fill[stA] (57,-73) rectangle (59,-74);
\fill[stB] (59,-73) rectangle (61,-74);
\fill[stC] (61,-73) rectangle (63,-74);
\fill[stA] (63,-73) rectangle (65,-74);
\fill[stB] (65,-73) rectangle (67,-74);
\fill[stC] (67,-73) rectangle (69,-74);
\fill[stA] (69,-73) rectangle (71,-74);
\fill[stB] (71,-73) rectangle (73,-74);
\fill[stC] (73,-73) rectangle (74,-74);
\fill[stG] (0,-74) rectangle (1,-75);
\fill[stB] (1,-74) rectangle (2,-75);
\fill[stA] (2,-74) rectangle (3,-75);
\fill[stB] (5,-74) rectangle (6,-75);
\fill[stG] (6,-74) rectangle (7,-75);
\fill[stC] (8,-74) rectangle (11,-75);
\fill[stB] (13,-74) rectangle (18,-75);
\fill[stC] (18,-74) rectangle (20,-75);
\fill[stB] (21,-74) rectangle (22,-75);
\fill[stC] (22,-74) rectangle (24,-75);
\fill[stA] (24,-74) rectangle (28,-75);
\fill[stB] (28,-74) rectangle (30,-75);
\fill[stC] (30,-74) rectangle (34,-75);
\fill[stA] (34,-74) rectangle (36,-75);
\fill[stG] (36,-74) rectangle (37,-75);
\fill[stA] (38,-74) rectangle (40,-75);
\fill[stB] (40,-74) rectangle (42,-75);
\fill[stC] (42,-74) rectangle (44,-75);
\fill[stA] (44,-74) rectangle (46,-75);
\fill[stB] (46,-74) rectangle (48,-75);
\fill[stC] (48,-74) rectangle (50,-75);
\fill[stA] (50,-74) rectangle (52,-75);
\fill[stB] (52,-74) rectangle (54,-75);
\fill[stC] (54,-74) rectangle (56,-75);
\fill[stA] (56,-74) rectangle (58,-75);
\fill[stB] (58,-74) rectangle (60,-75);
\fill[stC] (60,-74) rectangle (62,-75);
\fill[stA] (62,-74) rectangle (64,-75);
\fill[stB] (64,-74) rectangle (66,-75);
\fill[stC] (66,-74) rectangle (68,-75);
\fill[stA] (68,-74) rectangle (70,-75);
\fill[stB] (70,-74) rectangle (72,-75);
\fill[stC] (72,-74) rectangle (74,-75);
\fill[stA] (74,-74) rectangle (75,-75);
\fill[stG] (0,-75) rectangle (1,-76);
\fill[stC] (1,-75) rectangle (2,-76);
\fill[stG] (2,-75) rectangle (4,-76);
\fill[stB] (5,-75) rectangle (7,-76);
\fill[stC] (8,-75) rectangle (11,-76);
\fill[stA] (11,-75) rectangle (12,-76);
\fill[stB] (13,-75) rectangle (17,-76);
\fill[stC] (17,-75) rectangle (20,-76);
\fill[stC] (22,-75) rectangle (23,-76);
\fill[stA] (23,-75) rectangle (27,-76);
\fill[stB] (27,-75) rectangle (29,-76);
\fill[stC] (29,-75) rectangle (33,-76);
\fill[stA] (33,-75) rectangle (35,-76);
\fill[stB] (35,-75) rectangle (37,-76);
\fill[stA] (38,-75) rectangle (39,-76);
\fill[stB] (39,-75) rectangle (41,-76);
\fill[stC] (41,-75) rectangle (43,-76);
\fill[stA] (43,-75) rectangle (45,-76);
\fill[stB] (45,-75) rectangle (47,-76);
\fill[stC] (47,-75) rectangle (49,-76);
\fill[stA] (49,-75) rectangle (51,-76);
\fill[stB] (51,-75) rectangle (53,-76);
\fill[stC] (53,-75) rectangle (55,-76);
\fill[stA] (55,-75) rectangle (57,-76);
\fill[stB] (57,-75) rectangle (59,-76);
\fill[stC] (59,-75) rectangle (61,-76);
\fill[stA] (61,-75) rectangle (63,-76);
\fill[stB] (63,-75) rectangle (65,-76);
\fill[stC] (65,-75) rectangle (67,-76);
\fill[stA] (67,-75) rectangle (69,-76);
\fill[stB] (69,-75) rectangle (71,-76);
\fill[stC] (71,-75) rectangle (73,-76);
\fill[stA] (73,-75) rectangle (75,-76);
\fill[stG] (75,-75) rectangle (76,-76);
\fill[stG] (0,-76) rectangle (1,-77);
\fill[stB] (1,-76) rectangle (2,-77);
\fill[stA] (2,-76) rectangle (3,-77);
\fill[stB] (3,-76) rectangle (4,-77);
\fill[stB] (5,-76) rectangle (6,-77);
\fill[stG] (6,-76) rectangle (7,-77);
\fill[stC] (8,-76) rectangle (10,-77);
\fill[stA] (10,-76) rectangle (12,-77);
\fill[stB] (13,-76) rectangle (16,-77);
\fill[stC] (16,-76) rectangle (20,-77);
\fill[stA] (20,-76) rectangle (21,-77);
\fill[stA] (22,-76) rectangle (26,-77);
\fill[stB] (26,-76) rectangle (28,-77);
\fill[stC] (28,-76) rectangle (32,-77);
\fill[stA] (32,-76) rectangle (34,-77);
\fill[stB] (34,-76) rectangle (36,-77);
\fill[stG] (36,-76) rectangle (37,-77);
\fill[stB] (39,-76) rectangle (40,-77);
\fill[stC] (40,-76) rectangle (42,-77);
\fill[stA] (42,-76) rectangle (44,-77);
\fill[stB] (44,-76) rectangle (46,-77);
\fill[stC] (46,-76) rectangle (48,-77);
\fill[stA] (48,-76) rectangle (50,-77);
\fill[stB] (50,-76) rectangle (52,-77);
\fill[stC] (52,-76) rectangle (54,-77);
\fill[stA] (54,-76) rectangle (56,-77);
\fill[stB] (56,-76) rectangle (58,-77);
\fill[stC] (58,-76) rectangle (60,-77);
\fill[stA] (60,-76) rectangle (62,-77);
\fill[stB] (62,-76) rectangle (64,-77);
\fill[stC] (64,-76) rectangle (66,-77);
\fill[stA] (66,-76) rectangle (68,-77);
\fill[stB] (68,-76) rectangle (70,-77);
\fill[stC] (70,-76) rectangle (72,-77);
\fill[stA] (72,-76) rectangle (74,-77);
\fill[stB] (74,-76) rectangle (76,-77);
\fill[stC] (76,-76) rectangle (77,-77);
\fill[stG] (0,-77) rectangle (1,-78);
\fill[stC] (1,-77) rectangle (2,-78);
\fill[stG] (2,-77) rectangle (4,-78);
\fill[stB] (5,-77) rectangle (7,-78);
\fill[stC] (8,-77) rectangle (9,-78);
\fill[stA] (9,-77) rectangle (12,-78);
\fill[stB] (13,-77) rectangle (15,-78);
\fill[stC] (15,-77) rectangle (19,-78);
\fill[stA] (19,-77) rectangle (21,-78);
\fill[stA] (22,-77) rectangle (25,-78);
\fill[stB] (25,-77) rectangle (27,-78);
\fill[stC] (27,-77) rectangle (31,-78);
\fill[stA] (31,-77) rectangle (33,-78);
\fill[stB] (33,-77) rectangle (37,-78);
\fill[stC] (37,-77) rectangle (38,-78);
\fill[stC] (40,-77) rectangle (41,-78);
\fill[stA] (41,-77) rectangle (43,-78);
\fill[stB] (43,-77) rectangle (45,-78);
\fill[stC] (45,-77) rectangle (47,-78);
\fill[stA] (47,-77) rectangle (49,-78);
\fill[stB] (49,-77) rectangle (51,-78);
\fill[stC] (51,-77) rectangle (53,-78);
\fill[stA] (53,-77) rectangle (55,-78);
\fill[stB] (55,-77) rectangle (57,-78);
\fill[stC] (57,-77) rectangle (59,-78);
\fill[stA] (59,-77) rectangle (61,-78);
\fill[stB] (61,-77) rectangle (63,-78);
\fill[stC] (63,-77) rectangle (65,-78);
\fill[stA] (65,-77) rectangle (67,-78);
\fill[stB] (67,-77) rectangle (69,-78);
\fill[stC] (69,-77) rectangle (71,-78);
\fill[stA] (71,-77) rectangle (73,-78);
\fill[stB] (73,-77) rectangle (75,-78);
\fill[stC] (75,-77) rectangle (77,-78);
\fill[stA] (77,-77) rectangle (78,-78);
\fill[stG] (0,-78) rectangle (1,-79);
\fill[stB] (1,-78) rectangle (2,-79);
\fill[stA] (2,-78) rectangle (3,-79);
\fill[stB] (3,-78) rectangle (4,-79);
\fill[stB] (5,-78) rectangle (6,-79);
\fill[stG] (6,-78) rectangle (7,-79);
\fill[stA] (8,-78) rectangle (12,-79);
\fill[stB] (13,-78) rectangle (14,-79);
\fill[stC] (14,-78) rectangle (18,-79);
\fill[stA] (18,-78) rectangle (21,-79);
\fill[stA] (22,-78) rectangle (24,-79);
\fill[stB] (24,-78) rectangle (26,-79);
\fill[stC] (26,-78) rectangle (30,-79);
\fill[stA] (30,-78) rectangle (32,-79);
\fill[stB] (32,-78) rectangle (36,-79);
\fill[stC] (36,-78) rectangle (38,-79);
\fill[stA] (38,-78) rectangle (39,-79);
\fill[stA] (40,-78) rectangle (42,-79);
\fill[stB] (42,-78) rectangle (44,-79);
\fill[stC] (44,-78) rectangle (46,-79);
\fill[stA] (46,-78) rectangle (48,-79);
\fill[stB] (48,-78) rectangle (50,-79);
\fill[stC] (50,-78) rectangle (52,-79);
\fill[stA] (52,-78) rectangle (54,-79);
\fill[stB] (54,-78) rectangle (56,-79);
\fill[stC] (56,-78) rectangle (58,-79);
\fill[stA] (58,-78) rectangle (60,-79);
\fill[stB] (60,-78) rectangle (62,-79);
\fill[stC] (62,-78) rectangle (64,-79);
\fill[stA] (64,-78) rectangle (66,-79);
\fill[stB] (66,-78) rectangle (68,-79);
\fill[stC] (68,-78) rectangle (70,-79);
\fill[stA] (70,-78) rectangle (72,-79);
\fill[stB] (72,-78) rectangle (74,-79);
\fill[stC] (74,-78) rectangle (76,-79);
\fill[stA] (76,-78) rectangle (78,-79);
\fill[stG] (78,-78) rectangle (79,-79);
\fill[stG] (0,-79) rectangle (1,-80);
\fill[stC] (1,-79) rectangle (2,-80);
\fill[stG] (2,-79) rectangle (4,-80);
\fill[stB] (5,-79) rectangle (7,-80);
\fill[stA] (8,-79) rectangle (12,-80);
\fill[stC] (14,-79) rectangle (17,-80);
\fill[stA] (17,-79) rectangle (21,-80);
\fill[stA] (22,-79) rectangle (23,-80);
\fill[stB] (23,-79) rectangle (25,-80);
\fill[stC] (25,-79) rectangle (29,-80);
\fill[stA] (29,-79) rectangle (31,-80);
\fill[stB] (31,-79) rectangle (35,-80);
\fill[stC] (35,-79) rectangle (37,-80);
\fill[stA] (37,-79) rectangle (39,-80);
\fill[stA] (40,-79) rectangle (41,-80);
\fill[stB] (41,-79) rectangle (43,-80);
\fill[stC] (43,-79) rectangle (45,-80);
\fill[stA] (45,-79) rectangle (47,-80);
\fill[stB] (47,-79) rectangle (49,-80);
\fill[stC] (49,-79) rectangle (51,-80);
\fill[stA] (51,-79) rectangle (53,-80);
\fill[stB] (53,-79) rectangle (55,-80);
\fill[stC] (55,-79) rectangle (57,-80);
\fill[stA] (57,-79) rectangle (59,-80);
\fill[stB] (59,-79) rectangle (61,-80);
\fill[stC] (61,-79) rectangle (63,-80);
\fill[stA] (63,-79) rectangle (65,-80);
\fill[stB] (65,-79) rectangle (67,-80);
\fill[stC] (67,-79) rectangle (69,-80);
\fill[stA] (69,-79) rectangle (71,-80);
\fill[stB] (71,-79) rectangle (73,-80);
\fill[stC] (73,-79) rectangle (75,-80);
\fill[stA] (75,-79) rectangle (77,-80);
\fill[stB] (77,-79) rectangle (79,-80);
\fill[stC] (79,-79) rectangle (80,-80);
\fill[stG] (0,-80) rectangle (1,-81);
\fill[stB] (1,-80) rectangle (2,-81);
\fill[stA] (2,-80) rectangle (3,-81);
\fill[stB] (3,-80) rectangle (4,-81);
\fill[stB] (5,-80) rectangle (6,-81);
\fill[stG] (6,-80) rectangle (7,-81);
\fill[stA] (8,-80) rectangle (12,-81);
\fill[stG] (12,-80) rectangle (13,-81);
\fill[stC] (14,-80) rectangle (16,-81);
\fill[stA] (16,-80) rectangle (21,-81);
\fill[stB] (23,-80) rectangle (24,-81);
\fill[stC] (24,-80) rectangle (28,-81);
\fill[stA] (28,-80) rectangle (30,-81);
\fill[stB] (30,-80) rectangle (34,-81);
\fill[stC] (34,-80) rectangle (36,-81);
\fill[stA] (36,-80) rectangle (39,-81);
\fill[stB] (41,-80) rectangle (42,-81);
\fill[stC] (42,-80) rectangle (44,-81);
\fill[stA] (44,-80) rectangle (46,-81);
\fill[stB] (46,-80) rectangle (48,-81);
\fill[stC] (48,-80) rectangle (50,-81);
\fill[stA] (50,-80) rectangle (52,-81);
\fill[stB] (52,-80) rectangle (54,-81);
\fill[stC] (54,-80) rectangle (56,-81);
\fill[stA] (56,-80) rectangle (58,-81);
\fill[stB] (58,-80) rectangle (60,-81);
\fill[stC] (60,-80) rectangle (62,-81);
\fill[stA] (62,-80) rectangle (64,-81);
\fill[stB] (64,-80) rectangle (66,-81);
\fill[stC] (66,-80) rectangle (68,-81);
\fill[stA] (68,-80) rectangle (70,-81);
\fill[stB] (70,-80) rectangle (72,-81);
\fill[stC] (72,-80) rectangle (74,-81);
\fill[stA] (74,-80) rectangle (76,-81);
\fill[stB] (76,-80) rectangle (78,-81);
\fill[stC] (78,-80) rectangle (80,-81);
\fill[stA] (80,-80) rectangle (81,-81);
\fill[stG] (0,-81) rectangle (1,-82);
\fill[stC] (1,-81) rectangle (2,-82);
\fill[stG] (2,-81) rectangle (4,-82);
\fill[stB] (5,-81) rectangle (7,-82);
\fill[stA] (8,-81) rectangle (11,-82);
\fill[stB] (11,-81) rectangle (13,-82);
\fill[stC] (14,-81) rectangle (15,-82);
\fill[stA] (15,-81) rectangle (21,-82);
\fill[stG] (21,-81) rectangle (22,-82);
\fill[stC] (24,-81) rectangle (27,-82);
\fill[stA] (27,-81) rectangle (29,-82);
\fill[stB] (29,-81) rectangle (33,-82);
\fill[stC] (33,-81) rectangle (35,-82);
\fill[stA] (35,-81) rectangle (39,-82);
\fill[stG] (39,-81) rectangle (40,-82);
\fill[stC] (42,-81) rectangle (43,-82);
\fill[stA] (43,-81) rectangle (45,-82);
\fill[stB] (45,-81) rectangle (47,-82);
\fill[stC] (47,-81) rectangle (49,-82);
\fill[stA] (49,-81) rectangle (51,-82);
\fill[stB] (51,-81) rectangle (53,-82);
\fill[stC] (53,-81) rectangle (55,-82);
\fill[stA] (55,-81) rectangle (57,-82);
\fill[stB] (57,-81) rectangle (59,-82);
\fill[stC] (59,-81) rectangle (61,-82);
\fill[stA] (61,-81) rectangle (63,-82);
\fill[stB] (63,-81) rectangle (65,-82);
\fill[stC] (65,-81) rectangle (67,-82);
\fill[stA] (67,-81) rectangle (69,-82);
\fill[stB] (69,-81) rectangle (71,-82);
\fill[stC] (71,-81) rectangle (73,-82);
\fill[stA] (73,-81) rectangle (75,-82);
\fill[stB] (75,-81) rectangle (77,-82);
\fill[stC] (77,-81) rectangle (79,-82);
\fill[stA] (79,-81) rectangle (81,-82);
\fill[stG] (81,-81) rectangle (82,-82);
\fill[stG] (0,-82) rectangle (1,-83);
\fill[stB] (1,-82) rectangle (2,-83);
\fill[stA] (2,-82) rectangle (3,-83);
\fill[stB] (3,-82) rectangle (4,-83);
\fill[stB] (5,-82) rectangle (6,-83);
\fill[stG] (6,-82) rectangle (7,-83);
\fill[stA] (8,-82) rectangle (10,-83);
\fill[stB] (10,-82) rectangle (12,-83);
\fill[stG] (12,-82) rectangle (13,-83);
\fill[stA] (14,-82) rectangle (20,-83);
\fill[stB] (20,-82) rectangle (22,-83);
\fill[stC] (22,-82) rectangle (23,-83);
\fill[stC] (24,-82) rectangle (26,-83);
\fill[stA] (26,-82) rectangle (28,-83);
\fill[stB] (28,-82) rectangle (32,-83);
\fill[stC] (32,-82) rectangle (34,-83);
\fill[stA] (34,-82) rectangle (38,-83);
\fill[stB] (38,-82) rectangle (40,-83);
\fill[stC] (40,-82) rectangle (41,-83);
\fill[stA] (42,-82) rectangle (44,-83);
\fill[stB] (44,-82) rectangle (46,-83);
\fill[stC] (46,-82) rectangle (48,-83);
\fill[stA] (48,-82) rectangle (50,-83);
\fill[stB] (50,-82) rectangle (52,-83);
\fill[stC] (52,-82) rectangle (54,-83);
\fill[stA] (54,-82) rectangle (56,-83);
\fill[stB] (56,-82) rectangle (58,-83);
\fill[stC] (58,-82) rectangle (60,-83);
\fill[stA] (60,-82) rectangle (62,-83);
\fill[stB] (62,-82) rectangle (64,-83);
\fill[stC] (64,-82) rectangle (66,-83);
\fill[stA] (66,-82) rectangle (68,-83);
\fill[stB] (68,-82) rectangle (70,-83);
\fill[stC] (70,-82) rectangle (72,-83);
\fill[stA] (72,-82) rectangle (74,-83);
\fill[stB] (74,-82) rectangle (76,-83);
\fill[stC] (76,-82) rectangle (78,-83);
\fill[stA] (78,-82) rectangle (80,-83);
\fill[stB] (80,-82) rectangle (82,-83);
\fill[stC] (82,-82) rectangle (83,-83);
\fill[stG] (0,-83) rectangle (1,-84);
\fill[stC] (1,-83) rectangle (2,-84);
\fill[stG] (2,-83) rectangle (4,-84);
\fill[stB] (5,-83) rectangle (7,-84);
\fill[stA] (8,-83) rectangle (9,-84);
\fill[stB] (9,-83) rectangle (13,-84);
\fill[stA] (14,-83) rectangle (19,-84);
\fill[stB] (19,-83) rectangle (21,-84);
\fill[stC] (21,-83) rectangle (23,-84);
\fill[stC] (24,-83) rectangle (25,-84);
\fill[stA] (25,-83) rectangle (27,-84);
\fill[stB] (27,-83) rectangle (31,-84);
\fill[stC] (31,-83) rectangle (33,-84);
\fill[stA] (33,-83) rectangle (37,-84);
\fill[stB] (37,-83) rectangle (39,-84);
\fill[stC] (39,-83) rectangle (41,-84);
\fill[stA] (42,-83) rectangle (43,-84);
\fill[stB] (43,-83) rectangle (45,-84);
\fill[stC] (45,-83) rectangle (47,-84);
\fill[stA] (47,-83) rectangle (49,-84);
\fill[stB] (49,-83) rectangle (51,-84);
\fill[stC] (51,-83) rectangle (53,-84);
\fill[stA] (53,-83) rectangle (55,-84);
\fill[stB] (55,-83) rectangle (57,-84);
\fill[stC] (57,-83) rectangle (59,-84);
\fill[stA] (59,-83) rectangle (61,-84);
\fill[stB] (61,-83) rectangle (63,-84);
\fill[stC] (63,-83) rectangle (65,-84);
\fill[stA] (65,-83) rectangle (67,-84);
\fill[stB] (67,-83) rectangle (69,-84);
\fill[stC] (69,-83) rectangle (71,-84);
\fill[stA] (71,-83) rectangle (73,-84);
\fill[stB] (73,-83) rectangle (75,-84);
\fill[stC] (75,-83) rectangle (77,-84);
\fill[stA] (77,-83) rectangle (79,-84);
\fill[stB] (79,-83) rectangle (81,-84);
\fill[stC] (81,-83) rectangle (83,-84);
\fill[stA] (83,-83) rectangle (84,-84);
\fill[stG] (0,-84) rectangle (1,-85);
\fill[stB] (1,-84) rectangle (2,-85);
\fill[stA] (2,-84) rectangle (3,-85);
\fill[stB] (3,-84) rectangle (4,-85);
\fill[stB] (5,-84) rectangle (6,-85);
\fill[stG] (6,-84) rectangle (7,-85);
\fill[stB] (9,-84) rectangle (12,-85);
\fill[stG] (12,-84) rectangle (13,-85);
\fill[stA] (14,-84) rectangle (18,-85);
\fill[stB] (18,-84) rectangle (20,-85);
\fill[stC] (20,-84) rectangle (23,-85);
\fill[stA] (24,-84) rectangle (26,-85);
\fill[stB] (26,-84) rectangle (30,-85);
\fill[stC] (30,-84) rectangle (32,-85);
\fill[stA] (32,-84) rectangle (36,-85);
\fill[stB] (36,-84) rectangle (38,-85);
\fill[stC] (38,-84) rectangle (41,-85);
\fill[stB] (43,-84) rectangle (44,-85);
\fill[stC] (44,-84) rectangle (46,-85);
\fill[stA] (46,-84) rectangle (48,-85);
\fill[stB] (48,-84) rectangle (50,-85);
\fill[stC] (50,-84) rectangle (52,-85);
\fill[stA] (52,-84) rectangle (54,-85);
\fill[stB] (54,-84) rectangle (56,-85);
\fill[stC] (56,-84) rectangle (58,-85);
\fill[stA] (58,-84) rectangle (60,-85);
\fill[stB] (60,-84) rectangle (62,-85);
\fill[stC] (62,-84) rectangle (64,-85);
\fill[stA] (64,-84) rectangle (66,-85);
\fill[stB] (66,-84) rectangle (68,-85);
\fill[stC] (68,-84) rectangle (70,-85);
\fill[stA] (70,-84) rectangle (72,-85);
\fill[stB] (72,-84) rectangle (74,-85);
\fill[stC] (74,-84) rectangle (76,-85);
\fill[stA] (76,-84) rectangle (78,-85);
\fill[stB] (78,-84) rectangle (80,-85);
\fill[stC] (80,-84) rectangle (82,-85);
\fill[stA] (82,-84) rectangle (84,-85);
\fill[stG] (84,-84) rectangle (85,-85);
\fill[stG] (0,-85) rectangle (1,-86);
\fill[stC] (1,-85) rectangle (2,-86);
\fill[stG] (2,-85) rectangle (4,-86);
\fill[stB] (5,-85) rectangle (7,-86);
\fill[stC] (7,-85) rectangle (8,-86);
\fill[stB] (9,-85) rectangle (13,-86);
\fill[stA] (14,-85) rectangle (17,-86);
\fill[stB] (17,-85) rectangle (19,-86);
\fill[stC] (19,-85) rectangle (23,-86);
\fill[stA] (24,-85) rectangle (25,-86);
\fill[stB] (25,-85) rectangle (29,-86);
\fill[stC] (29,-85) rectangle (31,-86);
\fill[stA] (31,-85) rectangle (35,-86);
\fill[stB] (35,-85) rectangle (37,-86);
\fill[stC] (37,-85) rectangle (41,-86);
\fill[stA] (41,-85) rectangle (42,-86);
\fill[stC] (44,-85) rectangle (45,-86);
\fill[stA] (45,-85) rectangle (47,-86);
\fill[stB] (47,-85) rectangle (49,-86);
\fill[stC] (49,-85) rectangle (51,-86);
\fill[stA] (51,-85) rectangle (53,-86);
\fill[stB] (53,-85) rectangle (55,-86);
\fill[stC] (55,-85) rectangle (57,-86);
\fill[stA] (57,-85) rectangle (59,-86);
\fill[stB] (59,-85) rectangle (61,-86);
\fill[stC] (61,-85) rectangle (63,-86);
\fill[stA] (63,-85) rectangle (65,-86);
\fill[stB] (65,-85) rectangle (67,-86);
\fill[stC] (67,-85) rectangle (69,-86);
\fill[stA] (69,-85) rectangle (71,-86);
\fill[stB] (71,-85) rectangle (73,-86);
\fill[stC] (73,-85) rectangle (75,-86);
\fill[stA] (75,-85) rectangle (77,-86);
\fill[stB] (77,-85) rectangle (79,-86);
\fill[stC] (79,-85) rectangle (81,-86);
\fill[stA] (81,-85) rectangle (83,-86);
\fill[stB] (83,-85) rectangle (85,-86);
\fill[stC] (85,-85) rectangle (86,-86);
\fill[stG] (0,-86) rectangle (1,-87);
\fill[stB] (1,-86) rectangle (2,-87);
\fill[stA] (2,-86) rectangle (3,-87);
\fill[stB] (3,-86) rectangle (4,-87);
\fill[stB] (5,-86) rectangle (6,-87);
\fill[stC] (6,-86) rectangle (8,-87);
\fill[stB] (9,-86) rectangle (12,-87);
\fill[stG] (12,-86) rectangle (13,-87);
\fill[stA] (14,-86) rectangle (16,-87);
\fill[stB] (16,-86) rectangle (18,-87);
\fill[stC] (18,-86) rectangle (23,-87);
\fill[stB] (25,-86) rectangle (28,-87);
\fill[stC] (28,-86) rectangle (30,-87);
\fill[stA] (30,-86) rectangle (34,-87);
\fill[stB] (34,-86) rectangle (36,-87);
\fill[stC] (36,-86) rectangle (40,-87);
\fill[stA] (40,-86) rectangle (42,-87);
\fill[stG] (42,-86) rectangle (43,-87);
\fill[stA] (44,-86) rectangle (46,-87);
\fill[stB] (46,-86) rectangle (48,-87);
\fill[stC] (48,-86) rectangle (50,-87);
\fill[stA] (50,-86) rectangle (52,-87);
\fill[stB] (52,-86) rectangle (54,-87);
\fill[stC] (54,-86) rectangle (56,-87);
\fill[stA] (56,-86) rectangle (58,-87);
\fill[stB] (58,-86) rectangle (60,-87);
\fill[stC] (60,-86) rectangle (62,-87);
\fill[stA] (62,-86) rectangle (64,-87);
\fill[stB] (64,-86) rectangle (66,-87);
\fill[stC] (66,-86) rectangle (68,-87);
\fill[stA] (68,-86) rectangle (70,-87);
\fill[stB] (70,-86) rectangle (72,-87);
\fill[stC] (72,-86) rectangle (74,-87);
\fill[stA] (74,-86) rectangle (76,-87);
\fill[stB] (76,-86) rectangle (78,-87);
\fill[stC] (78,-86) rectangle (80,-87);
\fill[stA] (80,-86) rectangle (82,-87);
\fill[stB] (82,-86) rectangle (84,-87);
\fill[stC] (84,-86) rectangle (86,-87);
\fill[stA] (86,-86) rectangle (87,-87);
\fill[stG] (0,-87) rectangle (1,-88);
\fill[stC] (1,-87) rectangle (2,-88);
\fill[stG] (2,-87) rectangle (4,-88);
\fill[stC] (6,-87) rectangle (8,-88);
\fill[stB] (9,-87) rectangle (13,-88);
\fill[stA] (14,-87) rectangle (15,-88);
\fill[stB] (15,-87) rectangle (17,-88);
\fill[stC] (17,-87) rectangle (23,-88);
\fill[stA] (23,-87) rectangle (24,-88);
\fill[stB] (25,-87) rectangle (27,-88);
\fill[stC] (27,-87) rectangle (29,-88);
\fill[stA] (29,-87) rectangle (33,-88);
\fill[stB] (33,-87) rectangle (35,-88);
\fill[stC] (35,-87) rectangle (39,-88);
\fill[stA] (39,-87) rectangle (41,-88);
\fill[stB] (41,-87) rectangle (43,-88);
\fill[stA] (44,-87) rectangle (45,-88);
\fill[stB] (45,-87) rectangle (47,-88);
\fill[stC] (47,-87) rectangle (49,-88);
\fill[stA] (49,-87) rectangle (51,-88);
\fill[stB] (51,-87) rectangle (53,-88);
\fill[stC] (53,-87) rectangle (55,-88);
\fill[stA] (55,-87) rectangle (57,-88);
\fill[stB] (57,-87) rectangle (59,-88);
\fill[stC] (59,-87) rectangle (61,-88);
\fill[stA] (61,-87) rectangle (63,-88);
\fill[stB] (63,-87) rectangle (65,-88);
\fill[stC] (65,-87) rectangle (67,-88);
\fill[stA] (67,-87) rectangle (69,-88);
\fill[stB] (69,-87) rectangle (71,-88);
\fill[stC] (71,-87) rectangle (73,-88);
\fill[stA] (73,-87) rectangle (75,-88);
\fill[stB] (75,-87) rectangle (77,-88);
\fill[stC] (77,-87) rectangle (79,-88);
\fill[stA] (79,-87) rectangle (81,-88);
\fill[stB] (81,-87) rectangle (83,-88);
\fill[stC] (83,-87) rectangle (85,-88);
\fill[stA] (85,-87) rectangle (87,-88);
\fill[stG] (87,-87) rectangle (88,-88);
\fill[stG] (0,-88) rectangle (1,-89);
\fill[stB] (1,-88) rectangle (2,-89);
\fill[stA] (2,-88) rectangle (3,-89);
\fill[stB] (3,-88) rectangle (4,-89);
\fill[stC] (4,-88) rectangle (5,-89);
\fill[stC] (6,-88) rectangle (8,-89);
\fill[stB] (9,-88) rectangle (12,-89);
\fill[stG] (12,-88) rectangle (13,-89);
\fill[stB] (15,-88) rectangle (16,-89);
\fill[stC] (16,-88) rectangle (22,-89);
\fill[stA] (22,-88) rectangle (24,-89);
\fill[stB] (25,-88) rectangle (26,-89);
\fill[stC] (26,-88) rectangle (28,-89);
\fill[stA] (28,-88) rectangle (32,-89);
\fill[stB] (32,-88) rectangle (34,-89);
\fill[stC] (34,-88) rectangle (38,-89);
\fill[stA] (38,-88) rectangle (40,-89);
\fill[stB] (40,-88) rectangle (42,-89);
\fill[stG] (42,-88) rectangle (43,-89);
\fill[stB] (45,-88) rectangle (46,-89);
\fill[stC] (46,-88) rectangle (48,-89);
\fill[stA] (48,-88) rectangle (50,-89);
\fill[stB] (50,-88) rectangle (52,-89);
\fill[stC] (52,-88) rectangle (54,-89);
\fill[stA] (54,-88) rectangle (56,-89);
\fill[stB] (56,-88) rectangle (58,-89);
\fill[stC] (58,-88) rectangle (60,-89);
\fill[stA] (60,-88) rectangle (62,-89);
\fill[stB] (62,-88) rectangle (64,-89);
\fill[stC] (64,-88) rectangle (66,-89);
\fill[stA] (66,-88) rectangle (68,-89);
\fill[stB] (68,-88) rectangle (70,-89);
\fill[stC] (70,-88) rectangle (72,-89);
\fill[stA] (72,-88) rectangle (74,-89);
\fill[stB] (74,-88) rectangle (76,-89);
\fill[stC] (76,-88) rectangle (78,-89);
\fill[stA] (78,-88) rectangle (80,-89);
\fill[stB] (80,-88) rectangle (82,-89);
\fill[stC] (82,-88) rectangle (84,-89);
\fill[stA] (84,-88) rectangle (86,-89);
\fill[stB] (86,-88) rectangle (88,-89);
\fill[stC] (88,-88) rectangle (89,-89);
\fill[stG] (0,-89) rectangle (1,-90);
\fill[stC] (1,-89) rectangle (2,-90);
\fill[stG] (2,-89) rectangle (3,-90);
\fill[stC] (4,-89) rectangle (5,-90);
\fill[stC] (6,-89) rectangle (8,-90);
\fill[stB] (9,-89) rectangle (13,-90);
\fill[stC] (13,-89) rectangle (14,-90);
\fill[stC] (16,-89) rectangle (21,-90);
\fill[stA] (21,-89) rectangle (24,-90);
\fill[stC] (26,-89) rectangle (27,-90);
\fill[stA] (27,-89) rectangle (31,-90);
\fill[stB] (31,-89) rectangle (33,-90);
\fill[stC] (33,-89) rectangle (37,-90);
\fill[stA] (37,-89) rectangle (39,-90);
\fill[stB] (39,-89) rectangle (43,-90);
\fill[stC] (43,-89) rectangle (44,-90);
\fill[stC] (46,-89) rectangle (47,-90);
\fill[stA] (47,-89) rectangle (49,-90);
\fill[stB] (49,-89) rectangle (51,-90);
\fill[stC] (51,-89) rectangle (53,-90);
\fill[stA] (53,-89) rectangle (55,-90);
\fill[stB] (55,-89) rectangle (57,-90);
\fill[stC] (57,-89) rectangle (59,-90);
\fill[stA] (59,-89) rectangle (61,-90);
\fill[stB] (61,-89) rectangle (63,-90);
\fill[stC] (63,-89) rectangle (65,-90);
\fill[stA] (65,-89) rectangle (67,-90);
\fill[stB] (67,-89) rectangle (69,-90);
\fill[stC] (69,-89) rectangle (71,-90);
\fill[stA] (71,-89) rectangle (73,-90);
\fill[stB] (73,-89) rectangle (75,-90);
\fill[stC] (75,-89) rectangle (77,-90);
\fill[stA] (77,-89) rectangle (79,-90);
\fill[stB] (79,-89) rectangle (81,-90);
\fill[stC] (81,-89) rectangle (83,-90);
\fill[stA] (83,-89) rectangle (85,-90);
\fill[stB] (85,-89) rectangle (87,-90);
\fill[stC] (87,-89) rectangle (89,-90);
\fill[stA] (89,-89) rectangle (90,-90);
\fill[stG] (0,-90) rectangle (1,-91);
\fill[stB] (1,-90) rectangle (2,-91);
\fill[stA] (2,-90) rectangle (3,-91);
\fill[stC] (4,-90) rectangle (5,-91);
\fill[stC] (6,-90) rectangle (8,-91);
\fill[stB] (9,-90) rectangle (12,-91);
\fill[stC] (12,-90) rectangle (14,-91);
\fill[stA] (14,-90) rectangle (15,-91);
\fill[stC] (16,-90) rectangle (20,-91);
\fill[stA] (20,-90) rectangle (24,-91);
\fill[stG] (24,-90) rectangle (25,-91);
\fill[stA] (26,-90) rectangle (30,-91);
\fill[stB] (30,-90) rectangle (32,-91);
\fill[stC] (32,-90) rectangle (36,-91);
\fill[stA] (36,-90) rectangle (38,-91);
\fill[stB] (38,-90) rectangle (42,-91);
\fill[stC] (42,-90) rectangle (44,-91);
\fill[stA] (44,-90) rectangle (45,-91);
\fill[stA] (46,-90) rectangle (48,-91);
\fill[stB] (48,-90) rectangle (50,-91);
\fill[stC] (50,-90) rectangle (52,-91);
\fill[stA] (52,-90) rectangle (54,-91);
\fill[stB] (54,-90) rectangle (56,-91);
\fill[stC] (56,-90) rectangle (58,-91);
\fill[stA] (58,-90) rectangle (60,-91);
\fill[stB] (60,-90) rectangle (62,-91);
\fill[stC] (62,-90) rectangle (64,-91);
\fill[stA] (64,-90) rectangle (66,-91);
\fill[stB] (66,-90) rectangle (68,-91);
\fill[stC] (68,-90) rectangle (70,-91);
\fill[stA] (70,-90) rectangle (72,-91);
\fill[stB] (72,-90) rectangle (74,-91);
\fill[stC] (74,-90) rectangle (76,-91);
\fill[stA] (76,-90) rectangle (78,-91);
\fill[stB] (78,-90) rectangle (80,-91);
\fill[stC] (80,-90) rectangle (82,-91);
\fill[stA] (82,-90) rectangle (84,-91);
\fill[stB] (84,-90) rectangle (86,-91);
\fill[stC] (86,-90) rectangle (88,-91);
\fill[stA] (88,-90) rectangle (90,-91);
\fill[stG] (90,-90) rectangle (91,-91);


==> figures/cells_mazoyer_line24.tex <==
%% generated by figures.py; do not edit
\fill[stG] (0,0) rectangle (1,-1);
\fill[stA] (0,-1) rectangle (1,-2);
\fill[stC] (1,-1) rectangle (2,-2);
\fill[stG] (0,-2) rectangle (1,-3);
\fill[stB] (1,-2) rectangle (2,-3);
\fill[stA] (2,-2) rectangle (3,-3);
\fill[stG] (0,-3) rectangle (1,-4);
\fill[stC] (1,-3) rectangle (2,-4);
\fill[stG] (2,-3) rectangle (4,-4);
\fill[stG] (0,-4) rectangle (1,-5);
\fill[stB] (1,-4) rectangle (2,-5);
\fill[stA] (2,-4) rectangle (3,-5);
\fill[stB] (3,-4) rectangle (4,-5);
\fill[stC] (4,-4) rectangle (5,-5);
\fill[stG] (0,-5) rectangle (1,-6);
\fill[stC] (1,-5) rectangle (2,-6);
\fill[stG] (2,-5) rectangle (3,-6);
\fill[stC] (4,-5) rectangle (5,-6);
\fill[stA] (5,-5) rectangle (6,-6);
\fill[stG] (0,-6) rectangle (1,-7);
\fill[stB] (1,-6) rectangle (2,-7);
\fill[stA] (2,-6) rectangle (3,-7);
\fill[stA] (4,-6) rectangle (6,-7);
\fill[stG] (6,-6) rectangle (7,-7);
\fill[stG] (0,-7) rectangle (1,-8);
\fill[stC] (1,-7) rectangle (2,-8);
\fill[stG] (2,-7) rectangle (3,-8);
\fill[stA] (4,-7) rectangle (5,-8);
\fill[stB] (5,-7) rectangle (7,-8);
\fill[stC] (7,-7) rectangle (8,-8);
\fill[stG] (0,-8) rectangle (1,-9);
\fill[stB] (1,-8) rectangle (2,-9);
\fill[stA] (2,-8) rectangle (3,-9);
\fill[stB] (5,-8) rectangle (6,-9);
\fill[stC] (6,-8) rectangle (8,-9);
\fill[stA] (8,-8) rectangle (9,-9);
\fill[stG] (0,-9) rectangle (1,-10);
\fill[stC] (1,-9) rectangle (2,-10);
\fill[stG] (2,-9) rectangle (4,-10);
\fill[stC] (6,-9) rectangle (7,-10);
\fill[stA] (7,-9) rectangle (9,-10);
\fill[stG] (9,-9) rectangle (10,-10);
\fill[stG] (0,-10) rectangle (1,-11);
\fill[stB] (1,-10) rectangle (2,-11);
\fill[stA] (2,-10) rectangle (3,-11);
\fill[stB] (3,-10) rectangle (4,-11);
\fill[stC] (4,-10) rectangle (5,-11);
\fill[stA] (6,-10) rectangle (8,-11);
\fill[stB] (8,-10) rectangle (10,-11);
\fill[stC] (10,-10) rectangle (11,-11);
\fill[stG] (0,-11) rectangle (1,-12);
\fill[stC] (1,-11) rectangle (2,-12);
\fill[stG] (2,-11) rectangle (3,-12);
\fill[stC] (4,-11) rectangle (5,-12);
\fill[stA] (6,-11) rectangle (7,-12);
\fill[stB] (7,-11) rectangle (9,-12);
\fill[stC] (9,-11) rectangle (11,-12);
\fill[stA] (11,-11) rectangle (12,-12);
\fill[stG] (0,-12) rectangle (1,-13);
\fill[stB] (1,-12) rectangle (2,-13);
\fill[stA] (2,-12) rectangle (3,-13);
\fill[stC] (4,-12) rectangle (5,-13);
\fill[stB] (7,-12) rectangle (8,-13);
\fill[stC] (8,-12) rectangle (10,-13);
\fill[stA] (10,-12) rectangle (12,-13);
\fill[stG] (12,-12) rectangle (13,-13);
\fill[stG] (0,-13) rectangle (1,-14);
\fill[stC] (1,-13) rectangle (2,-14);
\fill[stG] (2,-13) rectangle (3,-14);
\fill[stC] (4,-13) rectangle (5,-14);
\fill[stA] (5,-13) rectangle (6,-14);
\fill[stC] (8,-13) rectangle (9,-14);
\fill[stA] (9,-13) rectangle (11,-14);
\fill[stB] (11,-13) rectangle (13,-14);
\fill[stC] (13,-13) rectangle (14,-14);
\fill[stG] (0,-14) rectangle (1,-15);
\fill[stB] (1,-14) rectangle (2,-15);
\fill[stA] (2,-14) rectangle (3,-15);
\fill[stA] (4,-14) rectangle (6,-15);
\fill[stG] (6,-14) rectangle (7,-15);
\fill[stA] (8,-14) rectangle (10,-15);
\fill[stB] (10,-14) rectangle (12,-15);
\fill[stC] (12,-14) rectangle (14,-15);
\fill[stA] (14,-14) rectangle (15,-15);
\fill[stG] (0,-15) rectangle (1,-16);
\fill[stC] (1,-15) rectangle (2,-16);
\fill[stG] (2,-15) rectangle (3,-16);
\fill[stA] (4,-15) rectangle (5,-16);
\fill[stB] (5,-15) rectangle (7,-16);
\fill[stA] (8,-15) rectangle (9,-16);
\fill[stB] (9,-15) rectangle (11,-16);
\fill[stC] (11,-15) rectangle (13,-16);
\fill[stA] (13,-15) rectangle (15,-16);
\fill[stG] (15,-15) rectangle (16,-16);
\fill[stG] (0,-16) rectangle (1,-17);
\fill[stB] (1,-16) rectangle (2,-17);
\fill[stA] (2,-16) rectangle (3,-17);
\fill[stB] (5,-16) rectangle (6,-17);
\fill[stG] (6,-16) rectangle (7,-17);
\fill[stB] (9,-16) rectangle (10,-17);
\fill[stC] (10,-16) rectangle (12,-17);
\fill[stA] (12,-16) rectangle (14,-17);
\fill[stB] (14,-16) rectangle (16,-17);
\fill[stC] (16,-16) rectangle (17,-17);
\fill[stG] (0,-17) rectangle (1,-18);
\fill[stC] (1,-17) rectangle (2,-18);
\fill[stG] (2,-17) rectangle (4,-18);
\fill[stB] (5,-17) rectangle (7,-18);
\fill[stC] (7,-17) rectangle (8,-18);
\fill[stC] (10,-17) rectangle (11,-18);
\fill[stA] (11,-17) rectangle (13,-18);
\fill[stB] (13,-17) rectangle (15,-18);
\fill[stC] (15,-17) rectangle (17,-18);
\fill[stA] (17,-17) rectangle (18,-18);
\fill[stG] (0,-18) rectangle (1,-19);
\fill[stB] (1,-18) rectangle (2,-19);
\fill[stA] (2,-18) rectangle (3,-19);
\fill[stB] (3,-18) rectangle (4,-19);
\fill[stB] (5,-18) rectangle (6,-19);
\fill[stC] (6,-18) rectangle (8,-19);
\fill[stA] (8,-18) rectangle (9,-19);
\fill[stA] (10,-18) rectangle (12,-19);
\fill[stB] (12,-18) rectangle (14,-19);
\fill[stC] (14,-18) rectangle (16,-19);
\fill[stA] (16,-18) rectangle (18,-19);
\fill[stG] (18,-18) rectangle (19,-19);
\fill[stG] (0,-19) rectangle (1,-20);
\fill[stC] (1,-19) rectangle (2,-20);
\fill[stG] (2,-19) rectangle (4,-20);
\fill[stC] (6,-19) rectangle (7,-20);
\fill[stA] (7,-19) rectangle (9,-20);
\fill[stA] (10,-19) rectangle (11,-20);
\fill[stB] (11,-19) rectangle (13,-20);
\fill[stC] (13,-19) rectangle (15,-20);
\fill[stA] (15,-19) rectangle (17,-20);
\fill[stB] (17,-19) rectangle (19,-20);
\fill[stC] (19,-19) rectangle (20,-20);
\fill[stG] (0,-20) rectangle (1,-21);
\fill[stB] (1,-20) rectangle (2,-21);
\fill[stA] (2,-20) rectangle (3,-21);
\fill[stB] (3,-20) rectangle (4,-21);
\fill[stC] (4,-20) rectangle (5,-21);
\fill[stA] (6,-20) rectangle (9,-21);
\fill[stB] (11,-20) rectangle (12,-21);
\fill[stC] (12,-20) rectangle (14,-21);
\fill[stA] (14,-20) rectangle (16,-21);
\fill[stB] (16,-20) rectangle (18,-21);
\fill[stC] (18,-20) rectangle (20,-21);
\fill[stA] (20,-20) rectangle (21,-21);
\fill[stG] (0,-21) rectangle (1,-22);
\fill[stC] (1,-21) rectangle (2,-22);
\fill[stG] (2,-21) rectangle (3,-22);
\fill[stC] (4,-21) rectangle (5,-22);
\fill[stA] (6,-21) rectangle (9,-22);
\fill[stG] (9,-21) rectangle (10,-22);
\fill[stC] (12,-21) rectangle (13,-22);
\fill[stA] (13,-21) rectangle (15,-22);
\fill[stB] (15,-21) rectangle (17,-22);
\fill[stC] (17,-21) rectangle (19,-22);
\fill[stA] (19,-21) rectangle (21,-22);
\fill[stG] (21,-21) rectangle (22,-22);
\fill[stG] (0,-22) rectangle (1,-23);
\fill[stB] (1,-22) rectangle (2,-23);
\fill[stA] (2,-22) rectangle (3,-23);
\fill[stC] (4,-22) rectangle (5,-23);
\fill[stA] (6,-22) rectangle (8,-23);
\fill[stB] (8,-22) rectangle (10,-23);
\fill[stC] (10,-22) rectangle (11,-23);
\fill[stA] (12,-22) rectangle (14,-23);
\fill[stB] (14,-22) rectangle (16,-23);
\fill[stC] (16,-22) rectangle (18,-23);
\fill[stA] (18,-22) rectangle (20,-23);
\fill[stB] (20,-22) rectangle (22,-23);
\fill[stC] (22,-22) rectangle (23,-23);
\fill[stG] (0,-23) rectangle (1,-24);
\fill[stC] (1,-23) rectangle (2,-24);
\fill[stG] (2,-23) rectangle (3,-24);
\fill[stC] (4,-23) rectangle (5,-24);
\fill[stA] (6,-23) rectangle (7,-24);
\fill[stB] (7,-23) rectangle (9,-24);
\fill[stC] (9,-23) rectangle (11,-24);
\fill[stA] (12,-23) rectangle (13,-24);
\fill[stB] (13,-23) rectangle (15,-24);
\fill[stC] (15,-23) rectangle (17,-24);
\fill[stA] (17,-23) rectangle (19,-24);
\fill[stB] (19,-23) rectangle (21,-24);
\fill[stC] (21,-23) rectangle (23,-24);
\fill[stG] (23,-23) rectangle (24,-24);
\fill[stG] (0,-24) rectangle (1,-25);
\fill[stB] (1,-24) rectangle (2,-25);
\fill[stA] (2,-24) rectangle (3,-25);
\fill[stC] (4,-24) rectangle (5,-25);
\fill[stB] (7,-24) rectangle (8,-25);
\fill[stC] (8,-24) rectangle (11,-25);
\fill[stB] (13,-24) rectangle (14,-25);
\fill[stC] (14,-24) rectangle (16,-25);
\fill[stA] (16,-24) rectangle (18,-25);
\fill[stB] (18,-24) rectangle (20,-25);
\fill[stC] (20,-24) rectangle (22,-25);
\fill[stB] (22,-24) rectangle (23,-25);
\fill[stA] (23,-24) rectangle (24,-25);
\fill[stG] (0,-25) rectangle (1,-26);
\fill[stC] (1,-25) rectangle (2,-26);
\fill[stG] (2,-25) rectangle (3,-26);
\fill[stC] (4,-25) rectangle (5,-26);
\fill[stA] (5,-25) rectangle (6,-26);
\fill[stC] (8,-25) rectangle (11,-26);
\fill[stA] (11,-25) rectangle (12,-26);
\fill[stC] (14,-25) rectangle (15,-26);
\fill[stA] (15,-25) rectangle (17,-26);
\fill[stB] (17,-25) rectangle (19,-26);
\fill[stC] (19,-25) rectangle (21,-26);
\fill[stB] (21,-25) rectangle (22,-26);
\fill[stA] (22,-25) rectangle (23,-26);
\fill[stC] (23,-25) rectangle (24,-26);
\fill[stG] (0,-26) rectangle (1,-27);
\fill[stB] (1,-26) rectangle (2,-27);
\fill[stA] (2,-26) rectangle (3,-27);
\fill[stA] (4,-26) rectangle (6,-27);
\fill[stG] (6,-26) rectangle (7,-27);
\fill[stC] (8,-26) rectangle (10,-27);
\fill[stA] (10,-26) rectangle (12,-27);
\fill[stG] (12,-26) rectangle (13,-27);
\fill[stA] (14,-26) rectangle (16,-27);
\fill[stB] (16,-26) rectangle (18,-27);
\fill[stC] (18,-26) rectangle (20,-27);
\fill[stB] (20,-26) rectangle (21,-27);
\fill[stA] (21,-26) rectangle (22,-27);
\fill[stC] (22,-26) rectangle (23,-27);
\fill[stB] (23,-26) rectangle (24,-27);
\fill[stG] (0,-27) rectangle (1,-28);
\fill[stC] (1,-27) rectangle (2,-28);
\fill[stG] (2,-27) rectangle (3,-28);
\fill[stA] (4,-27) rectangle (5,-28);
\fill[stB] (5,-27) rectangle (7,-28);
\fill[stC] (8,-27) rectangle (9,-28);
\fill[stA] (9,-27) rectangle (11,-28);
\fill[stB] (11,-27) rectangle (13,-28);
\fill[stA] (14,-27) rectangle (15,-28);
\fill[stB] (15,-27) rectangle (17,-28);
\fill[stC] (17,-27) rectangle (19,-28);
\fill[stB] (19,-27) rectangle (20,-28);
\fill[stA] (20,-27) rectangle (21,-28);
\fill[stC] (21,-27) rectangle (22,-28);
\fill[stB] (22,-27) rectangle (23,-28);
\fill[stG] (0,-28) rectangle (1,-29);
\fill[stB] (1,-28) rectangle (2,-29);
\fill[stA] (2,-28) rectangle (3,-29);
\fill[stB] (5,-28) rectangle (6,-29);
\fill[stG] (6,-28) rectangle (7,-29);
\fill[stA] (8,-28) rectangle (10,-29);
\fill[stB] (10,-28) rectangle (12,-29);
\fill[stG] (12,-28) rectangle (13,-29);
\fill[stB] (15,-28) rectangle (16,-29);
\fill[stC] (16,-28) rectangle (18,-29);
\fill[stB] (18,-28) rectangle (19,-29);
\fill[stA] (19,-28) rectangle (20,-29);
\fill[stC] (20,-28) rectangle (21,-29);
\fill[stB] (21,-28) rectangle (22,-29);
\fill[stG] (0,-29) rectangle (1,-30);
\fill[stC] (1,-29) rectangle (2,-30);
\fill[stG] (2,-29) rectangle (4,-30);
\fill[stB] (5,-29) rectangle (7,-30);
\fill[stA] (8,-29) rectangle (9,-30);
\fill[stB] (9,-29) rectangle (13,-30);
\fill[stC] (13,-29) rectangle (14,-30);
\fill[stC] (16,-29) rectangle (17,-30);
\fill[stB] (17,-29) rectangle (18,-30);
\fill[stA] (18,-29) rectangle (19,-30);
\fill[stC] (19,-29) rectangle (20,-30);
\fill[stB] (20,-29) rectangle (21,-30);
\fill[stG] (0,-30) rectangle (1,-31);
\fill[stB] (1,-30) rectangle (2,-31);
\fill[stA] (2,-30) rectangle (3,-31);
\fill[stB] (3,-30) rectangle (4,-31);
\fill[stB] (5,-30) rectangle (6,-31);
\fill[stG] (6,-30) rectangle (7,-31);
\fill[stB] (9,-30) rectangle (12,-31);
\fill[stC] (12,-30) rectangle (14,-31);
\fill[stA] (14,-30) rectangle (15,-31);
\fill[stG] (16,-30) rectangle (17,-31);
\fill[stA] (17,-30) rectangle (18,-31);
\fill[stC] (18,-30) rectangle (19,-31);
\fill[stB] (19,-30) rectangle (20,-31);
\fill[stG] (0,-31) rectangle (1,-32);
\fill[stC] (1,-31) rectangle (2,-32);
\fill[stG] (2,-31) rectangle (4,-32);
\fill[stB] (5,-31) rectangle (7,-32);
\fill[stC] (7,-31) rectangle (8,-32);
\fill[stB] (9,-31) rectangle (11,-32);
\fill[stC] (11,-31) rectangle (13,-32);
\fill[stA] (13,-31) rectangle (15,-32);
\fill[stC] (15,-31) rectangle (16,-32);
\fill[stG] (16,-31) rectangle (17,-32);
\fill[stC] (17,-31) rectangle (18,-32);
\fill[stB] (18,-31) rectangle (19,-32);
\fill[stG] (0,-32) rectangle (1,-33);
\fill[stB] (1,-32) rectangle (2,-33);
\fill[stA] (2,-32) rectangle (3,-33);
\fill[stB] (3,-32) rectangle (4,-33);
\fill[stB] (5,-32) rectangle (6,-33);
\fill[stC] (6,-32) rectangle (8,-33);
\fill[stB] (9,-32) rectangle (10,-33);
\fill[stC] (10,-32) rectangle (12,-33);
\fill[stA] (12,-32) rectangle (14,-33);
\fill[stC] (14,-32) rectangle (15,-33);
\fill[stB] (15,-32) rectangle (16,-33);
\fill[stG] (16,-32) rectangle (17,-33);
\fill[stB] (17,-32) rectangle (18,-33);
\fill[stG] (0,-33) rectangle (1,-34);
\fill[stC] (1,-33) rectangle (2,-34);
\fill[stG] (2,-33) rectangle (4,-34);
\fill[stC] (6,-33) rectangle (8,-34);
\fill[stC] (10,-33) rectangle (11,-34);
\fill[stA] (11,-33) rectangle (13,-34);
\fill[stC] (13,-33) rectangle (14,-34);
\fill[stB] (14,-33) rectangle (15,-34);
\fill[stG] (16,-33) rectangle (17,-34);
\fill[stC] (17,-33) rectangle (18,-34);
\fill[stG] (0,-34) rectangle (1,-35);
\fill[stB] (1,-34) rectangle (2,-35);
\fill[stA] (2,-34) rectangle (3,-35);
\fill[stB] (3,-34) rectangle (4,-35);
\fill[stC] (4,-34) rectangle (5,-35);
\fill[stC] (6,-34) rectangle (8,-35);
\fill[stA] (8,-34) rectangle (9,-35);
\fill[stA] (10,-34) rectangle (12,-35);
\fill[stC] (12,-34) rectangle (13,-35);
\fill[stB] (13,-34) rectangle (14,-35);
\fill[stG] (16,-34) rectangle (17,-35);
\fill[stB] (17,-34) rectangle (18,-35);
\fill[stA] (18,-34) rectangle (19,-35);
\fill[stG] (0,-35) rectangle (1,-36);
\fill[stC] (1,-35) rectangle (2,-36);
\fill[stG] (2,-35) rectangle (3,-36);
\fill[stC] (4,-35) rectangle (5,-36);
\fill[stC] (6,-35) rectangle (7,-36);
\fill[stA] (7,-35) rectangle (9,-36);
\fill[stA] (10,-35) rectangle (11,-36);
\fill[stC] (11,-35) rectangle (12,-36);
\fill[stB] (12,-35) rectangle (13,-36);
\fill[stG] (16,-35) rectangle (17,-36);
\fill[stC] (17,-35) rectangle (18,-36);
\fill[stG] (18,-35) rectangle (20,-36);
\fill[stG] (0,-36) rectangle (1,-37);
\fill[stB] (1,-36) rectangle (2,-37);
\fill[stA] (2,-36) rectangle (3,-37);
\fill[stC] (4,-36) rectangle (5,-37);
\fill[stA] (6,-36) rectangle (9,-37);
\fill[stG] (10,-36) rectangle (11,-37);
\fill[stB] (11,-36) rectangle (12,-37);
\fill[stG] (16,-36) rectangle (17,-37);
\fill[stB] (17,-36) rectangle (18,-37);
\fill[stA] (18,-36) rectangle (19,-37);
\fill[stB] (19,-36) rectangle (20,-37);
\fill[stC] (20,-36) rectangle (21,-37);
\fill[stG] (0,-37) rectangle (1,-38);
\fill[stC] (1,-37) rectangle (2,-38);
\fill[stG] (2,-37) rectangle (3,-38);
\fill[stC] (4,-37) rectangle (5,-38);
\fill[stA] (6,-37) rectangle (9,-38);
\fill[stC] (9,-37) rectangle (10,-38);
\fill[stG] (10,-37) rectangle (11,-38);
\fill[stC] (11,-37) rectangle (12,-38);
\fill[stG] (16,-37) rectangle (17,-38);
\fill[stC] (17,-37) rectangle (18,-38);
\fill[stG] (18,-37) rectangle (19,-38);
\fill[stC] (20,-37) rectangle (21,-38);
\fill[stA] (21,-37) rectangle (22,-38);
\fill[stG] (0,-38) rectangle (1,-39);
\fill[stB] (1,-38) rectangle (2,-39);
\fill[stA] (2,-38) rectangle (3,-39);
\fill[stC] (4,-38) rectangle (5,-39);
\fill[stA] (6,-38) rectangle (8,-39);
\fill[stC] (8,-38) rectangle (9,-39);
\fill[stB] (9,-38) rectangle (10,-39);
\fill[stG] (10,-38) rectangle (11,-39);
\fill[stB] (11,-38) rectangle (12,-39);
\fill[stA] (12,-38) rectangle (13,-39);
\fill[stG] (16,-38) rectangle (17,-39);
\fill[stB] (17,-38) rectangle (18,-39);
\fill[stA] (18,-38) rectangle (19,-39);
\fill[stA] (20,-38) rectangle (22,-39);
\fill[stG] (22,-38) rectangle (23,-39);
\fill[stG] (0,-39) rectangle (1,-40);
\fill[stC] (1,-39) rectangle (2,-40);
\fill[stG] (2,-39) rectangle (3,-40);
\fill[stC] (4,-39) rectangle (5,-40);
\fill[stA] (6,-39) rectangle (7,-40);
\fill[stC] (7,-39) rectangle (8,-40);
\fill[stB] (8,-39) rectangle (9,-40);
\fill[stG] (10,-39) rectangle (11,-40);
\fill[stC] (11,-39) rectangle (12,-40);
\fill[stG] (12,-39) rectangle (14,-40);
\fill[stG] (16,-39) rectangle (17,-40);
\fill[stC] (17,-39) rectangle (18,-40);
\fill[stG] (18,-39) rectangle (19,-40);
\fill[stA] (20,-39) rectangle (21,-40);
\fill[stB] (21,-39) rectangle (23,-40);
\fill[stA] (23,-39) rectangle (24,-40);
\fill[stG] (0,-40) rectangle (1,-41);
\fill[stB] (1,-40) rectangle (2,-41);
\fill[stA] (2,-40) rectangle (3,-41);
\fill[stC] (4,-40) rectangle (5,-41);
\fill[stG] (6,-40) rectangle (7,-41);
\fill[stB] (7,-40) rectangle (8,-41);
\fill[stG] (10,-40) rectangle (11,-41);
\fill[stB] (11,-40) rectangle (12,-41);
\fill[stA] (12,-40) rectangle (13,-41);
\fill[stB] (13,-40) rectangle (14,-41);
\fill[stC] (14,-40) rectangle (15,-41);
\fill[stG] (16,-40) rectangle (17,-41);
\fill[stB] (17,-40) rectangle (18,-41);
\fill[stA] (18,-40) rectangle (19,-41);
\fill[stB] (21,-40) rectangle (22,-41);
\fill[stA] (22,-40) rectangle (23,-41);
\fill[stC] (23,-40) rectangle (24,-41);
\fill[stG] (0,-41) rectangle (1,-42);
\fill[stC] (1,-41) rectangle (2,-42);
\fill[stG] (2,-41) rectangle (3,-42);
\fill[stC] (4,-41) rectangle (5,-42);
\fill[stG] (5,-41) rectangle (7,-42);
\fill[stC] (7,-41) rectangle (8,-42);
\fill[stG] (10,-41) rectangle (11,-42);
\fill[stC] (11,-41) rectangle (12,-42);
\fill[stG] (12,-41) rectangle (13,-42);
\fill[stC] (14,-41) rectangle (15,-42);
\fill[stG] (15,-41) rectangle (17,-42);
\fill[stC] (17,-41) rectangle (18,-42);
\fill[stG] (18,-41) rectangle (20,-42);
\fill[stG] (21,-41) rectangle (22,-42);
\fill[stC] (22,-41) rectangle (23,-42);
\fill[stB] (23,-41) rectangle (24,-42);
\fill[stG] (0,-42) rectangle (1,-43);
\fill[stB] (1,-42) rectangle (2,-43);
\fill[stA] (2,-42) rectangle (3,-43);
\fill[stG] (4,-42) rectangle (5,-43);
\fill[stA] (5,-42) rectangle (6,-43);
\fill[stG] (6,-42) rectangle (7,-43);
\fill[stB] (7,-42) rectangle (8,-43);
\fill[stA] (8,-42) rectangle (9,-43);
\fill[stG] (10,-42) rectangle (11,-43);
\fill[stB] (11,-42) rectangle (12,-43);
\fill[stA] (12,-42) rectangle (13,-43);
\fill[stG] (14,-42) rectangle (15,-43);
\fill[stA] (15,-42) rectangle (16,-43);
\fill[stG] (16,-42) rectangle (17,-43);
\fill[stB] (17,-42) rectangle (18,-43);
\fill[stA] (18,-42) rectangle (19,-43);
\fill[stB] (19,-42) rectangle (20,-43);
\fill[stA] (20,-42) rectangle (21,-43);
\fill[stG] (21,-42) rectangle (22,-43);
\fill[stB] (22,-42) rectangle (23,-43);
\fill[stG] (0,-43) rectangle (1,-44);
\fill[stC] (1,-43) rectangle (2,-44);
\fill[stG] (2,-43) rectangle (3,-44);
\fill[stC] (3,-43) rectangle (4,-44);
\fill[stG] (4,-43) rectangle (5,-44);
\fill[stC] (5,-43) rectangle (6,-44);
\fill[stG] (6,-43) rectangle (7,-44);
\fill[stC] (7,-43) rectangle (8,-44);
\fill[stG] (8,-43) rectangle (9,-44);
\fill[stC] (9,-43) rectangle (10,-44);
\fill[stG] (10,-43) rectangle (11,-44);
\fill[stC] (11,-43) rectangle (12,-44);
\fill[stG] (12,-43) rectangle (13,-44);
\fill[stC] (13,-43) rectangle (14,-44);
\fill[stG] (14,-43) rectangle (15,-44);
\fill[stC] (15,-43) rectangle (16,-44);
\fill[stG] (16,-43) rectangle (17,-44);
\fill[stC] (17,-43) rectangle (18,-44);
\fill[stG] (18,-43) rectangle (19,-44);
\fill[stB] (19,-43) rectangle (20,-44);
\fill[stC] (20,-43) rectangle (21,-44);
\fill[stG] (21,-43) rectangle (22,-44);
\fill[stC] (22,-43) rectangle (23,-44);
\fill[stG] (0,-44) rectangle (1,-45);
\fill[stB] (1,-44) rectangle (2,-45);
\fill[stG] (2,-44) rectangle (3,-45);
\fill[stB] (3,-44) rectangle (4,-45);
\fill[stG] (4,-44) rectangle (5,-45);
\fill[stB] (5,-44) rectangle (6,-45);
\fill[stG] (6,-44) rectangle (7,-45);
\fill[stB] (7,-44) rectangle (8,-45);
\fill[stG] (8,-44) rectangle (9,-45);
\fill[stB] (9,-44) rectangle (10,-45);
\fill[stG] (10,-44) rectangle (11,-45);
\fill[stB] (11,-44) rectangle (12,-45);
\fill[stG] (12,-44) rectangle (13,-45);
\fill[stB] (13,-44) rectangle (14,-45);
\fill[stG] (14,-44) rectangle (15,-45);
\fill[stB] (15,-44) rectangle (16,-45);
\fill[stG] (16,-44) rectangle (17,-45);
\fill[stB] (17,-44) rectangle (18,-45);
\fill[stG] (18,-44) rectangle (19,-45);
\fill[stB] (19,-44) rectangle (20,-45);
\fill[stG] (20,-44) rectangle (22,-45);
\fill[stB] (22,-44) rectangle (23,-45);
\fill[stG] (23,-44) rectangle (24,-45);
\fill[stG] (0,-45) rectangle (24,-46);
\fill[stF] (0,-46) rectangle (24,-47);


==> figures/cells_model_line15.tex <==
%% generated by figures.py; do not edit
\fill[stG] (0,0) rectangle (1,-1);
\fill[stA] (0,-1) rectangle (1,-2);
\fill[stB] (1,-1) rectangle (2,-2);
\fill[stA] (0,-2) rectangle (1,-3);
\fill[stB] (1,-2) rectangle (3,-3);
\fill[stA] (0,-3) rectangle (1,-4);
\fill[stB] (1,-3) rectangle (2,-4);
\fill[stB] (3,-3) rectangle (4,-4);
\fill[stA] (0,-4) rectangle (1,-5);
\fill[stB] (1,-4) rectangle (3,-5);
\fill[stA] (3,-4) rectangle (4,-5);
\fill[stB] (4,-4) rectangle (5,-5);
\fill[stA] (0,-5) rectangle (1,-6);
\fill[stB] (1,-5) rectangle (2,-6);
\fill[stB] (3,-5) rectangle (6,-6);
\fill[stA] (0,-6) rectangle (1,-7);
\fill[stB] (1,-6) rectangle (3,-7);
\fill[stB] (4,-6) rectangle (5,-7);
\fill[stB] (6,-6) rectangle (7,-7);
\fill[stA] (0,-7) rectangle (1,-8);
\fill[stB] (1,-7) rectangle (2,-8);
\fill[stB] (3,-7) rectangle (4,-8);
\fill[stA] (4,-7) rectangle (5,-8);
\fill[stB] (5,-7) rectangle (6,-8);
\fill[stA] (6,-7) rectangle (7,-8);
\fill[stB] (7,-7) rectangle (8,-8);
\fill[stA] (0,-8) rectangle (1,-9);
\fill[stB] (1,-8) rectangle (5,-9);
\fill[stA] (5,-8) rectangle (6,-9);
\fill[stB] (6,-8) rectangle (9,-9);
\fill[stA] (0,-9) rectangle (1,-10);
\fill[stB] (1,-9) rectangle (4,-10);
\fill[stB] (5,-9) rectangle (8,-10);
\fill[stB] (9,-9) rectangle (10,-10);
\fill[stA] (0,-10) rectangle (1,-11);
\fill[stB] (1,-10) rectangle (3,-11);
\fill[stB] (4,-10) rectangle (5,-11);
\fill[stB] (6,-10) rectangle (7,-11);
\fill[stB] (8,-10) rectangle (9,-11);
\fill[stA] (9,-10) rectangle (10,-11);
\fill[stB] (10,-10) rectangle (11,-11);
\fill[stA] (0,-11) rectangle (1,-12);
\fill[stB] (1,-11) rectangle (2,-12);
\fill[stB] (3,-11) rectangle (4,-12);
\fill[stA] (4,-11) rectangle (5,-12);
\fill[stB] (5,-11) rectangle (6,-12);
\fill[stA] (6,-11) rectangle (7,-12);
\fill[stB] (7,-11) rectangle (12,-12);
\fill[stA] (0,-12) rectangle (1,-13);
\fill[stB] (1,-12) rectangle (5,-13);
\fill[stA] (5,-12) rectangle (6,-13);
\fill[stB] (6,-12) rectangle (11,-13);
\fill[stB] (12,-12) rectangle (13,-13);
\fill[stA] (0,-13) rectangle (1,-14);
\fill[stB] (1,-13) rectangle (4,-14);
\fill[stB] (5,-13) rectangle (10,-14);
\fill[stB] (11,-13) rectangle (12,-14);
\fill[stA] (12,-13) rectangle (13,-14);
\fill[stB] (13,-13) rectangle (14,-14);
\fill[stA] (0,-14) rectangle (1,-15);
\fill[stB] (1,-14) rectangle (3,-15);
\fill[stB] (4,-14) rectangle (5,-15);
\fill[stB] (6,-14) rectangle (9,-15);
\fill[stB] (10,-14) rectangle (14,-15);
\fill[stG] (14,-14) rectangle (15,-15);
\fill[stA] (0,-15) rectangle (1,-16);
\fill[stB] (1,-15) rectangle (2,-16);
\fill[stB] (3,-15) rectangle (4,-16);
\fill[stA] (4,-15) rectangle (5,-16);
\fill[stB] (5,-15) rectangle (6,-16);
\fill[stB] (7,-15) rectangle (8,-16);
\fill[stB] (9,-15) rectangle (10,-16);
\fill[stB] (11,-15) rectangle (13,-16);
\fill[stG] (13,-15) rectangle (14,-16);
\fill[stA] (14,-15) rectangle (15,-16);
\fill[stA] (0,-16) rectangle (1,-17);
\fill[stB] (1,-16) rectangle (7,-17);
\fill[stA] (7,-16) rectangle (8,-17);
\fill[stB] (8,-16) rectangle (9,-17);
\fill[stA] (9,-16) rectangle (10,-17);
\fill[stB] (10,-16) rectangle (11,-17);
\fill[stG] (12,-16) rectangle (13,-17);
\fill[stA] (13,-16) rectangle (14,-17);
\fill[stG] (14,-16) rectangle (15,-17);
\fill[stA] (0,-17) rectangle (1,-18);
\fill[stB] (1,-17) rectangle (6,-18);
\fill[stB] (7,-17) rectangle (8,-18);
\fill[stA] (8,-17) rectangle (9,-18);
\fill[stB] (9,-17) rectangle (11,-18);
\fill[stG] (11,-17) rectangle (12,-18);
\fill[stB] (12,-17) rectangle (13,-18);
\fill[stG] (13,-17) rectangle (15,-18);
\fill[stA] (0,-18) rectangle (1,-19);
\fill[stB] (1,-18) rectangle (5,-19);
\fill[stB] (6,-18) rectangle (10,-19);
\fill[stG] (10,-18) rectangle (11,-19);
\fill[stB] (11,-18) rectangle (13,-19);
\fill[stB] (14,-18) rectangle (15,-19);
\fill[stA] (0,-19) rectangle (1,-20);
\fill[stB] (1,-19) rectangle (4,-20);
\fill[stB] (5,-19) rectangle (6,-20);
\fill[stB] (7,-19) rectangle (9,-20);
\fill[stG] (9,-19) rectangle (10,-20);
\fill[stB] (10,-19) rectangle (11,-20);
\fill[stA] (11,-19) rectangle (12,-20);
\fill[stB] (13,-19) rectangle (15,-20);
\fill[stA] (0,-20) rectangle (1,-21);
\fill[stB] (1,-20) rectangle (3,-21);
\fill[stB] (4,-20) rectangle (5,-21);
\fill[stA] (5,-20) rectangle (6,-21);
\fill[stB] (6,-20) rectangle (7,-21);
\fill[stG] (8,-20) rectangle (9,-21);
\fill[stB] (9,-20) rectangle (10,-21);
\fill[stG] (10,-20) rectangle (11,-21);
\fill[stB] (11,-20) rectangle (12,-21);
\fill[stG] (12,-20) rectangle (13,-21);
\fill[stA] (14,-20) rectangle (15,-21);
\fill[stA] (0,-21) rectangle (1,-22);
\fill[stB] (1,-21) rectangle (2,-22);
\fill[stB] (3,-21) rectangle (7,-22);
\fill[stG] (7,-21) rectangle (8,-22);
\fill[stA] (8,-21) rectangle (9,-22);
\fill[stB] (9,-21) rectangle (12,-22);
\fill[stA] (12,-21) rectangle (14,-22);
\fill[stA] (0,-22) rectangle (1,-23);
\fill[stB] (1,-22) rectangle (3,-23);
\fill[stB] (4,-22) rectangle (6,-23);
\fill[stG] (6,-22) rectangle (7,-23);
\fill[stA] (7,-22) rectangle (9,-23);
\fill[stB] (9,-22) rectangle (11,-23);
\fill[stB] (13,-22) rectangle (14,-23);
\fill[stA] (0,-23) rectangle (1,-24);
\fill[stB] (1,-23) rectangle (2,-24);
\fill[stB] (3,-23) rectangle (4,-24);
\fill[stG] (5,-23) rectangle (6,-24);
\fill[stA] (6,-23) rectangle (7,-24);
\fill[stB] (7,-23) rectangle (8,-24);
\fill[stB] (9,-23) rectangle (10,-24);
\fill[stB] (11,-23) rectangle (12,-24);
\fill[stG] (12,-23) rectangle (13,-24);
\fill[stA] (13,-23) rectangle (14,-24);
\fill[stG] (14,-23) rectangle (15,-24);
\fill[stA] (0,-24) rectangle (1,-25);
\fill[stB] (1,-24) rectangle (3,-25);
\fill[stA] (3,-24) rectangle (4,-25);
\fill[stG] (4,-24) rectangle (5,-25);
\fill[stB] (5,-24) rectangle (6,-25);
\fill[stA] (6,-24) rectangle (7,-25);
\fill[stB] (7,-24) rectangle (9,-25);
\fill[stA] (9,-24) rectangle (10,-25);
\fill[stB] (10,-24) rectangle (11,-25);
\fill[stA] (12,-24) rectangle (13,-25);
\fill[stG] (13,-24) rectangle (15,-25);
\fill[stA] (0,-25) rectangle (1,-26);
\fill[stB] (1,-25) rectangle (2,-26);
\fill[stG] (3,-25) rectangle (4,-26);
\fill[stG] (5,-25) rectangle (6,-26);
\fill[stB] (6,-25) rectangle (8,-26);
\fill[stB] (9,-25) rectangle (13,-26);
\fill[stG] (13,-25) rectangle (14,-26);
\fill[stB] (14,-25) rectangle (15,-26);
\fill[stA] (0,-26) rectangle (1,-27);
\fill[stB] (1,-26) rectangle (2,-27);
\fill[stG] (2,-26) rectangle (3,-27);
\fill[stB] (3,-26) rectangle (5,-27);
\fill[stA] (5,-26) rectangle (7,-27);
\fill[stB] (8,-26) rectangle (9,-27);
\fill[stB] (10,-26) rectangle (12,-27);
\fill[stG] (12,-26) rectangle (13,-27);
\fill[stB] (13,-26) rectangle (15,-27);
\fill[stA] (0,-27) rectangle (2,-28);
\fill[stB] (2,-27) rectangle (3,-28);
\fill[stA] (3,-27) rectangle (4,-28);
\fill[stB] (6,-27) rectangle (7,-28);
\fill[stG] (7,-27) rectangle (8,-28);
\fill[stA] (8,-27) rectangle (9,-28);
\fill[stB] (9,-27) rectangle (10,-28);
\fill[stG] (11,-27) rectangle (12,-28);
\fill[stB] (12,-27) rectangle (13,-28);
\fill[stA] (13,-27) rectangle (15,-28);
\fill[stF] (0,-28) rectangle (1,-29);
\fill[stA] (2,-28) rectangle (3,-29);
\fill[stB] (3,-28) rectangle (4,-29);
\fill[stG] (5,-28) rectangle (6,-29);
\fill[stA] (7,-28) rectangle (9,-29);
\fill[stB] (9,-28) rectangle (10,-29);
\fill[stG] (10,-28) rectangle (11,-29);
\fill[stA] (11,-28) rectangle (12,-29);
\fill[stG] (12,-28) rectangle (13,-29);
\fill[stF] (14,-28) rectangle (15,-29);


==> figures/cones_R15.tex <==
%% generated by figures.py; do not edit
\fill[coneBoth] (14,0) rectangle (15,-1);
\fill[coneBoth] (14,-1) rectangle (15,-2);
\fill[coneBoth] (13,-1) rectangle (14,-2);
\fill[coneBoth] (14,-2) rectangle (15,-3);
\fill[coneBoth] (13,-2) rectangle (14,-3);
\fill[coneBoth] (12,-2) rectangle (13,-3);
\fill[coneBoth] (14,-3) rectangle (15,-4);
\fill[coneBoth] (13,-3) rectangle (14,-4);
\fill[coneBoth] (12,-3) rectangle (13,-4);
\fill[coneBoth] (11,-3) rectangle (12,-4);
\fill[coneBoth] (14,-4) rectangle (15,-5);
\fill[coneBoth] (13,-4) rectangle (14,-5);
\fill[coneBoth] (12,-4) rectangle (13,-5);
\fill[coneBoth] (11,-4) rectangle (12,-5);
\fill[coneBoth] (10,-4) rectangle (11,-5);
\fill[coneBoth] (14,-5) rectangle (15,-6);
\fill[coneBoth] (13,-5) rectangle (14,-6);
\fill[coneBoth] (12,-5) rectangle (13,-6);
\fill[coneBoth] (11,-5) rectangle (12,-6);
\fill[coneBoth] (10,-5) rectangle (11,-6);
\fill[coneBoth] (9,-5) rectangle (10,-6);
\fill[coneBoth] (14,-6) rectangle (15,-7);
\fill[coneBoth] (13,-6) rectangle (14,-7);
\fill[coneBoth] (12,-6) rectangle (13,-7);
\fill[coneBoth] (11,-6) rectangle (12,-7);
\fill[coneBoth] (10,-6) rectangle (11,-7);
\fill[coneBoth] (9,-6) rectangle (10,-7);
\fill[coneBoth] (8,-6) rectangle (9,-7);
\fill[coneBoth] (14,-7) rectangle (15,-8);
\fill[coneBoth] (13,-7) rectangle (14,-8);
\fill[coneBoth] (12,-7) rectangle (13,-8);
\fill[coneBoth] (11,-7) rectangle (12,-8);
\fill[coneBoth] (10,-7) rectangle (11,-8);
\fill[coneBoth] (9,-7) rectangle (10,-8);
\fill[coneBoth] (8,-7) rectangle (9,-8);
\fill[coneBoth] (7,-7) rectangle (8,-8);
\fill[coneRight] (14,-8) rectangle (15,-9);
\fill[coneBoth] (13,-8) rectangle (14,-9);
\fill[coneBoth] (12,-8) rectangle (13,-9);
\fill[coneBoth] (11,-8) rectangle (12,-9);
\fill[coneBoth] (10,-8) rectangle (11,-9);
\fill[coneBoth] (9,-8) rectangle (10,-9);
\fill[coneBoth] (8,-8) rectangle (9,-9);
\fill[coneMid] (7,-8) rectangle (8,-9);
\fill[coneMid] (6,-8) rectangle (7,-9);
\fill[coneRight] (14,-9) rectangle (15,-10);
\fill[coneRight] (13,-9) rectangle (14,-10);
\fill[coneBoth] (12,-9) rectangle (13,-10);
\fill[coneBoth] (11,-9) rectangle (12,-10);
\fill[coneBoth] (10,-9) rectangle (11,-10);
\fill[coneBoth] (9,-9) rectangle (10,-10);
\fill[coneMid] (8,-9) rectangle (9,-10);
\fill[coneMid] (7,-9) rectangle (8,-10);
\fill[coneMid] (6,-9) rectangle (7,-10);
\fill[coneMid] (5,-9) rectangle (6,-10);
\fill[coneRight] (14,-10) rectangle (15,-11);
\fill[coneRight] (13,-10) rectangle (14,-11);
\fill[coneRight] (12,-10) rectangle (13,-11);
\fill[coneBoth] (11,-10) rectangle (12,-11);
\fill[coneBoth] (10,-10) rectangle (11,-11);
\fill[coneMid] (9,-10) rectangle (10,-11);
\fill[coneMid] (8,-10) rectangle (9,-11);
\fill[coneMid] (7,-10) rectangle (8,-11);
\fill[coneMid] (6,-10) rectangle (7,-11);
\fill[coneMid] (5,-10) rectangle (6,-11);
\fill[coneMid] (4,-10) rectangle (5,-11);
\fill[coneRight] (14,-11) rectangle (15,-12);
\fill[coneRight] (13,-11) rectangle (14,-12);
\fill[coneRight] (12,-11) rectangle (13,-12);
\fill[coneRight] (11,-11) rectangle (12,-12);
\fill[coneMid] (10,-11) rectangle (11,-12);
\fill[coneMid] (9,-11) rectangle (10,-12);
\fill[coneMid] (8,-11) rectangle (9,-12);
\fill[coneMid] (7,-11) rectangle (8,-12);
\fill[coneMid] (6,-11) rectangle (7,-12);
\fill[coneMid] (5,-11) rectangle (6,-12);
\fill[coneMid] (4,-11) rectangle (5,-12);
\fill[coneNone] (3,-11) rectangle (4,-12);
\fill[coneRight] (14,-12) rectangle (15,-13);
\fill[coneRight] (13,-12) rectangle (14,-13);
\fill[coneRight] (12,-12) rectangle (13,-13);
\fill[coneNone] (11,-12) rectangle (12,-13);
\fill[coneNone] (10,-12) rectangle (11,-13);
\fill[coneMid] (9,-12) rectangle (10,-13);
\fill[coneMid] (8,-12) rectangle (9,-13);
\fill[coneMid] (7,-12) rectangle (8,-13);
\fill[coneMid] (6,-12) rectangle (7,-13);
\fill[coneMid] (5,-12) rectangle (6,-13);
\fill[coneNone] (4,-12) rectangle (5,-13);
\fill[coneNone] (3,-12) rectangle (4,-13);
\fill[coneNone] (2,-12) rectangle (3,-13);
\fill[coneRight] (14,-13) rectangle (15,-14);
\fill[coneRight] (13,-13) rectangle (14,-14);
\fill[coneNone] (12,-13) rectangle (13,-14);
\fill[coneNone] (11,-13) rectangle (12,-14);
\fill[coneNone] (10,-13) rectangle (11,-14);
\fill[coneNone] (9,-13) rectangle (10,-14);
\fill[coneMid] (8,-13) rectangle (9,-14);
\fill[coneMid] (7,-13) rectangle (8,-14);
\fill[coneMid] (6,-13) rectangle (7,-14);
\fill[coneNone] (5,-13) rectangle (6,-14);
\fill[coneNone] (4,-13) rectangle (5,-14);
\fill[coneNone] (3,-13) rectangle (4,-14);
\fill[coneNone] (2,-13) rectangle (3,-14);
\fill[coneNone] (1,-13) rectangle (2,-14);
\fill[coneRight] (14,-14) rectangle (15,-15);
\fill[coneNone] (13,-14) rectangle (14,-15);
\fill[coneNone] (12,-14) rectangle (13,-15);
\fill[coneNone] (11,-14) rectangle (12,-15);
\fill[coneNone] (10,-14) rectangle (11,-15);
\fill[coneNone] (9,-14) rectangle (10,-15);
\fill[coneNone] (8,-14) rectangle (9,-15);
\fill[coneMid] (7,-14) rectangle (8,-15);
\fill[coneNone] (6,-14) rectangle (7,-15);
\fill[coneNone] (5,-14) rectangle (6,-15);
\fill[coneNone] (4,-14) rectangle (5,-15);
\fill[coneNone] (3,-14) rectangle (4,-15);
\fill[coneNone] (2,-14) rectangle (3,-15);
\fill[coneNone] (1,-14) rectangle (2,-15);
\fill[coneNone] (0,-14) rectangle (1,-15);


==> figures/fig_anatomy.tex <==
%% Figure: anatomy of the line of length n = 12, coloured by region (Lemmas 2.2, 2.4, 3.1, 3.2).
\begin{tikzpicture}
  \def\u{0.36}\def\v{0.205}\def\n{12}
  \pgfmathtruncatemacro{\T}{2*\n-2}
  \foreach \t in {0,...,\T} {%
    \foreach \i in {1,...,\n} {%
      \pgfmathtruncatemacro{\s}{\t+\i}
      \pgfmathtruncatemacro{\lc}{\i-1}
      \pgfmathtruncatemacro{\kap}{\n-\i}
      \def\cc{white}%
      \ifnum\t<\lc\relax\else\def\cc{rgAgree}\fi
      \ifnum\s>20
        \ifnum\s<23
          \def\cc{rgInput}%
          \ifnum\kap<7
            \ifnum\s=22 \def\cc{rgCone}\fi
            \ifnum\s=21 \ifnum\kap>0 \def\cc{rgCone}\fi\fi
          \fi
        \fi
      \fi
      \ifnum\s=23 \def\cc{rgReturn}\fi
      \ifnum\s>23 \def\cc{rgRefl}\fi
      \ifnum\t=\T \def\cc{stF}\fi
      \filldraw[fill=\cc,draw=grid!45,line width=0.15pt]
        (\i*\u-\u,-\t*\v) rectangle (\i*\u,-\t*\v-\v);
    }}
  \draw[ink,line width=0.5pt] (0,0) rectangle (\n*\u,-\T*\v-\v);
  \draw[ink,line width=1.3pt] (0,0.06) -- (0,-\T*\v-\v-0.06);
  \draw[ink,line width=1.3pt] (\n*\u,0.06) -- (\n*\u,-\T*\v-\v-0.06);
  % left edge of the dependency cone of the right end at the firing time
  \draw[ink,densely dashed,line width=0.8pt]
    (\n*\u-0.5*\u,-\T*\v-0.5*\v) -- (5.5*\u,-16.5*\v);
  \node[star,star points=5,fill=white,draw=ink,line width=0.4pt,inner sep=0pt,
        minimum size=0.24cm] at (\n*\u-0.5*\u,-\T*\v-0.5*\v) {};
  % relative coordinates at the right end
  \draw[-{Stealth[length=1.6mm]},ink,line width=0.6pt]
    (\n*\u+0.14,-11*\v) -- node[right,font=\scriptsize] {$\tau$} (\n*\u+0.14,-17*\v);
  \draw[-{Stealth[length=1.6mm]},ink,line width=0.6pt]
    (\n*\u,-\T*\v-\v-0.14) -- node[below,font=\scriptsize] {$\kappa$} (\n*\u-5*\u,-\T*\v-\v-0.14);
  \node[font=\scriptsize,anchor=east] at (-0.06,-0.5*\v) {$t=0$};
  \node[font=\scriptsize,anchor=east] at (-0.06,-11.5*\v) {$t=n-1$};
  \node[font=\scriptsize,anchor=east] at (-0.06,-22.5*\v) {$t=2n-2$};
  \node[font=\scriptsize,anchor=south] at (0.5*\u,0.04) {$1$};
  \node[font=\scriptsize,anchor=south] at (\n*\u-0.5*\u,0.04) {$n$};
  % legend
  \begin{scope}[font=\scriptsize]
    \foreach \c/\l [count=\k from 0] in {
        rgAgree/{agrees with the half-line (\cref{lem:agree})},
        rgInput/{input anti-diagonals $t+i=2n-3,\,2n-2$},
        rgCone/{input cells of the cone of $\bigstar$ (\cref{lem:cone})},
        rgReturn/{return chain $t+i=2n-1$ (\cref{lem:return})},
        rgRefl/{rest of the reflected triangle $R_n$},
        stF/{firing row $t=2n-2$}}
      \node[anchor=west,inner sep=0pt] at (5.3,-0.25-0.5*\k) {\swatch{\c}\ \l};
    \node[anchor=west,inner sep=0pt,align=left] at (5.3,-3.35)
      {$\bigstar$\ \ the right end at the firing time; dashed: the left\\
       \phantom{$\bigstar$\ \ }edge of its dependency cone};
  \end{scope}
\end{tikzpicture}


==> figures/fig_chains.tex <==
%% Figure: the lower left corner of the line of length n = 12, coloured by chain, with the slices of
%% the proof of the left-border lemma for s = 2.
\begin{tikzpicture}
  \def\u{0.44}\def\v{0.33}
  \def\tz{13}
  % cell (t,i) occupies [(i-1)u, iu] x [-(t-tz+1)v, -(t-tz)v]
  \foreach \t in {13,...,22} {%
    \foreach \i in {1,...,10} {%
      \pgfmathtruncatemacro{\c}{\t+\i-22}
      \pgfmathtruncatemacro{\odd}{mod(\c+10,2)}
      \def\cc{rgAgree}%
      \ifnum\c>-2 \def\cc{rgInput}\fi
      \ifnum\c=1 \def\cc{rgReturn}\fi
      \ifnum\c>1 \ifnum\odd=1 \def\cc{rgRefl2}\else\def\cc{rgRefl}\fi\fi
      \ifnum\t=22 \def\cc{stF}\fi
      \filldraw[fill=\cc,draw=grid!45,line width=0.15pt]
        (\i*\u-\u,-\t*\v+\tz*\v) rectangle (\i*\u,-\t*\v+\tz*\v-\v);
    }}
  \draw[ink,line width=1.3pt] (0,0.06) -- (0,-10*\v-0.06);
  \def\cellbox#1#2#3{\draw[#3] (#2*\u-\u,-#1*\v+\tz*\v) rectangle (#2*\u,-#1*\v+\tz*\v-\v);}
  % slices y = 4 (dashed), y = 3 (thin) and y = s = 2 (thick), each with its two input cells
  \foreach \t/\i in {18/3,18/4,19/4,19/5,20/5,20/6} {\cellbox{\t}{\i}{ink,line width=0.7pt,densely dashed}}
  \foreach \t/\i in {19/2,19/3,20/3,20/4,21/4,21/5} {\cellbox{\t}{\i}{ink,line width=0.8pt}}
  \foreach \t/\i in {20/1,20/2,21/2,21/3,22/3,22/4} {\cellbox{\t}{\i}{ink,line width=1.8pt}}
  % on the firing row, cell i lies on chain i
  \foreach \i in {1,...,10} {\node[font=\scriptsize,text=white] at (\i*\u-0.5*\u,-9.5*\v) {\i};}
  % chains -1, 0, 1 cross the first row shown at the cells 8, 9, 10
  \node[font=\scriptsize,anchor=south] at (7.5*\u,0.03) {$-1$};
  \node[font=\scriptsize,anchor=south] at (8.5*\u,0.03) {$0$};
  \node[font=\scriptsize,anchor=south] at (9.5*\u,0.03) {$1$};
  \node[font=\scriptsize,anchor=south east] at (6.95*\u,0.03) {chain};
  \node[font=\scriptsize,anchor=east] at (-0.08,-9.5*\v) {$t=2n-2$};
  \node[font=\scriptsize,anchor=east] at (-0.08,-0.5*\v) {$t=13$};
  % legend
  \begin{scope}[font=\scriptsize]
    \node[anchor=west,inner sep=0pt] at (4.8,-0.15) {chain $c$: the anti-diagonal $t+i=2n-2+c$};
    \foreach \c/\l [count=\k from 1] in {
        rgInput/{chains $-1$ and $0$: the input anti-diagonals},
        rgReturn/{chain $1$: the return chain},
        stF/{firing row: cell $i$ fires on chain $i$}}
      \node[anchor=west,inner sep=0pt] at (4.8,-0.15-0.45*\k) {\swatch{\c}\ \l};
    \node[anchor=west,inner sep=0pt] at (4.8,-1.95) {\swatch{rgRefl}\,\swatch{rgRefl2}\ chains $c\ge2$, alternately shaded};
    \node[anchor=west,inner sep=0pt] at (4.8,-2.5) {outlined: slices $y=2$ (thick), $3$ and $4$ (dashed)};
  \end{scope}
\end{tikzpicture}


==> figures/fig_delta12.tex <==
%% Figure: the half-line of delta12 on the cells with t+i <= 1034 (Corollary 6.5), as an image from
%% figures.py in which the cell (t,i) is the pixel (i-1,t), and a window of 30 x 30 cells.
\begin{tikzpicture}
  % (a) the cells with t+i <= 1034; one unit is one cell
  \begin{scope}[x=0.006cm,y=0.006cm]
    \node[anchor=north west,inner sep=0pt] at (0,0) {\includegraphics[width=6.204cm]{figures/delta12_1034.png}};
    \draw[grid,line width=0.3pt] (0,0) rectangle (1034,-1034);
    \draw[ink,densely dashed,line width=0.6pt] (0,0) -- (344.7,-1034);
    \draw[stF,line width=1.3pt] (1,-1033) -- (259,-775);
    \draw[ink,line width=0.6pt] (115,-889) rectangle (145,-919);
    \node[font=\scriptsize,anchor=north] at (344.7,-1036) {$i=t/3$};
    \node[font=\scriptsize,anchor=south] at (0.5,2) {$1$};
    \node[font=\scriptsize,anchor=south] at (517,2) {$517$};
    \node[font=\scriptsize,anchor=east] at (-6,-517) {$517$};
    \node[font=\scriptsize,anchor=east] at (-6,-1030) {$t=1034$};
    \node[font=\scriptsize,anchor=east] at (-6,-6) {$t=0$};
    \node[font=\scriptsize,anchor=west,align=left] at (420,-760) {$t+i=1034$,\\ cells $2,\dots,259$};
    \draw[-{Stealth[length=1.4mm]},ink,line width=0.45pt] (418,-790) -- (236,-806);
    \node[font=\scriptsize,text=white] at (230,-400) {$\Gq$};
    \node[font=\scriptsize,fill=white,inner sep=1pt] at (80,-640) {$\Aq,\Lq$};
    \node[font=\small,anchor=south west] at (-60,40) {(a) $t+i\le1034$};
  \end{scope}
  % (b) the window of the cells 116..145 at the times 889..918; the cell (t,i) is [i-116,i-115] x [888-t,889-t]
  \begin{scope}[shift={(7.0cm,0)},x=1.6mm,y=1.6mm]
    \foreach \r in {1,...,29} \fill[gNone] (30-\r,-\r) rectangle (30,-\r-1);
    \input{figures/cells_delta12_zoom}
    \foreach \x in {0,...,29} \draw[stF,line width=0.6pt] (\x,-29+\x) rectangle (\x+1,-30+\x);
    \foreach \x in {0,...,28} \draw[ink,line width=0.4pt,densely dotted] (\x,-28+\x) rectangle (\x+1,-29+\x);
    \draw[ink,line width=0.6pt] (0,0) rectangle (30,-30);
    \foreach \x/\l in {0/116,29/145} \node[font=\scriptsize,anchor=south] at (\x+0.5,0.2) {$\l$};
    \foreach \y/\l in {0/889,29/918} \node[font=\scriptsize,anchor=east] at (-0.3,-\y-0.5) {$\l$};
    \node[font=\scriptsize,anchor=north,align=center] at (15,-30.4) {solid: $t+i=1034$, all $\Aq$;\quad
      dotted: $t+i=1033$, all $\Lq$};
    \node[font=\small,anchor=south west] at (-4,3.0) {(b) the cells $116,\dots,145$ at the times $889,\dots,918$};
  \end{scope}
  % legend
  \node[anchor=north west,font=\scriptsize] at (0,-7.1cm) {\swatch{white}\,$\Lq$\ \swatch{stG}\,$\Gq$\
    \swatch{stA}\,$\Aq$\ \swatch{stB}\,$\Bq$\quad \swatch{gNone}\,$t+i>1034$, not drawn};
\end{tikzpicture}


==> figures/fig_delta14.tex <==
%% Figure: delta14 on the lines of lengths 14 and 15, and its half-line (cells from figures.py).
\begin{tikzpicture}
  % the line of length 14, up to its firing time 26
  \begin{scope}[x=1.55mm,y=1.55mm]
    \input{figures/cells_delta14_line14}
    \draw[grid,line width=0.3pt] (0,0) rectangle (14,-27);
    \node[font=\small,anchor=south] at (7,0.6) {$n=14$};
    \foreach \y/\l in {0/0,13/13,26/26}
      \node[font=\scriptsize,anchor=east] at (-0.5,-\y-0.5) {$\l$};
    \foreach \x/\l in {1/1,14/14}
      \node[font=\scriptsize,anchor=north] at (\x-0.5,-27.3) {$\l$};
  \end{scope}
  % the line of length 15, up to its first firing cell (time 22)
  \begin{scope}[x=1.55mm,y=1.55mm,shift={(19,0)}]
    \input{figures/cells_delta14_line15}
    \draw[grid,line width=0.3pt] (0,0) rectangle (15,-23);
    \draw[ink,line width=1.0pt] (12,-22) rectangle (15,-23);
    \node[font=\small,anchor=south] at (7.5,0.6) {$n=15$};
    \node[font=\scriptsize,anchor=north,align=center] at (7.5,-23.4) {cells $13$--$15$ fire\\ at $t=22$};
    \foreach \y/\l in {0/0,14/14,22/22}
      \node[font=\scriptsize,anchor=west] at (15.4,-\y-0.5) {$\l$};
  \end{scope}
  % the half-line, 0 <= t <= 63
  \begin{scope}[x=0.92mm,y=0.92mm,shift={(70,0)}]
    \input{figures/cells_delta14_half63}
    \draw[grid,line width=0.3pt] (0,0) rectangle (64,-64);
    \node[font=\small,anchor=south] at (32,1) {half-line};
    \foreach \y/\l in {0/0,63/63}
      \node[font=\scriptsize,anchor=east] at (-0.6,-\y-0.5) {$\l$};
  \end{scope}
  % legend
  \begin{scope}[shift={(0,-6.6)},font=\scriptsize]
    \foreach \c/\l [count=\k from 0] in {white/$\Lq$,stG/$\Gq$,stA/$\Aq$,stB/$\Bq$,stF/$\Fq$}
      \node[anchor=west,inner sep=0pt] at (\k*1.25,0) {\swatch{\c}\ \l};
  \end{scope}
\end{tikzpicture}


==> figures/fig_early.tex <==
%% Figure: the early rows (Lemma 5.1, schematic) and the periodicity certificate of delta14 (Lemma 5.2,
%% Corollary 5.3; cells from figures.py). In (a) the relative cell (tau,kappa) of R_m is
%% [m-kappa-1,m-kappa] x [-tau-3,-tau-2]; here T = 3.
\begin{tikzpicture}
  % (a) two reflected triangles with the same input on [0, T+1]
  \begin{scope}[x=2.5mm,y=2.5mm]
    \foreach \m/\dx in {9/0,13/13} {
      \begin{scope}[shift={(\dx,0)}]
        \foreach \tau in {-2,...,12} {\foreach \kap in {0,...,12} {%
          \pgfmathtruncatemacro{\cls}{((\kap<=\tau)&&(\tau<=\m-1)) ? ((\tau==\m-1) ? 1 : ((\tau<=3) ? 2 : 3))
            : ((((\tau==\kap-1)||((\tau==\kap-2)&&(\kap>=1)))&&(\kap<=\m-1)) ? ((\kap<=4) ? 4 : 5) : 0)}%
          \ifnum\cls>0
            \def\cc{\ifcase\cls\or stF\or rgRefl2\or rgRefl\or rgCone\or rgInput\fi}%
            \filldraw[fill=\cc,draw=grid!45,line width=0.15pt] (\m-\kap-1,-\tau-2) rectangle (\m-\kap,-\tau-3);
          \fi}}
        \draw[ink,line width=1.2pt] (\m,0.1) -- (\m,-\m-2.1);
        \draw[ink,line width=1.2pt] (0,-\m+0.9) -- (0,-\m-2.1);
        \draw[ink,densely dashed,line width=0.7pt] (\m-4.6,-6) -- (\m+0.6,-6);
      \end{scope}}
    \node[font=\small,anchor=south] at (4.5,0.4) {$R_n$, $n=9$};
    \node[font=\small,anchor=south] at (21.0,0.4) {$R_{n'}$, $n'=13$};
    \node[font=\scriptsize,anchor=west] at (26.8,-6) {$\tau=T$};
    \draw[-{Stealth[length=1.8mm]},ink,line width=0.6pt] (8.6,-0.2) .. controls (10.6,2.7) and (15.4,2.7) .. (17.4,-0.2);
    \node[font=\scriptsize,anchor=south] at (13.0,2.25) {equal on $[0,T+1]$};
    \node[font=\scriptsize,anchor=north,align=center] at (13,-16.4) {then $R_n$ and $R_{n'}$ coincide on the first $T+1$ rows};
    \node[font=\small,anchor=south west] at (-0.5,3.6) {(a) the early rows};
  \end{scope}
  % (b) the depth rows 0..24 of the half-line of delta14 at the times 24..130
  \begin{scope}[shift={(0,-5.9cm)},x=1.22mm,y=1.22mm]
    \input{figures/cells_delta14_depth}
    \draw[grid,line width=0.3pt] (0,0) rectangle (107,-25);
    \foreach \n in {60,68} {\foreach \k in {1,...,11} {
      \draw[ink,line width=0.55pt] (\n-27+\k,-2*\k+2) rectangle ++(1,-1);
      \draw[ink,line width=0.55pt] (\n-26+\k,-2*\k+1) rectangle ++(1,-1);}}
    \draw[stF,line width=1.0pt] (27,1.0) -- (27,-26.0);
    \draw[stF,line width=1.0pt,densely dashed] (35,1.0) -- (35,-26.0);
    \draw[{Stealth[length=1.4mm]}-{Stealth[length=1.4mm]},ink,line width=0.5pt] (27,2.0) -- (35,2.0);
    \node[font=\scriptsize,anchor=south] at (31,2.1) {$p=8$};
    \node[font=\scriptsize,anchor=north] at (27,-26.2) {$t_0=51$};
    \node[font=\scriptsize,anchor=north] at (36,-26.2) {$t_0+p$};
    \node[font=\scriptsize,anchor=north] at (45,-23.4) {$J_{60}$};
    \node[font=\scriptsize,anchor=north] at (53,-23.4) {$J_{68}$};
    \foreach \x/\l in {0/24,56/80,76/100,106/130} \node[font=\scriptsize,anchor=north] at (\x+0.5,-26.2) {$\l$};
    \node[font=\scriptsize,anchor=north] at (90,-26.2) {time $t$};
    \foreach \y in {0,12,24} \node[font=\scriptsize,anchor=east] at (-0.5,-\y-0.5) {$\y$};
    \node[font=\scriptsize,rotate=90,anchor=south] at (-3.4,-12.5) {depth $j$};
    \node[font=\small,anchor=south west] at (-4,5.0) {(b) the depth rows of the half-line of $\delta_{14}$};
  \end{scope}
  % legend
  \node[anchor=north west,font=\scriptsize,align=left] at (0,-9.6) {%
    in (a):\ \swatch{rgCone}\,input cells at $\kappa\le T+1$\quad \swatch{rgRefl2}\,the first $T+1$ rows $E(T)$\quad
    \swatch{stF}\,firing row\qquad
    in (b):\ \swatch{white}\,$\Lq$\ \swatch{stG}\,$\Gq$\ \swatch{stA}\,$\Aq$\ \swatch{stB}\,$\Bq$};
\end{tikzpicture}


==> figures/fig_firstfire.tex <==
%% Figure: the relative time of the first F on the lines of lengths 15..60 of the five rules of
%% Proposition 6.3 (data from figures.py), with the bound min(T, n-2) of the proposition.
\begin{tikzpicture}
  \begin{groupplot}[group style={group size=5 by 1,horizontal sep=0.32cm,y descriptions at=edge left},
      scale only axis,width=2.42cm,height=2.6cm,xmin=13,xmax=62,ymin=0,ymax=25,
      xtick={15,30,45,60},ytick={0,5,10,15,20,25},tick label style={font=\scriptsize},
      label style={font=\small},title style={font=\small,yshift=-0.8ex},axis lines=left,tick align=outside,
      xlabel={length $n$}]
    \def\panel#1#2#3{%
      \nextgroupplot[title={$#2$, $T=#3$}]
      \addplot[gEarly,line width=2.4pt,domain=15:60,samples=46] {min(#3,x-2)};
      \addplot[only marks,mark=*,mark size=0.95pt,stC] table[x=n,y=tau] {figures/firstfire_#1.dat};}
    \panel{delta14}{\delta_{14}}{10}
    \panel{delta14b}{\delta_{14}^{\mathrm b}}{14}
    \panel{delta14c}{\delta_{14}^{\mathrm c}}{22}
    \panel{delta14d}{\delta_{14}^{\mathrm d}}{12}
    \panel{delta14e}{\delta_{14}^{\mathrm e}}{14}
  \end{groupplot}
  \node[font=\small,rotate=90,anchor=south] at ([xshift=-0.75cm]group c1r1.west) {$\tau$ of the first $\Fq$};
\end{tikzpicture}


==> figures/fig_germs.tex <==
%% Figure: the proof of Proposition 6.4 (diagram) and its example of Lemma 4.1: the half-line of germ 10
%% of results/germs/germs_K14_surv10.txt for 0 <= t <= 55 (cells from figures.py).
\begin{tikzpicture}
  % (a) the case analysis
  \begin{scope}[font=\scriptsize,every node/.style={align=flush center,inner sep=3pt,rounded corners=1.5pt}]
    \node[draw=ink,fill=gNone,text width=5.6cm] (all) at (0,0) {germs below $78$ of five-state rules with
      $c_{78}\le14$ that produce no $\Fq$, no $\Lq$ at the front, and satisfy $\PUMP(n,n')$ for
      $4\le n<n'\le40$};
    \node[draw=ink,fill=rgAgree,text width=5.6cm] (g244) at (0,-1.75) {$244$ germs, up to exchanging $\Aq$ and $\Bq$
      (depth-first search with about $10^8$ nodes;\\ an independent program finds the same $244$)};
    \node[draw=ink,fill=gEarly,text width=2.62cm] (g230) at (-1.5,-4.35) {$230$ germs: with the germ fixed,
      the formula $\MT_5(\{2,\dots,10\};$ $78,39)$ is unsatisfiable (one LRAT proof)};
    \node[draw=ink,fill=gEarly,text width=2.62cm] (g14) at (1.5,-4.35) {$14$ germs: \cref{lem:left} with $s=1$
      applies for some $n\le163$ and $\ell\le5$; see (b)};
    \node[draw=ink,fill=gNone,text width=5.6cm] (none) at (0,-6.75) {no five-state minimal-time solution has
      $c_{78}\le14$};
    \draw[-{Stealth[length=1.6mm]},ink,line width=0.5pt] (all) -- (g244);
    \draw[-{Stealth[length=1.6mm]},ink,line width=0.5pt] (g244.south) -- ++(0,-0.2) -| (g230.north);
    \draw[-{Stealth[length=1.6mm]},ink,line width=0.5pt] (g244.south) -- ++(0,-0.2) -| (g14.north);
    \draw[-{Stealth[length=1.6mm]},ink,line width=0.5pt] (g230.south) -- ++(0,-0.2) -| ([xshift=-0.4cm]none.north);
    \draw[-{Stealth[length=1.6mm]},ink,line width=0.5pt] (g14.south) -- ++(0,-0.2) -| ([xshift=0.4cm]none.north);
    \node[font=\small,anchor=south west,align=left,rounded corners=0pt] at (-3.1,0.85) {(a) the proof of \cref{prop:germs}};
  \end{scope}
  % (b) germ 10 of the 14: on t+i = 54 the cells 1..19 are G, on t+i = 53 the cells 1..18 are A
  \begin{scope}[shift={(4.1cm,0.95cm)},x=1.07mm,y=1.07mm]
    \input{figures/cells_germ10_half}
    \draw[grid,line width=0.3pt] (0,0) -- (0,-56) -- (56,-56);
    \foreach \y in {1,...,19} \draw[white,line width=0.9pt] (\y-1,-54+\y) rectangle (\y,-55+\y);
    \foreach \y in {1,...,18} \draw[white,line width=0.9pt] (\y-1,-53+\y) rectangle (\y,-54+\y);
    \foreach \y in {1,...,19} \draw[stF,line width=0.45pt] (\y-1,-54+\y) rectangle (\y,-55+\y);
    \foreach \y in {1,...,18} \draw[stF,line width=0.45pt] (\y-1,-53+\y) rectangle (\y,-54+\y);
    \foreach \t in {0,27,54} \node[font=\scriptsize,anchor=east] at (-0.5,-\t-0.5) {$\t$};
    \node[font=\scriptsize,anchor=east] at (-3.2,-40.5) {$t$};
    \foreach \i in {1,19,56} \node[font=\scriptsize,anchor=north] at (\i-0.5,-56.3) {$\i$};
    \draw[-{Stealth[length=1.4mm]},ink,line width=0.45pt] (27.2,-21.6) -- (15.2,-38.6);
    \node[font=\scriptsize,anchor=west,align=left] at (26.6,-20.6) {$t+i=54$, cells $1,\dots,19$: $\Gq$\\
      $t+i=53$, cells $1,\dots,18$: $\Aq$};
    \node[font=\small,anchor=south west] at (-3,1.4) {(b) germ $10$ of the $14$};
  \end{scope}
  % legend and the numbers of Lemma 4.1 in (b)
  \node[anchor=north west,font=\scriptsize,align=left] at (4.1cm,-5.55cm) {in (b):\ \swatch{white}\,$\Lq$\
    \swatch{stG}\,$\Gq$\ \swatch{stA}\,$\Aq$\ \swatch{stB}\,$\Bq$\\[0.4ex]
    $n=28$, $s=1$, $\ell=1$, $Y=19$: $Y-s=18>(k-1)^{2s}\ell=16$};
\end{tikzpicture}


==> figures/fig_halflines.tex <==
%% Figure: the half-lines of Mazoyer's solution and of delta12 for 0 <= t <= 90 (cells from figures.py).
\begin{tikzpicture}[x=0.74mm,y=0.74mm]
  \foreach \file/\title/\dx in {cells_mazoyer_half90/{Mazoyer's solution (six states)}/0,
                                cells_delta12_half90/{$\delta_{12}$ (five states)}/99} {
    \begin{scope}[shift={(\dx,0)}]
      \input{figures/\file}
      \draw[grid,line width=0.3pt] (0,0) rectangle (91,-91);
      \foreach \sl/\st in {2/densely dashed,3/densely dashed} {
        \draw[white,line width=2.0pt] (0,0) -- (91/\sl,-91);
        \draw[ink,\st,line width=0.85pt] (0,0) -- (91/\sl,-91);
      }
      \node[font=\scriptsize,anchor=north,fill=white,inner sep=1pt] at (91/3,-92) {$i=t/3$};
      \node[font=\scriptsize,anchor=north,fill=white,inner sep=1pt] at (91/2+2,-92) {$i=t/2$};
      \node[font=\small,anchor=south] at (45.5,1) {\title};
      \foreach \y in {0,30,60,90}
        \node[font=\scriptsize,anchor=east] at (-0.8,-\y-0.5) {$\y$};
    \end{scope}
  }
  \node[font=\scriptsize,anchor=east] at (-6,-45.5) {$t$};
\end{tikzpicture}


==> figures/fig_leftproof.tex <==
%% Figure: the proof of the left-border lemma (Lemma 4.1). Schematic: the lower left corner of the
%% line of length n = 20 with s = 2, l = 2, Y = 16, y_1 = 8, y_2 = 12, h = 4. The cell (t,i), 20 <= t <= 38,
%% is [i-1,i] x [19-t,20-t]; chain c is the anti-diagonal t+i = 2n-2+c = 38+c.
\begin{tikzpicture}[x=2.6mm,y=2.6mm]
  \foreach \t in {20,...,38} {\foreach \i in {1,...,18} {%
    \pgfmathtruncatemacro{\c}{\t+\i-38}%
    \pgfmathtruncatemacro{\cls}{(\t==38) ? 1 : ((\c<=-2) ? 2 : ((\c==-1) ? (((\i>=2)&&(\i<=15)) ? 3+mod(\i,2) : 5)
      : ((\c==0) ? (((\i>=2)&&(\i<=16)) ? 3+mod(\i,2) : 5) : ((\c<=4) ? 6+mod(\c,2) : 8))))}%
    \def\cc{\ifcase\cls\or stF\or rgAgree\or stB\or stA\or rgInput\or rgRefl\or rgRefl2\or gNone\fi}%
    \filldraw[fill=\cc,draw=grid!45,line width=0.15pt] (\i-1,20-\t) rectangle (\i,19-\t);}}
  \draw[ink,line width=1.2pt] (0,0.2) -- (0,-19.2);
  % slices y_1 = 8 and y_2 = 12 (equal), slice s = 2 and the cell u_{2s}(s+h)
  \def\slice#1#2{\draw[#2] (#1-1,1-39+#1+19) -- ++(2,0) -- ++(0,-1) -- ++(1,0) -- ++(0,-1) -- ++(-2,0) -- ++(0,1) -- ++(-1,0) -- cycle;}
  \slice{8}{ink,line width=1.3pt}
  \slice{12}{ink,line width=1.3pt}
  \slice{2}{ink,line width=1.3pt,densely dashed}
  \fill[stF] (7,-14) rectangle (8,-15);
  \fill[pattern=north east lines,pattern color=white] (7,-14) rectangle (8,-15);
  \draw[ink,line width=1.3pt] (7,-14) rectangle (8,-15);
  % labels below the input anti-diagonals and of the chains
  \node[font=\scriptsize,anchor=south] at (15.5,-0.0) {$Y$};
  \node[font=\scriptsize,anchor=east] at (-0.3,-0.5) {$t=n$};
  \node[font=\scriptsize,anchor=east] at (-0.3,-18.5) {$t=2n-2$};
  \foreach \i/\l in {1/1,2/2,4/4,8/8,18/18} \node[font=\scriptsize,anchor=north] at (\i-0.5,-19.3) {$\l$};
  % annotations
  \draw[-{Stealth[length=1.5mm]},ink,line width=0.5pt] (20.5,-1.5) -- (13.7,-4.0);
  \node[font=\scriptsize,anchor=west,align=left] at (20.5,-1.5) {input anti-diagonals $t+i=2n-3,\,2n-2$:\\
    $\ell$-periodic from the cell $s$ to the cell $Y$};
  \draw[-{Stealth[length=1.5mm]},ink,line width=0.5pt] (20.5,-6.6) -- (14.3,-8.9);
  \draw[-{Stealth[length=1.5mm]},ink,line width=0.5pt] (20.5,-6.6) -- (10.3,-12.9);
  \node[font=\scriptsize,anchor=west,align=left] at (20.5,-6.6) {equal slices $\mathbf u(y_1)=\mathbf u(y_2)$, with\\
    $y_1=8$, $y_2=12$ and $\ell\mid h=y_2-y_1$};
  \draw[-{Stealth[length=1.5mm]},ink,line width=0.5pt] (20.5,-12.6) -- (8.3,-14.4);
  \node[font=\scriptsize,anchor=west,align=left] at (20.5,-12.6) {then $u_{2s}(s+h)=u_{2s}(s)=\Fq$:\\
    the cell $2s+h$ fires at time $2n-2-h$};
  \draw[-{Stealth[length=1.5mm]},ink,line width=0.5pt] (20.5,-17.4) -- (4.3,-18.6);
  \node[font=\scriptsize,anchor=west,align=left] at (20.5,-17.4) {slice $s$ (dashed): $u_{2s}(s)$ is\\
    the cell $2s$ of the firing row};
  % legend
  \node[anchor=north west,font=\scriptsize,align=left] at (0,-21.6) {%
    \swatch{stB}\,\swatch{stA}\,periodic part of the input, shaded by $i\bmod\ell$\quad
    \swatch{rgRefl2}\,\swatch{rgRefl}\,chains $1,\dots,2s$\quad \swatch{gNone}\,chains $c>2s$\quad \swatch{stF}\,$\Fq$};
\end{tikzpicture}


==> figures/fig_line.tex <==
%% Figure: Mazoyer's solution on the line of length 24 and on the half-line, and where they differ
%% (cells from figures.py).
\begin{tikzpicture}[x=1.28mm,y=1.28mm]
  % (a) the line of length n = 24
  \begin{scope}
    \input{figures/cells_mazoyer_line24}
    \draw[white,line width=2.0pt] \staircase{46}{23} -- (24,-23);
    \draw[ink,densely dashed,line width=0.8pt] \staircase{46}{23} -- (24,-23);
    \draw[grid,line width=0.3pt] (0,0) rectangle (24,-47);
    \node[font=\footnotesize,fill=white,inner sep=1.2pt,rounded corners=1pt] at (17.2,-41.6) {$R_n$};
    \node[font=\small,anchor=south] at (12,0.6) {(a) line, $n=24$};
    \foreach \y/\l in {0/{t=0},23/{t=n-1},46/{t=2n-2}}
      \node[font=\scriptsize,anchor=east] at (-0.5,-\y-0.5) {$\l$};
    \foreach \x/\l in {1/1,24/24}
      \node[font=\scriptsize,anchor=north] at (\x-0.5,-47.3) {$\l$};
  \end{scope}
  % (b) the half-line, cells 1..47
  \begin{scope}[shift={(29,0)}]
    \input{figures/cells_mazoyer_half46}
    \draw[ink,densely dotted,line width=0.9pt] (24,0) -- (24,-47);
    \draw[white,line width=2.0pt] \staircase{46}{46};
    \draw[ink,densely dashed,line width=0.8pt] \staircase{46}{46};
    \draw[grid,line width=0.3pt] (0,0) rectangle (47,-47);
    \node[font=\scriptsize,fill=white,inner sep=1pt,rotate=45] at (36.3,-13.9) {$t+i=2n-2$};
    \node[font=\small,anchor=south] at (23.5,0.6) {(b) half-line};
    \foreach \x/\l in {1/1,24/24,47/47}
      \node[font=\scriptsize,anchor=north] at (\x-0.5,-47.3) {$\l$};
  \end{scope}
  % (c) where the line of length 24 differs from the half-line
  \begin{scope}[shift={(81,0)}]
    \input{figures/cells_mazoyer_diff24}
    \draw[white,line width=2.0pt] \staircase{46}{23} -- (24,-23);
    \draw[ink,densely dashed,line width=0.8pt] \staircase{46}{23} -- (24,-23);
    \draw[grid,line width=0.3pt] (0,0) rectangle (24,-47);
    \node[font=\small,anchor=south] at (12,0.6) {(c) (a) compared with (b)};
    \foreach \x/\l in {1/1,24/24}
      \node[font=\scriptsize,anchor=north] at (\x-0.5,-47.3) {$\l$};
  \end{scope}
  % legends
  \node[anchor=north,font=\scriptsize] at (52.5,-50.3) {in (a) and (b):\quad \swatch{white}\,$\Lq$ (quiescent)\quad
    \swatch{stG}\,$\Gq$ (general)\quad \swatch{stA}\,$\Aq$\quad \swatch{stB}\,$\Bq$\quad
    \swatch{stC}\,$\Cq$\quad \swatch{stF}\,$\Fq$ (firing)};
  \node[anchor=north,font=\scriptsize] at (52.5,-53.9) {in (c):\quad \swatch{white}\,quiescent in both,
    $t<i-1$\quad \swatch{diffSame}\,the same state in (a) and (b)\quad
    \swatch{diffDiff}\,different states};
\end{tikzpicture}


==> figures/fig_lowerbound.tex <==
%% Figure: why no line is synchronized before time 2n-2 (Remark 2.3). Schematic, with n = 8, a
%% hypothetical firing time T = 11 <= 2n-3 and n' = 13 > T+1; cell (t,i) is [i-1,i] x [-t-1,-t].
\begin{tikzpicture}[x=3.1mm,y=3.1mm]
  % (a) the line of length n = 8, synchronized at time T = 11
  \begin{scope}
    \foreach \t in {0,...,11} {\foreach \i in {1,...,8} {%
      \pgfmathtruncatemacro{\s}{\t+\i}\pgfmathtruncatemacro{\lc}{\i-1}%
      \def\cc{rgRefl}%
      \ifnum\s<15 \def\cc{rgAgree}\fi
      \ifnum\t=11 \def\cc{stF}\fi
      \ifnum\t<\lc \def\cc{white}\fi
      \filldraw[fill=\cc,draw=grid!45,line width=0.15pt] (\i-1,-\t) rectangle (\i,-\t-1);}}
    \begin{scope}\clip (0,0) rectangle (8,-12);
      \draw[white,line width=1.8pt] \staircase{14}{7} -- (8,-7);
      \draw[ink,densely dashed,line width=0.8pt] \staircase{14}{7} -- (8,-7);
    \end{scope}
    \draw[ink,line width=0.6pt] (0,0) rectangle (8,-12);
    \node[font=\small,anchor=south] at (4,0.4) {(a) line of length $n$};
    \node[font=\scriptsize,anchor=east] at (-0.3,-0.5) {$t=0$};
    \node[font=\scriptsize,anchor=east] at (-0.3,-11.5) {$t=T$};
    \node[font=\scriptsize,anchor=north,align=center] at (4,-12.4) {synchronized at a\\ time $T\le 2n-3$};
  \end{scope}
  % (b) the half-line up to time T
  \begin{scope}[shift={(12,0)}]
    \foreach \t in {0,...,11} {\foreach \i in {1,...,14} {%
      \pgfmathtruncatemacro{\s}{\t+\i}\pgfmathtruncatemacro{\lc}{\i-1}%
      \def\cc{gNone}%
      \ifnum\s<15 \def\cc{rgAgree}\ifnum\t=11 \def\cc{stF}\fi\fi
      \ifnum\t<\lc \def\cc{white}\fi
      \filldraw[fill=\cc,draw=grid!45,line width=0.15pt] (\i-1,-\t) rectangle (\i,-\t-1);}}
    \begin{scope}\clip (0,0) rectangle (14,-12);
      \draw[white,line width=1.8pt] \staircase{14}{14};
      \draw[ink,densely dashed,line width=0.8pt] \staircase{14}{14};
    \end{scope}
    \draw[ink,line width=0.6pt] (0,0) -- (0,-12) -- (14,-12) (0,0) -- (14,0);
    \node[font=\scriptsize,fill=white,inner sep=1pt,rotate=45] at (9.6,-4.2) {$t+i=2n-2$};
    \node[font=\small,anchor=south] at (7,0.4) {(b) half-line};
    \node[font=\scriptsize,anchor=north,align=center] at (7,-12.4) {$C_\infty(T,1)=C_n(T,1)=\Fq$\\
      (\cref{lem:agree}, as $T+1\le 2n-2$)};
  \end{scope}
  % (c) the line of length n' = 13 > T+1 up to time T
  \begin{scope}[shift={(30,0)}]
    \foreach \t in {0,...,11} {\foreach \i in {1,...,13} {%
      \pgfmathtruncatemacro{\s}{\t+\i}\pgfmathtruncatemacro{\lc}{\i-1}%
      \def\cc{gNone}%
      \ifnum\s<15 \def\cc{rgAgree}\ifnum\t=11 \def\cc{stF}\fi\fi
      \ifnum\t<\lc \def\cc{white}\fi
      \filldraw[fill=\cc,draw=grid!45,line width=0.15pt] (\i-1,-\t) rectangle (\i,-\t-1);}}
    \begin{scope}\clip (0,0) rectangle (13,-12);
      \draw[white,line width=1.8pt] \staircase{14}{13};
      \draw[ink,densely dashed,line width=0.8pt] \staircase{14}{13};
    \end{scope}
    \draw[ink,line width=0.6pt] (0,0) rectangle (13,-12);
    \draw[ink,line width=1.1pt] (12,-11) rectangle (13,-12);
    \node[font=\small,anchor=south] at (6.5,0.4) {(c) line of length $n'>T+1$};
    \node[font=\scriptsize,anchor=north,align=center] at (6.5,-12.4) {$C_{n'}(T,1)=\Fq$, but the cell $n'$\\
      is still quiescent (\cref{lem:lightcone})};
  \end{scope}
  % legend
  \node[anchor=north,font=\scriptsize,align=left] at (21.5,-15.6) {%
    \swatch{white}\,quiescent, $t<i-1$\qquad
    \swatch{rgAgree}\,$t+i\le 2n-2$: the same in (a), (b) and (c) (\cref{lem:agree})\qquad
    \swatch{stF}\,$\Fq$\\[0.4ex]
    \swatch{rgRefl}\,the reflected triangle $R_n$\qquad
    \swatch{gNone}\,the same in (b) and (c) (\cref{lem:agree} for the length $n'$)};
\end{tikzpicture}


==> figures/fig_model.tex <==
%% Figure: the second model of Section 7 on the line of length 15, and two dependency cones of R_15
%% (cells and cones from figures.py). In (b), the relative cell (tau,kappa) is [14-kappa,15-kappa] x [-tau-1,-tau],
%% shifted so that it is level with the cell (14+tau, 15-kappa) of (a).
\begin{tikzpicture}[x=1.55mm,y=1.55mm]
  \def\styleswatch#1{\tikz[baseline=-0.6ex,x=1cm,y=1cm]\filldraw[#1,draw=grid,line width=0.3pt] (0,-0.09) rectangle (0.24,0.15);}
  % (a) the line of length 15 up to time 28
  \begin{scope}
    \input{figures/cells_model_line15}
    \draw[white,line width=1.6pt] \staircase{28}{14} -- (15,-14);
    \draw[ink,densely dashed,line width=0.7pt] \staircase{28}{14} -- (15,-14);
    \draw[grid,line width=0.3pt] (0,0) rectangle (15,-29);
    \draw[ink,line width=1.0pt] (0,-28) rectangle (1,-29) (14,-28) rectangle (15,-29);
    \foreach \y/\l in {0/0,14/14,28/28} \node[font=\scriptsize,anchor=east] at (-0.4,-\y-0.5) {$\l$};
    \foreach \x/\l in {1/1,15/15} \node[font=\scriptsize,anchor=north] at (\x-0.5,-29.3) {$\l$};
    \node[font=\small,anchor=south] at (7.5,0.6) {(a) a model, $n=15$};
  \end{scope}
  % (b) the dependency cones of the middle cell and of the right end of the firing row of R_15
  \begin{scope}[shift={(20,-14)}]
    \input{figures/cones_R15}
    \draw[ink,line width=0.5pt] (15,0) -- (14,0) \foreach \k in {1,...,14} { -- (15-\k,-\k) -- (14-\k,-\k) }
      -- (0,-15) -- (15,-15) -- cycle;
    \node[star,star points=5,fill=white,draw=ink,line width=0.4pt,inner sep=0pt,minimum size=0.2cm] at (7.5,-14.5) {};
    \node[star,star points=5,fill=white,draw=ink,line width=0.4pt,inner sep=0pt,minimum size=0.2cm] at (14.5,-14.5) {};
    \node[font=\small,anchor=south west] at (-1,15.6) {(b) two cones in $R_{15}$};
  \end{scope}
  % legend
  \node[anchor=north west,font=\scriptsize,align=left] at (39,-6) {%
    in (a):\ \swatch{white}\,$\Lq$\ \swatch{stG}\,$\Gq$\ \swatch{stA}\,$\Aq$\ \swatch{stB}\,$\Bq$\
    \swatch{stF}\,$\Fq$\\[0.4ex]
    \phantom{in (a):}\ dashed: the boundary of $R_{15}$\\[1.4ex]
    in (b), the backward dependency cones of the cells $\bigstar$:\\[0.4ex]
    \styleswatch{coneBoth}\ in both cones\\[0.3ex]
    \styleswatch{coneMid}\ only in the cone of the middle cell\\[0.3ex]
    \styleswatch{coneRight}\ only in the cone of the right end\\[0.3ex]
    \styleswatch{coneNone}\ in neither\\[0.6ex]
    middle cell: $76$ of the $120$ cells; right end: $64$};
\end{tikzpicture}


==> figures/fig_pumping.tex <==
%% Figure: the pumping lemma (Lemma 3.3) and the proof of the speed-1/3 barrier (Theorem 3.4).
%% Schematic. In (a) the relative cell (tau,kappa) of R_m is [m-kappa-1,m-kappa] x [-tau-3,-tau-2].
\begin{tikzpicture}
  % (a) R_n and R_n' with the same values on the cone of the right end of R_n (n = 8, n' = 12)
  \begin{scope}[x=2.7mm,y=2.7mm]
    \foreach \m/\dx in {8/0,12/12} {
      \begin{scope}[shift={(\dx,0)}]
        \foreach \tau in {-2,...,11} {\foreach \kap in {0,...,11} {%
          \pgfmathtruncatemacro{\cls}{((\kap<=\tau)&&(\tau<=\m-1)) ? ((\tau==\m-1) ? 1 : ((\tau+\kap<=7) ? 2 : 3))
            : ((((\tau==\kap-1)||((\tau==\kap-2)&&(\kap>=1)))&&(\kap<=\m-1)) ? ((\kap<=4) ? 4 : 5) : 0)}%
          \ifnum\cls>0
            \def\cc{\ifcase\cls\or stF\or rgRefl2\or rgRefl\or rgCone\or rgInput\fi}%
            \filldraw[fill=\cc,draw=grid!45,line width=0.15pt] (\m-\kap-1,-\tau-2) rectangle (\m-\kap,-\tau-3);
          \fi}}
        \draw[ink,line width=1.2pt] (\m,0.1) -- (\m,-\m-2.1);
        \draw[ink,line width=1.2pt] (0,-\m+0.9) -- (0,-\m-2.1);
        \node[star,star points=5,fill=white,draw=ink,line width=0.4pt,inner sep=0pt,minimum size=0.24cm]
          at (\m-0.5,-9.5) {};
      \end{scope}}
    \node[font=\small,anchor=south] at (4,0.4) {$R_n$, $n=8$};
    \node[font=\small,anchor=south] at (20.5,0.4) {$R_{n'}$, $n'=12$};
    \draw[-{Stealth[length=1.8mm]},ink,line width=0.6pt] (7.6,-0.2) .. controls (9.6,2.7) and (14.4,2.7) .. (16.4,-0.2);
    \node[font=\scriptsize,anchor=south] at (12.0,2.25) {equal on the cone};
    \node[font=\scriptsize,anchor=north,align=center] at (4,-10.5) {$R_n(n-1,0)=\Fq$};
    \node[font=\scriptsize,anchor=north,align=center] at (18,-14.5) {then also $R_{n'}(n-1,0)=\Fq$,\\
      although $n-1<n'-1$};
  \end{scope}
  % (b) the half-line: the cones of the lengths n and n+P on the depth rows
  \begin{scope}[shift={(9.2cm,0cm)},x=1.6mm,y=1.6mm]
    \fill[gNone] (0,0) -- (36,-36) -- (0,-36) -- cycle;
    \foreach \j in {4,8,12} \draw[grid,line width=0.45pt] (0,-\j) -- (36-\j,-36);
    \draw[ink,densely dashed,line width=0.7pt] (0,0) -- (12,-36);
    \draw[rgCone,line width=2.4pt] (14,-14) -- (7,-21);
    \draw[rgCone,line width=2.4pt] (20,-20) -- (10,-30);
    \foreach \j in {4,8,12} {
      \fill[ink] (14-\j/2,-14-\j/2) circle (0.45);
      \fill[ink] (20-\j/2,-20-\j/2) circle (0.45);}
    \draw[-{Stealth[length=1.6mm]},stF,line width=0.8pt] (10.8,-18.8) -- (15.3,-23.3);
    \node[font=\scriptsize,anchor=south west,inner sep=1pt] at (13.0,-20.6) {$+P$};
    \draw[ink,line width=1.2pt] (0,0) -- (0,-36);
    \draw[ink,line width=0.7pt] (0,0) -- (36,-36);
    \node[font=\scriptsize,rotate=-45,anchor=south] at (6.5,-6.5) {front};
    \node[font=\scriptsize,anchor=north] at (12,-36.2) {$i=t/3$};
    \node[font=\scriptsize,anchor=north] at (29,-36.2) {depth rows};
    \node[font=\scriptsize,anchor=east,align=right] at (-0.8,-15.0) {cone of\\ the length $n$};
    \draw[-{Stealth[length=1.4mm]},ink,line width=0.45pt] (-0.7,-15.6) -- (8.6,-19.2);
    \node[font=\scriptsize,anchor=west,align=left] at (26.0,-19.0) {cone of the\\ length $n+P$};
    \draw[-{Stealth[length=1.4mm]},ink,line width=0.45pt] (25.9,-19.6) -- (17.2,-22.6);
  \end{scope}
  \node[font=\small,anchor=south west] at (-0.3,1.25) {(a) the pumping lemma};
  \node[font=\small,anchor=south west] at (8.2,1.25) {(b) the proof of \cref{thm:third}};
\end{tikzpicture}


==> figures/fig_regions.tex <==
%% Figure: the cells constrained by the formulas G_4(6,10) and G_4(4,10,10) of Theorem 6.1 (ii), (iii)
%% (regions from figures.py). Each line of length n = 2,...,10 is drawn with time downwards.
\begin{tikzpicture}[x=1.85mm,y=1.85mm]
  \begin{scope}
    \input{figures/regions_G6}
    \node[font=\small,anchor=south west] at (-0.5,2.6) {(a) $\G_4(6,10)$, \cref{thm:four}~(ii): $T=6$, $N_1=10$};
  \end{scope}
  \begin{scope}[shift={(0,-25.5)}]
    \input{figures/regions_G4}
    \node[font=\small,anchor=south west] at (-0.5,2.6) {(b) $\G_4(4,10,10)$, \cref{thm:four}~(iii): $T=4$, $N_1=C=10$};
  \end{scope}
  \node[font=\scriptsize,anchor=east] at (-0.4,-0.5) {$t=0$};
  \node[font=\scriptsize,anchor=east] at (-0.4,-26.0) {$t=0$};
  \node[anchor=north west,font=\scriptsize,align=left] at (0,-46.6) {%
    \swatch{gFull}\,(G1): the line is synchronized at time $2n-2$\qquad
    \swatch{stF}\,$\Fq$ at time $2n-2$ (G1), (G5)\\[0.4ex]
    \swatch{gEarly}\,(G2): no cell fires up to the relative time $T$\qquad
    \swatch{gReturn}\,(G3), (G5): the return chain differs from the half-line\\[0.4ex]
    \swatch{gCone}\,(G5): no cell of the cone of the right end fires\qquad
    \swatch{gNone}\,not constrained};
\end{tikzpicture}


==> figures/fig_return.tex <==
%% Figure: the induction of Lemma 2.4 along the return chain. Schematic, n = 8; cell (t,i) is
%% [i-1,i] x [-t-1,-t] in panel (a).
\begin{tikzpicture}
  % (a) the line of length n = 8
  \begin{scope}[x=3.4mm,y=3.4mm]
    \foreach \t in {0,...,14} {\foreach \i in {1,...,8} {%
      \pgfmathtruncatemacro{\s}{\t+\i}\pgfmathtruncatemacro{\lc}{\i-1}%
      \def\cc{rgRefl}%
      \ifnum\s<16 \def\cc{rgReturn}\fi
      \ifnum\s<15 \def\cc{rgInput}\fi
      \ifnum\s<13 \def\cc{rgAgree}\ifnum\t<\lc \def\cc{white}\fi\fi
      \ifnum\t=14 \def\cc{stF}\fi
      \filldraw[fill=\cc,draw=grid!45,line width=0.15pt] (\i-1,-\t) rectangle (\i,-\t-1);}}
    \draw[ink,line width=0.6pt] (0,0) rectangle (8,-15);
    % the step of panel (b), for i = 3
    \foreach \x/\y in {1/11,2/11,3/11} \draw[ink,line width=0.9pt,densely dashed] (\x,-\y) rectangle (\x+1,-\y-1);
    \draw[ink,line width=1.3pt] (2,-12) rectangle (3,-13);
    % the front cell f_{n-1} = (n-2, n-1) and the last cell (n-1, n) of the return chain
    \node[font=\scriptsize] at (6.5,-6.5) {$f$};
    \draw[ink,line width=1.3pt] (7,-7) rectangle (8,-8);
    % direction of the induction
    \draw[-{Stealth[length=1.8mm]},ink,line width=0.7pt] (1.9,-15.6) -- (9.0,-8.5);
    \node[font=\scriptsize,rotate=45,anchor=south] at (5.2,-11.9) {induction on $i$};
    \node[font=\small,anchor=south] at (4,0.4) {(a) line of length $n$};
    \foreach \y/\l in {0/{t=0},7/{t=n-1},14/{t=2n-2}}
      \node[font=\scriptsize,anchor=east] at (-0.3,-\y-0.5) {$\l$};
    \foreach \x/\l in {1/1,8/n}
      \node[font=\scriptsize,anchor=north] at (\x-0.5,-15.2) {$\l$};
  \end{scope}
  % (b) the induction step
  \begin{scope}[shift={(4.7,-0.9)},x=9.5mm,y=9.5mm]
    \filldraw[fill=rgInput,draw=ink,line width=0.5pt] (0,0) rectangle (1,-1);
    \filldraw[fill=rgInput,draw=ink,line width=0.5pt] (1,0) rectangle (2,-1);
    \filldraw[fill=rgReturn,draw=ink,line width=0.5pt] (2,0) rectangle (3,-1);
    \filldraw[fill=rgReturn,draw=ink,line width=0.5pt] (1,-1.6) rectangle (2,-2.6);
    \node[font=\small] at (0.5,-0.5) {$=$};
    \node[font=\small] at (1.5,-0.5) {$=$};
    \node[font=\small,text=white] at (2.5,-0.5) {$\neq$};
    \node[font=\small,text=white] at (1.5,-2.1) {$\neq$};
    \foreach \x in {0.5,1.5,2.5} \draw[-{Stealth[length=1.5mm]},ink,line width=0.5pt] (\x,-1.03) -- (1.5,-1.57);
    \node[font=\scriptsize,anchor=south] at (0.5,0.02) {$2n-3$};
    \node[font=\scriptsize,anchor=south] at (1.5,0.02) {$2n-2$};
    \node[font=\scriptsize,anchor=south] at (2.5,0.02) {$2n-1$};
    \node[font=\scriptsize,anchor=east] at (-0.1,0.25) {$t+i$:};
    \node[font=\scriptsize,anchor=west,align=left] at (3.1,-0.5) {cell $i+1$ of the\\ return chain};
    \node[font=\scriptsize,anchor=west,align=left] at (2.1,-2.1) {cell $i$ of the\\ return chain};
    \node[font=\small,anchor=south west] at (-0.9,0.7) {(b) the induction step};
  \end{scope}
  % (c) the last cell of the return chain
  \begin{scope}[shift={(4.7,-4.35)},x=9.5mm,y=9.5mm]
    \foreach \row/\z/\lab in {0/{\ast}/{line of length $n$}, 1.15/{\Lq}/{half-line}} {
      \filldraw[fill=rgInput,draw=ink,line width=0.5pt] (0,-\row) rectangle (1,-\row-1);
      \filldraw[fill=white,draw=ink,line width=0.5pt] (1,-\row) rectangle (2,-\row-1);
      \filldraw[fill=white,draw=ink,line width=0.5pt] (2,-\row) rectangle (3,-\row-1);
      \node[font=\small] at (0.5,-\row-0.5) {$f$};
      \node[font=\small] at (1.5,-\row-0.5) {$\Lq$};
      \node[font=\small] at (2.5,-\row-0.5) {$\z$};
      \node[font=\scriptsize,anchor=west] at (3.1,-\row-0.5) {\lab};
    }
    \node[font=\small,anchor=south west] at (-0.9,0.25) {(c) the last step};
  \end{scope}
  % legend
  \node[anchor=north,font=\scriptsize,align=left] at (4.9,-6.75) {%
    \swatch{white}\,quiescent\quad \swatch{rgAgree}\,$t+i\le 2n-4$\quad
    \swatch{rgInput}\,$t+i=2n-3$ and $2n-2$\quad \swatch{rgReturn}\,$t+i=2n-1$\quad
    \swatch{rgRefl}\,rest of $R_n$\quad \swatch{stF}\,$t=2n-2$};
\end{tikzpicture}


==> figures/fig_rightband.tex <==
%% Figure: the proof of the right-band lemma (Lemma 3.6). Schematic, n = 22, d = 3, l = 3,
%% tau_0 = 5, tau_1 = 8, tau_2 = 14, h = 6. The relative cell (tau,kappa) is [n-kappa-1,n-kappa] x [-tau-1,-tau].
\begin{tikzpicture}[x=2.3mm,y=2.3mm]
  \foreach \tau in {0,...,21} {\foreach \kap in {0,...,\tau} {%
    \pgfmathtruncatemacro{\cls}{(\tau==21) ? 1 : ((\kap<3) ? ((\tau==15) ? 6 : 2)
      : ((\kap==3) ? ((\tau>=5) ? 3+mod(\tau-5,3) : 2) : 0))}%
    \def\cc{\ifcase\cls rgRefl\or stF\or rgRefl2\or stB\or stA\or stC\or stF\fi}%
    \filldraw[fill=\cc,draw=grid!45,line width=0.15pt] (21-\kap,-\tau) rectangle (22-\kap,-\tau-1);
    \ifnum\cls=6 \fill[pattern=north east lines,pattern color=white] (21-\kap,-\tau) rectangle (22-\kap,-\tau-1);\fi}}
  \draw[ink,line width=1.2pt] (22,0.2) -- (22,-22.2);
  \draw[ink,line width=0.5pt] (22,0) -- (0,-22) -- (22,-22);
  % the band states b(tau_1) = b(tau_2)
  \draw[ink,line width=1.2pt] (19,-8) rectangle (22,-9);
  \draw[ink,line width=1.2pt] (19,-14) rectangle (22,-15);
  % brackets: the band evolves in the same way from tau_1 and from tau_2
  \draw[ink,line width=0.6pt] (22.9,-8.1) -- (23.4,-8.1) -- (23.4,-15.9) -- (22.9,-15.9);
  \draw[ink,line width=0.6pt] (25.4,-14.1) -- (25.9,-14.1) -- (25.9,-21.9) -- (25.4,-21.9);
  \node[font=\scriptsize,anchor=west,align=left] at (26.4,-17.0) {the same evolution,\\ $h$ steps apart};
  % row labels
  \foreach \y/\l in {5/{\tau_0},8/{\tau_1},14/{\tau_2},15/{n-1-h},21/{n-1}}
    \node[font=\scriptsize,anchor=east] at (20.6-\y,-\y-0.5) {$\l$};
  \node[font=\scriptsize,anchor=north] at (21.5,-22.3) {$0$};
  \node[font=\scriptsize,anchor=north] at (18.5,-22.3) {$d$};
  \node[font=\scriptsize,anchor=north] at (11,-22.3) {$\kappa$};
  % annotations
  \draw[-{Stealth[length=1.5mm]},ink,line width=0.5pt] (30.5,-3.5) -- (19.3,-6.4);
  \node[font=\scriptsize,anchor=west,align=left] at (30.5,-3.5) {column $\kappa=d$: $\ell$-periodic\\ on $[\tau_0,n-2]$};
  \draw[-{Stealth[length=1.5mm]},ink,line width=0.5pt] (30.5,-9.6) -- (22.4,-8.6);
  \node[font=\scriptsize,anchor=west,align=left] at (30.5,-10.0) {$\mathbf b(\tau_1)=\mathbf b(\tau_2)$,\\ $\ell\mid h=\tau_2-\tau_1$};
  \draw[-{Stealth[length=1.5mm]},ink,line width=0.5pt] (30.5,-13.3) -- (22.4,-14.5);
  \draw[-{Stealth[length=1.5mm]},ink,line width=0.5pt] (31.0,-20.6) -- (22.4,-15.6);
  \node[font=\scriptsize,anchor=west,align=left] at (31.0,-21.0) {then $\mathbf b(n-1-h)=\Fq^d$:\\ $h$ steps too early};
  % legend
  \node[anchor=north west,font=\scriptsize,align=left] at (0,-24.2) {%
    \swatch{rgRefl2}\,the band $\kappa<d$\quad \swatch{stB}\,\swatch{stA}\,\swatch{stC}\,the column $\kappa=d$,
    shaded by $\tau\bmod\ell$\quad \swatch{stF}\,$\Fq$};
\end{tikzpicture}


==> figures/fig_theta.tex <==
%% Figure: theta(j) on the half-lines of Mazoyer's solution and of delta12 (data from figures.py),
%% and the division point of Remark 3.5 (schematic).
\begin{tikzpicture}
  \pgfplotsset{every axis/.append style={scale only axis,width=5.5cm,height=3.0cm,
    axis lines=left,tick label style={font=\scriptsize},label style={font=\small},
    xmin=0,xmax=150,xtick={0,50,100,150},tick align=outside,
    every axis plot/.append style={line width=0.9pt}}}
  % (a) theta(j)
  \begin{axis}[name=pa,ymin=0,ymax=320,ytick={0,100,200,300},ylabel={$\theta_{700}(j)$},clip=false,
      title={(a) when the depth row $j$ becomes periodic},title style={font=\small,yshift=-1ex}]
    \addplot[ink,densely dashed,line width=0.6pt,domain=0:150,samples=2] {1.5*x};
    \addplot[stC] table[x=j,y=theta] {figures/theta_mazoyer.dat};
    \addplot[stF] table[x=j,y=theta] {figures/theta_delta12.dat};
    \node[font=\scriptsize,anchor=south east,text=ink] at (axis cs:96,212) {Mazoyer};
    \node[font=\scriptsize,anchor=north west,text=ink] at (axis cs:104,140) {$\delta_{12}$};
    \node[font=\scriptsize,anchor=west,text=ink] at (axis cs:151,225) {$3j/2$};
  \end{axis}
  % (b) theta(j)/j
  \begin{axis}[name=pb,at={(pa.south west)},anchor=north west,yshift=-1.25cm,
      ymin=1.25,ymax=2.6,ytick={1.5,2,2.5},yticklabels={$3/2$,$2$,$5/2$},
      ylabel={$\theta_{700}(j)/j$},xlabel={depth $j$},
      title={(b) the ratio $\theta_{700}(j)/j$},title style={font=\small,yshift=-1ex}]
    \addplot[ink,densely dashed,line width=0.6pt,domain=0:150,samples=2] {1.5};
    \addplot[stC] table[x=j,y expr=\thisrow{theta}/\thisrow{j},restrict x to domain=3:150] {figures/theta_mazoyer.dat};
    \addplot[stF] table[x=j,y expr=\thisrow{theta}/\thisrow{j}] {figures/theta_delta12.dat};
    \node[font=\scriptsize,anchor=south,text=ink] at (axis cs:110,2.03) {Mazoyer};
    \node[font=\scriptsize,anchor=south,text=ink] at (axis cs:110,1.53) {$\delta_{12}$};
  \end{axis}
  % (c) the division point of Remark 3.5, for a line of length n = 24 (continuous coordinates)
  \begin{scope}[shift={(7.6cm,3.05cm)},x=1.55mm,y=1.55mm]
    \fill[rgAgree] (0,0) -- (24,-24) -- (0,-48) -- cycle;
    \draw[ink,line width=0.7pt] (0,0) -- (24,-24) -- (0,-48);
    \draw[ink,line width=1.2pt] (0,0) -- (0,-48);
    \draw[ink,line width=1.2pt] (24,0) -- (24,-48);
    \draw[grid,line width=0.3pt] (0,0) -- (24,0) (0,-48) -- (24,-48);
    \draw[stC,line width=0.9pt] (0,0) -- (16,-32);
    \draw[stF,line width=0.9pt] (0,0) -- (12,-36);
    \draw[grid,line width=0.6pt] (0,-6) -- (21,-27);
    \fill[ink] (16,-32) circle (0.45) (12,-36) circle (0.45);
    \fill[ink] (6,-12) circle (0.4) (3,-9) circle (0.4);
    \draw[ink,densely dotted,line width=0.5pt] (16,-32) -- (16,-48) (12,-36) -- (12,-48);
    \node[font=\scriptsize,anchor=north] at (12,-48.2) {$\frac n2$};
    \node[font=\scriptsize,anchor=north] at (16.6,-48.2) {$\frac{2n}3$};
    \node[font=\scriptsize,anchor=south] at (0,0.3) {$1$};
    \node[font=\scriptsize,anchor=south] at (24,0.3) {$n$};
    \node[font=\scriptsize,anchor=west] at (24.4,-24) {$t=n-1$};
    \node[font=\scriptsize,anchor=west] at (24.4,-47.6) {$t=2n-2$};
    \node[font=\scriptsize,rotate=-45,anchor=south] at (17,-17) {front};
    \node[font=\scriptsize,rotate=45,anchor=south] at (19.5,-29.0) {echo};
    \draw[-{Stealth[length=1.3mm]},ink,line width=0.4pt] (27.0,-15.5) -- (18.0,-24.0);
    \node[font=\scriptsize,anchor=west] at (25.6,-14.6) {depth row $j$};
    \draw[stC,line width=0.9pt] (25.4,-31.0) -- (28.4,-31.0);
    \node[font=\scriptsize,anchor=west] at (28.6,-31.0) {$v=1/2$};
    \draw[stF,line width=0.9pt] (25.4,-34.4) -- (28.4,-34.4);
    \node[font=\scriptsize,anchor=west] at (28.6,-34.4) {$v=1/3$};
    \node[font=\small,anchor=south west] at (-3.5,3.2) {(c) the first division point};
  \end{scope}
\end{tikzpicture}


==> figures/fig_wedge.tex <==
%% Figure: the left-border barrier (Theorem 4.2) and eventually regular half-lines (Corollary 4.3).
%% Schematic, in continuous coordinates: position i to the right, time t downwards.
\begin{tikzpicture}[x=1.6mm,y=1.6mm]
  % (a) the wedge and the input anti-diagonals of three lengths (s = 2, alpha = 0.4, t_0 = 8)
  \begin{scope}
    \fill[gNone] (0,0) -- (40,-40) -- (0,-40) -- cycle;
    \fill[stB] (2,-8) -- (3.2,-8) -- (16,-40) -- (2,-40) -- cycle;
    \draw[stC,line width=0.6pt] (2,-40) -- (2,-8) -- (3.2,-8) -- (16,-40);
    \foreach \n in {12,16,20} {
      \draw[grid,line width=0.5pt] (\n-1,-\n+1) -- (0,-2*\n+2);
      \pgfmathsetmacro{\Y}{0.4*(2*\n-3)/1.4}
      \draw[rgCone,line width=2.2pt] (2,-2*\n+4) -- (\Y,-2*\n+2+\Y);}
    \draw[stF,line width=0.9pt] (5,-25) -- (5,-22) -- (8,-22);
    \fill[ink] (5,-25) circle (0.45) (8,-22) circle (0.45);
    \draw[ink,line width=1.2pt] (0,0) -- (0,-40);
    \draw[ink,line width=0.7pt] (0,0) -- (40,-40);
    \node[font=\small] at (5.6,-35) {$\Omega$};
    \node[font=\scriptsize,anchor=north] at (2,-40.2) {$s$};
    \node[font=\scriptsize,anchor=north] at (16,-40.2) {$i=\alpha t$};
    \node[font=\scriptsize,anchor=east] at (-0.3,-8) {$t_0$};
    \node[font=\scriptsize,rotate=-45,anchor=south] at (30,-30) {front};
    \node[font=\scriptsize,anchor=west] at (8.4,-21.4) {$(t-\ell,i+\ell)$};
    \node[font=\scriptsize,anchor=north west] at (5.2,-25.1) {$(t,i)$};
    \node[font=\scriptsize,anchor=west,align=left] at (12.4,-11.6) {$t+i=2n-2$};
    \draw[-{Stealth[length=1.4mm]},ink,line width=0.45pt] (12.6,-12.3) -- (6.8,-15.0);
    \node[font=\small,anchor=south west] at (-2,0.8) {(a) the proof of \cref{thm:left}};
  \end{scope}
  % (b) an eventually regular half-line: blocks separated by signals of speeds 0, 1/4 and 1/2
  \begin{scope}[shift={(48,0)}]
    \fill[gNone] (0,0) -- (40,-40) -- (0,-40) -- cycle;
    \fill[rgInput] (0,-8) rectangle (3,-40);
    \fill[stB] (3,-8) -- (11,-40) -- (3,-40) -- cycle;
    \fill[rgRefl2] (3,-8) -- (4,-8) -- (20,-40) -- (11,-40) -- cycle;
    \fill[rgAgree] (4,-8) -- (8,-8) -- (40,-40) -- (20,-40) -- cycle;
    \draw[ink,line width=0.6pt] (3,-8) -- (3,-40) (3,-8) -- (11,-40) (4,-8) -- (20,-40);
    \draw[ink,densely dashed,line width=0.9pt] (4,-20) -- (8,-40) (4,-20) -- (4,-40);
    \draw[grid,line width=0.4pt] (0,-8) -- (8,-8);
    \draw[ink,line width=1.2pt] (0,0) -- (0,-40);
    \draw[ink,line width=0.7pt] (0,0) -- (40,-40);
    \node[font=\scriptsize,anchor=north] at (1.5,-40.2) {$w_0$};
    \node[font=\scriptsize,anchor=north] at (7.0,-40.2) {$z_1^{a_1+\nu D_1}$};
    \node[font=\scriptsize,anchor=north] at (15.5,-40.2) {$z_2^{a_2+\nu D_2}$};
    \node[font=\scriptsize,anchor=north] at (30.0,-40.2) {$z_3^{a_3+\nu D_3}$};
    \node[font=\scriptsize,anchor=east] at (-0.3,-8) {$t_1$};
    \node[font=\scriptsize,anchor=west] at (10.5,-2.5) {transient part};
    \draw[-{Stealth[length=1.4mm]},ink,line width=0.45pt] (10.6,-3.0) -- (3.0,-5.4);
    \node[font=\small,anchor=south west] at (-2,0.8) {(b) an eventually regular half-line};
  \end{scope}
  % legend
  \node[anchor=north west,font=\scriptsize,align=left] at (0,-44.6) {%
    \swatch{stB}\,in (a): the wedge $\Omega$; in (b): the first block that grows, with a wedge (dashed)\\[0.3ex]
    \swatch{rgCone}\,in (a): the stretch from the cell $s$ to the cell $Y_n$ of the input anti-diagonals
    of the lengths $n=12,16,20$};
\end{tikzpicture}


==> figures/regions_G4.tex <==
%% generated by figures.py; do not edit
\begin{scope}[shift={(0,0)}]
\fill[gFull] (0,0) rectangle (2,-1);
\fill[gFull] (0,-1) rectangle (2,-2);
\fill[stF] (0,-2) rectangle (2,-3);
\draw[grid,line width=0.25pt] (0,0) rectangle (2,-3);
\node[font=\scriptsize,anchor=south] at (1,0.15) {$2$};
\end{scope}
\begin{scope}[shift={(4,0)}]
\fill[gFull] (0,0) rectangle (3,-1);
\fill[gFull] (0,-1) rectangle (3,-2);
\fill[gFull] (0,-2) rectangle (3,-3);
\fill[gFull] (0,-3) rectangle (3,-4);
\fill[stF] (0,-4) rectangle (3,-5);
\draw[grid,line width=0.25pt] (0,0) rectangle (3,-5);
\node[font=\scriptsize,anchor=south] at (1.5,0.15) {$3$};
\end{scope}
\begin{scope}[shift={(9,0)}]
\fill[gFull] (0,0) rectangle (4,-1);
\fill[gFull] (0,-1) rectangle (4,-2);
\fill[gFull] (0,-2) rectangle (4,-3);
\fill[gFull] (0,-3) rectangle (4,-4);
\fill[gFull] (0,-4) rectangle (4,-5);
\fill[gFull] (0,-5) rectangle (4,-6);
\fill[stF] (0,-6) rectangle (4,-7);
\draw[grid,line width=0.25pt] (0,0) rectangle (4,-7);
\node[font=\scriptsize,anchor=south] at (2,0.15) {$4$};
\end{scope}
\begin{scope}[shift={(15,0)}]
\fill[gFull] (0,0) rectangle (5,-1);
\fill[gFull] (0,-1) rectangle (5,-2);
\fill[gFull] (0,-2) rectangle (5,-3);
\fill[gFull] (0,-3) rectangle (5,-4);
\fill[gFull] (0,-4) rectangle (5,-5);
\fill[gFull] (0,-5) rectangle (5,-6);
\fill[gFull] (0,-6) rectangle (5,-7);
\fill[gFull] (0,-7) rectangle (5,-8);
\fill[stF] (0,-8) rectangle (5,-9);
\draw[grid,line width=0.25pt] (0,0) rectangle (5,-9);
\node[font=\scriptsize,anchor=south] at (2.5,0.15) {$5$};
\end{scope}
\begin{scope}[shift={(22,0)}]
\fill[gEarly] (0,0) rectangle (6,-1);
\fill[gEarly] (0,-1) rectangle (6,-2);
\fill[gEarly] (0,-2) rectangle (6,-3);
\fill[gEarly] (0,-3) rectangle (6,-4);
\fill[gEarly] (0,-4) rectangle (6,-5);
\fill[gEarly] (0,-5) rectangle (5,-6);
\fill[gReturn] (5,-5) rectangle (6,-6);
\fill[gEarly] (0,-6) rectangle (4,-7);
\fill[gReturn] (4,-6) rectangle (5,-7);
\fill[gEarly] (5,-6) rectangle (6,-7);
\fill[gEarly] (0,-7) rectangle (3,-8);
\fill[gReturn] (3,-7) rectangle (4,-8);
\fill[gEarly] (4,-7) rectangle (6,-8);
\fill[gEarly] (0,-8) rectangle (2,-9);
\fill[gReturn] (2,-8) rectangle (3,-9);
\fill[gEarly] (3,-8) rectangle (6,-9);
\fill[gEarly] (0,-9) rectangle (1,-10);
\fill[gReturn] (1,-9) rectangle (2,-10);
\fill[gEarly] (2,-9) rectangle (6,-10);
\fill[gNone] (0,-10) rectangle (5,-11);
\fill[stF] (5,-10) rectangle (6,-11);
\draw[grid,line width=0.25pt] (0,0) rectangle (6,-11);
\node[font=\scriptsize,anchor=south] at (3,0.15) {$6$};
\end{scope}
\begin{scope}[shift={(30,0)}]
\fill[gEarly] (0,0) rectangle (7,-1);
\fill[gEarly] (0,-1) rectangle (7,-2);
\fill[gEarly] (0,-2) rectangle (7,-3);
\fill[gEarly] (0,-3) rectangle (7,-4);
\fill[gEarly] (0,-4) rectangle (7,-5);
\fill[gEarly] (0,-5) rectangle (7,-6);
\fill[gEarly] (0,-6) rectangle (6,-7);
\fill[gReturn] (6,-6) rectangle (7,-7);
\fill[gEarly] (0,-7) rectangle (5,-8);
\fill[gReturn] (5,-7) rectangle (6,-8);
\fill[gEarly] (6,-7) rectangle (7,-8);
\fill[gEarly] (0,-8) rectangle (4,-9);
\fill[gReturn] (4,-8) rectangle (5,-9);
\fill[gEarly] (5,-8) rectangle (7,-9);
\fill[gEarly] (0,-9) rectangle (3,-10);
\fill[gReturn] (3,-9) rectangle (4,-10);
\fill[gEarly] (4,-9) rectangle (7,-10);
\fill[gEarly] (0,-10) rectangle (2,-11);
\fill[gReturn] (2,-10) rectangle (3,-11);
\fill[gEarly] (3,-10) rectangle (7,-11);
\fill[gNone] (0,-11) rectangle (5,-12);
\fill[gCone] (5,-11) rectangle (7,-12);
\fill[gNone] (0,-12) rectangle (6,-13);
\fill[stF] (6,-12) rectangle (7,-13);
\draw[grid,line width=0.25pt] (0,0) rectangle (7,-13);
\node[font=\scriptsize,anchor=south] at (3.5,0.15) {$7$};
\end{scope}
\begin{scope}[shift={(39,0)}]
\fill[gEarly] (0,0) rectangle (8,-1);
\fill[gEarly] (0,-1) rectangle (8,-2);
\fill[gEarly] (0,-2) rectangle (8,-3);
\fill[gEarly] (0,-3) rectangle (8,-4);
\fill[gEarly] (0,-4) rectangle (8,-5);
\fill[gEarly] (0,-5) rectangle (8,-6);
\fill[gEarly] (0,-6) rectangle (8,-7);
\fill[gEarly] (0,-7) rectangle (7,-8);
\fill[gReturn] (7,-7) rectangle (8,-8);
\fill[gEarly] (0,-8) rectangle (6,-9);
\fill[gReturn] (6,-8) rectangle (7,-9);
\fill[gEarly] (7,-8) rectangle (8,-9);
\fill[gEarly] (0,-9) rectangle (5,-10);
\fill[gReturn] (5,-9) rectangle (6,-10);
\fill[gEarly] (6,-9) rectangle (8,-10);
\fill[gEarly] (0,-10) rectangle (4,-11);
\fill[gReturn] (4,-10) rectangle (5,-11);
\fill[gEarly] (5,-10) rectangle (8,-11);
\fill[gEarly] (0,-11) rectangle (3,-12);
\fill[gReturn] (3,-11) rectangle (4,-12);
\fill[gEarly] (4,-11) rectangle (8,-12);
\fill[gNone] (0,-12) rectangle (5,-13);
\fill[gCone] (5,-12) rectangle (8,-13);
\fill[gNone] (0,-13) rectangle (6,-14);
\fill[gCone] (6,-13) rectangle (8,-14);
\fill[gNone] (0,-14) rectangle (7,-15);
\fill[stF] (7,-14) rectangle (8,-15);
\draw[grid,line width=0.25pt] (0,0) rectangle (8,-15);
\node[font=\scriptsize,anchor=south] at (4,0.15) {$8$};
\end{scope}
\begin{scope}[shift={(49,0)}]
\fill[gEarly] (0,0) rectangle (9,-1);
\fill[gEarly] (0,-1) rectangle (9,-2);
\fill[gEarly] (0,-2) rectangle (9,-3);
\fill[gEarly] (0,-3) rectangle (9,-4);
\fill[gEarly] (0,-4) rectangle (9,-5);
\fill[gEarly] (0,-5) rectangle (9,-6);
\fill[gEarly] (0,-6) rectangle (9,-7);
\fill[gEarly] (0,-7) rectangle (9,-8);
\fill[gEarly] (0,-8) rectangle (8,-9);
\fill[gReturn] (8,-8) rectangle (9,-9);
\fill[gEarly] (0,-9) rectangle (7,-10);
\fill[gReturn] (7,-9) rectangle (8,-10);
\fill[gEarly] (8,-9) rectangle (9,-10);
\fill[gEarly] (0,-10) rectangle (6,-11);
\fill[gReturn] (6,-10) rectangle (7,-11);
\fill[gEarly] (7,-10) rectangle (9,-11);
\fill[gEarly] (0,-11) rectangle (5,-12);
\fill[gReturn] (5,-11) rectangle (6,-12);
\fill[gEarly] (6,-11) rectangle (9,-12);
\fill[gEarly] (0,-12) rectangle (4,-13);
\fill[gReturn] (4,-12) rectangle (5,-13);
\fill[gEarly] (5,-12) rectangle (9,-13);
\fill[gNone] (0,-13) rectangle (5,-14);
\fill[gCone] (5,-13) rectangle (9,-14);
\fill[gNone] (0,-14) rectangle (6,-15);
\fill[gCone] (6,-14) rectangle (9,-15);
\fill[gNone] (0,-15) rectangle (7,-16);
\fill[gCone] (7,-15) rectangle (9,-16);
\fill[gNone] (0,-16) rectangle (8,-17);
\fill[stF] (8,-16) rectangle (9,-17);
\draw[grid,line width=0.25pt] (0,0) rectangle (9,-17);
\node[font=\scriptsize,anchor=south] at (4.5,0.15) {$9$};
\end{scope}
\begin{scope}[shift={(60,0)}]
\fill[gEarly] (0,0) rectangle (10,-1);
\fill[gEarly] (0,-1) rectangle (10,-2);
\fill[gEarly] (0,-2) rectangle (10,-3);
\fill[gEarly] (0,-3) rectangle (10,-4);
\fill[gEarly] (0,-4) rectangle (10,-5);
\fill[gEarly] (0,-5) rectangle (10,-6);
\fill[gEarly] (0,-6) rectangle (10,-7);
\fill[gEarly] (0,-7) rectangle (10,-8);
\fill[gEarly] (0,-8) rectangle (10,-9);
\fill[gEarly] (0,-9) rectangle (9,-10);
\fill[gReturn] (9,-9) rectangle (10,-10);
\fill[gEarly] (0,-10) rectangle (8,-11);
\fill[gReturn] (8,-10) rectangle (9,-11);
\fill[gEarly] (9,-10) rectangle (10,-11);
\fill[gEarly] (0,-11) rectangle (7,-12);
\fill[gReturn] (7,-11) rectangle (8,-12);
\fill[gEarly] (8,-11) rectangle (10,-12);
\fill[gEarly] (0,-12) rectangle (6,-13);
\fill[gReturn] (6,-12) rectangle (7,-13);
\fill[gEarly] (7,-12) rectangle (10,-13);
\fill[gEarly] (0,-13) rectangle (5,-14);
\fill[gReturn] (5,-13) rectangle (6,-14);
\fill[gEarly] (6,-13) rectangle (10,-14);
\fill[gNone] (0,-14) rectangle (5,-15);
\fill[gCone] (5,-14) rectangle (10,-15);
\fill[gNone] (0,-15) rectangle (6,-16);
\fill[gCone] (6,-15) rectangle (10,-16);
\fill[gNone] (0,-16) rectangle (7,-17);
\fill[gCone] (7,-16) rectangle (10,-17);
\fill[gNone] (0,-17) rectangle (8,-18);
\fill[gCone] (8,-17) rectangle (10,-18);
\fill[gNone] (0,-18) rectangle (9,-19);
\fill[stF] (9,-18) rectangle (10,-19);
\draw[grid,line width=0.25pt] (0,0) rectangle (10,-19);
\node[font=\scriptsize,anchor=south] at (5,0.15) {$10$};
\end{scope}


==> figures/regions_G6.tex <==
%% generated by figures.py; do not edit
\begin{scope}[shift={(0,0)}]
\fill[gFull] (0,0) rectangle (2,-1);
\fill[gFull] (0,-1) rectangle (2,-2);
\fill[stF] (0,-2) rectangle (2,-3);
\draw[grid,line width=0.25pt] (0,0) rectangle (2,-3);
\node[font=\scriptsize,anchor=south] at (1,0.15) {$2$};
\end{scope}
\begin{scope}[shift={(4,0)}]
\fill[gFull] (0,0) rectangle (3,-1);
\fill[gFull] (0,-1) rectangle (3,-2);
\fill[gFull] (0,-2) rectangle (3,-3);
\fill[gFull] (0,-3) rectangle (3,-4);
\fill[stF] (0,-4) rectangle (3,-5);
\draw[grid,line width=0.25pt] (0,0) rectangle (3,-5);
\node[font=\scriptsize,anchor=south] at (1.5,0.15) {$3$};
\end{scope}
\begin{scope}[shift={(9,0)}]
\fill[gFull] (0,0) rectangle (4,-1);
\fill[gFull] (0,-1) rectangle (4,-2);
\fill[gFull] (0,-2) rectangle (4,-3);
\fill[gFull] (0,-3) rectangle (4,-4);
\fill[gFull] (0,-4) rectangle (4,-5);
\fill[gFull] (0,-5) rectangle (4,-6);
\fill[stF] (0,-6) rectangle (4,-7);
\draw[grid,line width=0.25pt] (0,0) rectangle (4,-7);
\node[font=\scriptsize,anchor=south] at (2,0.15) {$4$};
\end{scope}
\begin{scope}[shift={(15,0)}]
\fill[gFull] (0,0) rectangle (5,-1);
\fill[gFull] (0,-1) rectangle (5,-2);
\fill[gFull] (0,-2) rectangle (5,-3);
\fill[gFull] (0,-3) rectangle (5,-4);
\fill[gFull] (0,-4) rectangle (5,-5);
\fill[gFull] (0,-5) rectangle (5,-6);
\fill[gFull] (0,-6) rectangle (5,-7);
\fill[gFull] (0,-7) rectangle (5,-8);
\fill[stF] (0,-8) rectangle (5,-9);
\draw[grid,line width=0.25pt] (0,0) rectangle (5,-9);
\node[font=\scriptsize,anchor=south] at (2.5,0.15) {$5$};
\end{scope}
\begin{scope}[shift={(22,0)}]
\fill[gFull] (0,0) rectangle (6,-1);
\fill[gFull] (0,-1) rectangle (6,-2);
\fill[gFull] (0,-2) rectangle (6,-3);
\fill[gFull] (0,-3) rectangle (6,-4);
\fill[gFull] (0,-4) rectangle (6,-5);
\fill[gFull] (0,-5) rectangle (6,-6);
\fill[gFull] (0,-6) rectangle (6,-7);
\fill[gFull] (0,-7) rectangle (6,-8);
\fill[gFull] (0,-8) rectangle (6,-9);
\fill[gFull] (0,-9) rectangle (6,-10);
\fill[stF] (0,-10) rectangle (6,-11);
\draw[grid,line width=0.25pt] (0,0) rectangle (6,-11);
\node[font=\scriptsize,anchor=south] at (3,0.15) {$6$};
\end{scope}
\begin{scope}[shift={(30,0)}]
\fill[gFull] (0,0) rectangle (7,-1);
\fill[gFull] (0,-1) rectangle (7,-2);
\fill[gFull] (0,-2) rectangle (7,-3);
\fill[gFull] (0,-3) rectangle (7,-4);
\fill[gFull] (0,-4) rectangle (7,-5);
\fill[gFull] (0,-5) rectangle (7,-6);
\fill[gFull] (0,-6) rectangle (7,-7);
\fill[gFull] (0,-7) rectangle (7,-8);
\fill[gFull] (0,-8) rectangle (7,-9);
\fill[gFull] (0,-9) rectangle (7,-10);
\fill[gFull] (0,-10) rectangle (7,-11);
\fill[gFull] (0,-11) rectangle (7,-12);
\fill[stF] (0,-12) rectangle (7,-13);
\draw[grid,line width=0.25pt] (0,0) rectangle (7,-13);
\node[font=\scriptsize,anchor=south] at (3.5,0.15) {$7$};
\end{scope}
\begin{scope}[shift={(39,0)}]
\fill[gEarly] (0,0) rectangle (8,-1);
\fill[gEarly] (0,-1) rectangle (8,-2);
\fill[gEarly] (0,-2) rectangle (8,-3);
\fill[gEarly] (0,-3) rectangle (8,-4);
\fill[gEarly] (0,-4) rectangle (8,-5);
\fill[gEarly] (0,-5) rectangle (8,-6);
\fill[gEarly] (0,-6) rectangle (8,-7);
\fill[gEarly] (0,-7) rectangle (7,-8);
\fill[gReturn] (7,-7) rectangle (8,-8);
\fill[gEarly] (0,-8) rectangle (6,-9);
\fill[gReturn] (6,-8) rectangle (7,-9);
\fill[gEarly] (7,-8) rectangle (8,-9);
\fill[gEarly] (0,-9) rectangle (5,-10);
\fill[gReturn] (5,-9) rectangle (6,-10);
\fill[gEarly] (6,-9) rectangle (8,-10);
\fill[gEarly] (0,-10) rectangle (4,-11);
\fill[gReturn] (4,-10) rectangle (5,-11);
\fill[gEarly] (5,-10) rectangle (8,-11);
\fill[gEarly] (0,-11) rectangle (3,-12);
\fill[gReturn] (3,-11) rectangle (4,-12);
\fill[gEarly] (4,-11) rectangle (8,-12);
\fill[gEarly] (0,-12) rectangle (2,-13);
\fill[gReturn] (2,-12) rectangle (3,-13);
\fill[gEarly] (3,-12) rectangle (8,-13);
\fill[gEarly] (0,-13) rectangle (1,-14);
\fill[gReturn] (1,-13) rectangle (2,-14);
\fill[gEarly] (2,-13) rectangle (8,-14);
\fill[gNone] (0,-14) rectangle (8,-15);
\draw[grid,line width=0.25pt] (0,0) rectangle (8,-15);
\node[font=\scriptsize,anchor=south] at (4,0.15) {$8$};
\end{scope}
\begin{scope}[shift={(49,0)}]
\fill[gEarly] (0,0) rectangle (9,-1);
\fill[gEarly] (0,-1) rectangle (9,-2);
\fill[gEarly] (0,-2) rectangle (9,-3);
\fill[gEarly] (0,-3) rectangle (9,-4);
\fill[gEarly] (0,-4) rectangle (9,-5);
\fill[gEarly] (0,-5) rectangle (9,-6);
\fill[gEarly] (0,-6) rectangle (9,-7);
\fill[gEarly] (0,-7) rectangle (9,-8);
\fill[gEarly] (0,-8) rectangle (8,-9);
\fill[gReturn] (8,-8) rectangle (9,-9);
\fill[gEarly] (0,-9) rectangle (7,-10);
\fill[gReturn] (7,-9) rectangle (8,-10);
\fill[gEarly] (8,-9) rectangle (9,-10);
\fill[gEarly] (0,-10) rectangle (6,-11);
\fill[gReturn] (6,-10) rectangle (7,-11);
\fill[gEarly] (7,-10) rectangle (9,-11);
\fill[gEarly] (0,-11) rectangle (5,-12);
\fill[gReturn] (5,-11) rectangle (6,-12);
\fill[gEarly] (6,-11) rectangle (9,-12);
\fill[gEarly] (0,-12) rectangle (4,-13);
\fill[gReturn] (4,-12) rectangle (5,-13);
\fill[gEarly] (5,-12) rectangle (9,-13);
\fill[gEarly] (0,-13) rectangle (3,-14);
\fill[gReturn] (3,-13) rectangle (4,-14);
\fill[gEarly] (4,-13) rectangle (9,-14);
\fill[gEarly] (0,-14) rectangle (2,-15);
\fill[gReturn] (2,-14) rectangle (3,-15);
\fill[gEarly] (3,-14) rectangle (9,-15);
\fill[gNone] (0,-15) rectangle (9,-16);
\fill[gNone] (0,-16) rectangle (9,-17);
\draw[grid,line width=0.25pt] (0,0) rectangle (9,-17);
\node[font=\scriptsize,anchor=south] at (4.5,0.15) {$9$};
\end{scope}
\begin{scope}[shift={(60,0)}]
\fill[gEarly] (0,0) rectangle (10,-1);
\fill[gEarly] (0,-1) rectangle (10,-2);
\fill[gEarly] (0,-2) rectangle (10,-3);
\fill[gEarly] (0,-3) rectangle (10,-4);
\fill[gEarly] (0,-4) rectangle (10,-5);
\fill[gEarly] (0,-5) rectangle (10,-6);
\fill[gEarly] (0,-6) rectangle (10,-7);
\fill[gEarly] (0,-7) rectangle (10,-8);
\fill[gEarly] (0,-8) rectangle (10,-9);
\fill[gEarly] (0,-9) rectangle (9,-10);
\fill[gReturn] (9,-9) rectangle (10,-10);
\fill[gEarly] (0,-10) rectangle (8,-11);
\fill[gReturn] (8,-10) rectangle (9,-11);
\fill[gEarly] (9,-10) rectangle (10,-11);
\fill[gEarly] (0,-11) rectangle (7,-12);
\fill[gReturn] (7,-11) rectangle (8,-12);
\fill[gEarly] (8,-11) rectangle (10,-12);
\fill[gEarly] (0,-12) rectangle (6,-13);
\fill[gReturn] (6,-12) rectangle (7,-13);
\fill[gEarly] (7,-12) rectangle (10,-13);
\fill[gEarly] (0,-13) rectangle (5,-14);
\fill[gReturn] (5,-13) rectangle (6,-14);
\fill[gEarly] (6,-13) rectangle (10,-14);
\fill[gEarly] (0,-14) rectangle (4,-15);
\fill[gReturn] (4,-14) rectangle (5,-15);
\fill[gEarly] (5,-14) rectangle (10,-15);
\fill[gEarly] (0,-15) rectangle (3,-16);
\fill[gReturn] (3,-15) rectangle (4,-16);
\fill[gEarly] (4,-15) rectangle (10,-16);
\fill[gNone] (0,-16) rectangle (10,-17);
\fill[gNone] (0,-17) rectangle (10,-18);
\fill[gNone] (0,-18) rectangle (10,-19);
\draw[grid,line width=0.25pt] (0,0) rectangle (10,-19);
\node[font=\scriptsize,anchor=south] at (5,0.15) {$10$};
\end{scope}

